Social Learning in Non-Stationary Environments

Potential buyers of a product or service, before making their decisions, tend to read reviews written by previous consumers. We consider Bayesian consumers with heterogeneous preferences, who sequentially decide whether to buy an item of unknown quality, based on previous buyers' reviews. The quality is multi-dimensional and may occasionally vary over time; the reviews are also multi-dimensional. In the simple uni-dimensional and static setting, beliefs about the quality are known to converge to its true value. Our paper extends this result in several ways. First, a multi-dimensional quality is considered, second, rates of convergence are provided, third, a dynamical Markovian model with varying quality is studied. In this dynamical setting the cost of learning is shown to be small.

==> figure_eta1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.500000in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088608in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{2.088608in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088608in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.088608in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677215in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{2.677215in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677215in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.677215in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265823in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{3.265823in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265823in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.265823in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854430in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{3.854430in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854430in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.854430in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443038in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443038in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.443038in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.971519in,y=0.125309in,,top]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229167in,y=0.359738in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{0.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.755000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229167in,y=0.702238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{1.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.097500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229167in,y=1.044738in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{1.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229167in,y=1.387238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.782500in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{1.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.782500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229167in,y=1.729738in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229167in,y=2.072238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{1.502796in}{1.142061in}}%
\pgfpathlineto{\pgfqpoint{1.505033in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{1.505150in}{1.359281in}}%
\pgfpathlineto{\pgfqpoint{1.506239in}{1.452637in}}%
\pgfpathlineto{\pgfqpoint{1.506386in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{1.507181in}{1.541885in}}%
\pgfpathlineto{\pgfqpoint{1.508241in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{1.509447in}{1.588767in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{1.543163in}}%
\pgfpathlineto{\pgfqpoint{1.509947in}{1.531857in}}%
\pgfpathlineto{\pgfqpoint{1.510860in}{1.617665in}}%
\pgfpathlineto{\pgfqpoint{1.511360in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{1.513038in}{1.625495in}}%
\pgfpathlineto{\pgfqpoint{1.511448in}{1.553871in}}%
\pgfpathlineto{\pgfqpoint{1.513126in}{1.623546in}}%
\pgfpathlineto{\pgfqpoint{1.513332in}{1.607748in}}%
\pgfpathlineto{\pgfqpoint{1.513685in}{1.666516in}}%
\pgfpathlineto{\pgfqpoint{1.514627in}{1.632384in}}%
\pgfpathlineto{\pgfqpoint{1.515539in}{1.652326in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{1.586354in}}%
\pgfpathlineto{\pgfqpoint{1.515892in}{1.592455in}}%
\pgfpathlineto{\pgfqpoint{1.516275in}{1.497622in}}%
\pgfpathlineto{\pgfqpoint{1.517570in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{1.518688in}{1.607445in}}%
\pgfpathlineto{\pgfqpoint{1.519159in}{1.559509in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.535826in}}%
\pgfpathlineto{\pgfqpoint{1.520542in}{1.615266in}}%
\pgfpathlineto{\pgfqpoint{1.520572in}{1.603237in}}%
\pgfpathlineto{\pgfqpoint{1.521690in}{1.640357in}}%
\pgfpathlineto{\pgfqpoint{1.521896in}{1.573393in}}%
\pgfpathlineto{\pgfqpoint{1.522632in}{1.555760in}}%
\pgfpathlineto{\pgfqpoint{1.523279in}{1.636427in}}%
\pgfpathlineto{\pgfqpoint{1.523309in}{1.641313in}}%
\pgfpathlineto{\pgfqpoint{1.523721in}{1.559556in}}%
\pgfpathlineto{\pgfqpoint{1.524368in}{1.574426in}}%
\pgfpathlineto{\pgfqpoint{1.524986in}{1.522842in}}%
\pgfpathlineto{\pgfqpoint{1.525546in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{1.525958in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{1.527370in}{1.693669in}}%
\pgfpathlineto{\pgfqpoint{1.526193in}{1.547947in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{1.626683in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{1.614541in}}%
\pgfpathlineto{\pgfqpoint{1.528665in}{1.696101in}}%
\pgfpathlineto{\pgfqpoint{1.529254in}{1.666608in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.671193in}}%
\pgfpathlineto{\pgfqpoint{1.529489in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{1.530343in}{1.611197in}}%
\pgfpathlineto{\pgfqpoint{1.531461in}{1.556989in}}%
\pgfpathlineto{\pgfqpoint{1.530696in}{1.622630in}}%
\pgfpathlineto{\pgfqpoint{1.531903in}{1.603891in}}%
\pgfpathlineto{\pgfqpoint{1.533963in}{1.696192in}}%
\pgfpathlineto{\pgfqpoint{1.535758in}{1.757689in}}%
\pgfpathlineto{\pgfqpoint{1.534434in}{1.695332in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{1.744238in}}%
\pgfpathlineto{\pgfqpoint{1.536082in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{1.536965in}{1.769706in}}%
\pgfpathlineto{\pgfqpoint{1.537406in}{1.692738in}}%
\pgfpathlineto{\pgfqpoint{1.537583in}{1.718033in}}%
\pgfpathlineto{\pgfqpoint{1.538524in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{1.538642in}{1.654828in}}%
\pgfpathlineto{\pgfqpoint{1.539525in}{1.525639in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{1.601502in}}%
\pgfpathlineto{\pgfqpoint{1.540349in}{1.611920in}}%
\pgfpathlineto{\pgfqpoint{1.541232in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.541409in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{1.542409in}{1.435717in}}%
\pgfpathlineto{\pgfqpoint{1.543116in}{1.476651in}}%
\pgfpathlineto{\pgfqpoint{1.544793in}{1.602881in}}%
\pgfpathlineto{\pgfqpoint{1.543233in}{1.468289in}}%
\pgfpathlineto{\pgfqpoint{1.545058in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{1.545087in}{1.555049in}}%
\pgfpathlineto{\pgfqpoint{1.545676in}{1.643346in}}%
\pgfpathlineto{\pgfqpoint{1.546441in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{1.546912in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{1.548089in}{1.647988in}}%
\pgfpathlineto{\pgfqpoint{1.548178in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{1.548678in}{1.690621in}}%
\pgfpathlineto{\pgfqpoint{1.549561in}{1.674421in}}%
\pgfpathlineto{\pgfqpoint{1.550061in}{1.699798in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.638229in}}%
\pgfpathlineto{\pgfqpoint{1.550797in}{1.643097in}}%
\pgfpathlineto{\pgfqpoint{1.551739in}{1.608966in}}%
\pgfpathlineto{\pgfqpoint{1.552239in}{1.674679in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.682735in}}%
\pgfpathlineto{\pgfqpoint{1.553004in}{1.625238in}}%
\pgfpathlineto{\pgfqpoint{1.553769in}{1.679361in}}%
\pgfpathlineto{\pgfqpoint{1.554829in}{1.606400in}}%
\pgfpathlineto{\pgfqpoint{1.554152in}{1.686990in}}%
\pgfpathlineto{\pgfqpoint{1.555359in}{1.658143in}}%
\pgfpathlineto{\pgfqpoint{1.555623in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.589633in}}%
\pgfpathlineto{\pgfqpoint{1.556653in}{1.635115in}}%
\pgfpathlineto{\pgfqpoint{1.556683in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{1.558007in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{1.558125in}{1.724155in}}%
\pgfpathlineto{\pgfqpoint{1.559008in}{1.653855in}}%
\pgfpathlineto{\pgfqpoint{1.559391in}{1.694436in}}%
\pgfpathlineto{\pgfqpoint{1.561009in}{1.636009in}}%
\pgfpathlineto{\pgfqpoint{1.559626in}{1.695121in}}%
\pgfpathlineto{\pgfqpoint{1.561039in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{1.561568in}{1.593938in}}%
\pgfpathlineto{\pgfqpoint{1.562628in}{1.653249in}}%
\pgfpathlineto{\pgfqpoint{1.562716in}{1.616398in}}%
\pgfpathlineto{\pgfqpoint{1.563952in}{1.707224in}}%
\pgfpathlineto{\pgfqpoint{1.564099in}{1.677847in}}%
\pgfpathlineto{\pgfqpoint{1.565600in}{1.737924in}}%
\pgfpathlineto{\pgfqpoint{1.564305in}{1.674484in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{1.714356in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{1.735427in}}%
\pgfpathlineto{\pgfqpoint{1.567366in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{1.567396in}{1.695914in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{1.596747in}}%
\pgfpathlineto{\pgfqpoint{1.568396in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{1.569691in}{1.600977in}}%
\pgfpathlineto{\pgfqpoint{1.568661in}{1.648884in}}%
\pgfpathlineto{\pgfqpoint{1.569897in}{1.636576in}}%
\pgfpathlineto{\pgfqpoint{1.570927in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.620331in}}%
\pgfpathlineto{\pgfqpoint{1.571251in}{1.620539in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.538611in}}%
\pgfpathlineto{\pgfqpoint{1.572870in}{1.578820in}}%
\pgfpathlineto{\pgfqpoint{1.573605in}{1.623703in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.554530in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{1.531804in}}%
\pgfpathlineto{\pgfqpoint{1.575253in}{1.635811in}}%
\pgfpathlineto{\pgfqpoint{1.575607in}{1.613161in}}%
\pgfpathlineto{\pgfqpoint{1.576607in}{1.660966in}}%
\pgfpathlineto{\pgfqpoint{1.575754in}{1.604338in}}%
\pgfpathlineto{\pgfqpoint{1.577137in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{1.578403in}{1.662063in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{1.639126in}}%
\pgfpathlineto{\pgfqpoint{1.580109in}{1.705030in}}%
\pgfpathlineto{\pgfqpoint{1.580316in}{1.684703in}}%
\pgfpathlineto{\pgfqpoint{1.580580in}{1.657275in}}%
\pgfpathlineto{\pgfqpoint{1.581493in}{1.707230in}}%
\pgfpathlineto{\pgfqpoint{1.581816in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{1.582170in}{1.719989in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.652597in}}%
\pgfpathlineto{\pgfqpoint{1.583200in}{1.666629in}}%
\pgfpathlineto{\pgfqpoint{1.583435in}{1.635713in}}%
\pgfpathlineto{\pgfqpoint{1.584553in}{1.706018in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{1.688787in}}%
\pgfpathlineto{\pgfqpoint{1.584701in}{1.693149in}}%
\pgfpathlineto{\pgfqpoint{1.585525in}{1.634501in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{1.654739in}}%
\pgfpathlineto{\pgfqpoint{1.587379in}{1.622755in}}%
\pgfpathlineto{\pgfqpoint{1.586702in}{1.687230in}}%
\pgfpathlineto{\pgfqpoint{1.587526in}{1.647370in}}%
\pgfpathlineto{\pgfqpoint{1.589557in}{1.727217in}}%
\pgfpathlineto{\pgfqpoint{1.589645in}{1.739032in}}%
\pgfpathlineto{\pgfqpoint{1.590263in}{1.625113in}}%
\pgfpathlineto{\pgfqpoint{1.590322in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.591764in}{1.600275in}}%
\pgfpathlineto{\pgfqpoint{1.590881in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{1.620951in}}%
\pgfpathlineto{\pgfqpoint{1.593706in}{1.691940in}}%
\pgfpathlineto{\pgfqpoint{1.592058in}{1.599922in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{1.683605in}}%
\pgfpathlineto{\pgfqpoint{1.594530in}{1.647242in}}%
\pgfpathlineto{\pgfqpoint{1.595207in}{1.715447in}}%
\pgfpathlineto{\pgfqpoint{1.597003in}{1.788963in}}%
\pgfpathlineto{\pgfqpoint{1.595825in}{1.666541in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{1.597267in}{1.785773in}}%
\pgfpathlineto{\pgfqpoint{1.597885in}{1.710412in}}%
\pgfpathlineto{\pgfqpoint{1.598297in}{1.732060in}}%
\pgfpathlineto{\pgfqpoint{1.600093in}{1.610373in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.625673in}}%
\pgfpathlineto{\pgfqpoint{1.600946in}{1.573113in}}%
\pgfpathlineto{\pgfqpoint{1.601417in}{1.573769in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.527687in}}%
\pgfpathlineto{\pgfqpoint{1.601535in}{1.578873in}}%
\pgfpathlineto{\pgfqpoint{1.602977in}{1.551225in}}%
\pgfpathlineto{\pgfqpoint{1.603183in}{1.539846in}}%
\pgfpathlineto{\pgfqpoint{1.605125in}{1.669449in}}%
\pgfpathlineto{\pgfqpoint{1.605243in}{1.636705in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{1.714375in}}%
\pgfpathlineto{\pgfqpoint{1.606538in}{1.714014in}}%
\pgfpathlineto{\pgfqpoint{1.607038in}{1.747562in}}%
\pgfpathlineto{\pgfqpoint{1.607774in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{1.607921in}{1.699805in}}%
\pgfpathlineto{\pgfqpoint{1.609481in}{1.550547in}}%
\pgfpathlineto{\pgfqpoint{1.609687in}{1.589573in}}%
\pgfpathlineto{\pgfqpoint{1.610187in}{1.612264in}}%
\pgfpathlineto{\pgfqpoint{1.610776in}{1.535260in}}%
\pgfpathlineto{\pgfqpoint{1.610864in}{1.535650in}}%
\pgfpathlineto{\pgfqpoint{1.612012in}{1.444906in}}%
\pgfpathlineto{\pgfqpoint{1.612483in}{1.497653in}}%
\pgfpathlineto{\pgfqpoint{1.613072in}{1.519636in}}%
\pgfpathlineto{\pgfqpoint{1.613631in}{1.438221in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{1.461627in}}%
\pgfpathlineto{\pgfqpoint{1.615573in}{1.376146in}}%
\pgfpathlineto{\pgfqpoint{1.617427in}{1.502427in}}%
\pgfpathlineto{\pgfqpoint{1.617516in}{1.487179in}}%
\pgfpathlineto{\pgfqpoint{1.617574in}{1.465794in}}%
\pgfpathlineto{\pgfqpoint{1.618840in}{1.561089in}}%
\pgfpathlineto{\pgfqpoint{1.618869in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{1.619546in}{1.466153in}}%
\pgfpathlineto{\pgfqpoint{1.620076in}{1.512444in}}%
\pgfpathlineto{\pgfqpoint{1.620812in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{1.621695in}{1.483494in}}%
\pgfpathlineto{\pgfqpoint{1.621812in}{1.508772in}}%
\pgfpathlineto{\pgfqpoint{1.622842in}{1.431847in}}%
\pgfpathlineto{\pgfqpoint{1.623166in}{1.471491in}}%
\pgfpathlineto{\pgfqpoint{1.623196in}{1.460901in}}%
\pgfpathlineto{\pgfqpoint{1.624461in}{1.529937in}}%
\pgfpathlineto{\pgfqpoint{1.624579in}{1.502859in}}%
\pgfpathlineto{\pgfqpoint{1.625285in}{1.574957in}}%
\pgfpathlineto{\pgfqpoint{1.625962in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{1.625991in}{1.477105in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.414174in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{1.487354in}}%
\pgfpathlineto{\pgfqpoint{1.627640in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.629111in}{1.521255in}}%
\pgfpathlineto{\pgfqpoint{1.629935in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{1.630641in}{1.523616in}}%
\pgfpathlineto{\pgfqpoint{1.630671in}{1.529631in}}%
\pgfpathlineto{\pgfqpoint{1.631878in}{1.475368in}}%
\pgfpathlineto{\pgfqpoint{1.631936in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.633673in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.633702in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{1.476267in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{1.385685in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{1.453465in}}%
\pgfpathlineto{\pgfqpoint{1.636940in}{1.401861in}}%
\pgfpathlineto{\pgfqpoint{1.635998in}{1.473253in}}%
\pgfpathlineto{\pgfqpoint{1.637057in}{1.430355in}}%
\pgfpathlineto{\pgfqpoint{1.637911in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{1.638705in}{1.463603in}}%
\pgfpathlineto{\pgfqpoint{1.639000in}{1.428103in}}%
\pgfpathlineto{\pgfqpoint{1.639588in}{1.507106in}}%
\pgfpathlineto{\pgfqpoint{1.640177in}{1.481403in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{1.641884in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{1.643679in}{1.414040in}}%
\pgfpathlineto{\pgfqpoint{1.642090in}{1.539551in}}%
\pgfpathlineto{\pgfqpoint{1.643709in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.644974in}{1.496233in}}%
\pgfpathlineto{\pgfqpoint{1.645386in}{1.466754in}}%
\pgfpathlineto{\pgfqpoint{1.645416in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{1.563278in}}%
\pgfpathlineto{\pgfqpoint{1.646710in}{1.540861in}}%
\pgfpathlineto{\pgfqpoint{1.647064in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{1.647652in}{1.430492in}}%
\pgfpathlineto{\pgfqpoint{1.647770in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{1.648417in}{1.359427in}}%
\pgfpathlineto{\pgfqpoint{1.649330in}{1.434714in}}%
\pgfpathlineto{\pgfqpoint{1.650478in}{1.472257in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.386488in}}%
\pgfpathlineto{\pgfqpoint{1.651302in}{1.486912in}}%
\pgfpathlineto{\pgfqpoint{1.652538in}{1.423856in}}%
\pgfpathlineto{\pgfqpoint{1.654392in}{1.527933in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{1.654421in}{1.516780in}}%
\pgfpathlineto{\pgfqpoint{1.655952in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{1.656128in}{1.444327in}}%
\pgfpathlineto{\pgfqpoint{1.656923in}{1.488049in}}%
\pgfpathlineto{\pgfqpoint{1.657423in}{1.429045in}}%
\pgfpathlineto{\pgfqpoint{1.657600in}{1.436202in}}%
\pgfpathlineto{\pgfqpoint{1.658424in}{1.394710in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.503662in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{1.494644in}}%
\pgfpathlineto{\pgfqpoint{1.661426in}{1.428566in}}%
\pgfpathlineto{\pgfqpoint{1.662456in}{1.490234in}}%
\pgfpathlineto{\pgfqpoint{1.664104in}{1.398373in}}%
\pgfpathlineto{\pgfqpoint{1.664163in}{1.412833in}}%
\pgfpathlineto{\pgfqpoint{1.666193in}{1.540890in}}%
\pgfpathlineto{\pgfqpoint{1.667400in}{1.447528in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{1.548519in}}%
\pgfpathlineto{\pgfqpoint{1.667871in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{1.669313in}{1.518691in}}%
\pgfpathlineto{\pgfqpoint{1.668489in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.669401in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.670873in}{1.383825in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.414354in}}%
\pgfpathlineto{\pgfqpoint{1.671344in}{1.411937in}}%
\pgfpathlineto{\pgfqpoint{1.673109in}{1.520304in}}%
\pgfpathlineto{\pgfqpoint{1.673168in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{1.673522in}{1.569465in}}%
\pgfpathlineto{\pgfqpoint{1.674581in}{1.537364in}}%
\pgfpathlineto{\pgfqpoint{1.674787in}{1.560998in}}%
\pgfpathlineto{\pgfqpoint{1.675493in}{1.482569in}}%
\pgfpathlineto{\pgfqpoint{1.676082in}{1.535974in}}%
\pgfpathlineto{\pgfqpoint{1.677642in}{1.500583in}}%
\pgfpathlineto{\pgfqpoint{1.677289in}{1.567804in}}%
\pgfpathlineto{\pgfqpoint{1.677671in}{1.506827in}}%
\pgfpathlineto{\pgfqpoint{1.678672in}{1.515011in}}%
\pgfpathlineto{\pgfqpoint{1.678996in}{1.464122in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{1.470733in}}%
\pgfpathlineto{\pgfqpoint{1.679584in}{1.410334in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{1.465193in}}%
\pgfpathlineto{\pgfqpoint{1.681703in}{1.433511in}}%
\pgfpathlineto{\pgfqpoint{1.682115in}{1.476374in}}%
\pgfpathlineto{\pgfqpoint{1.682145in}{1.465735in}}%
\pgfpathlineto{\pgfqpoint{1.682733in}{1.525175in}}%
\pgfpathlineto{\pgfqpoint{1.683587in}{1.498341in}}%
\pgfpathlineto{\pgfqpoint{1.685294in}{1.607505in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{1.598452in}}%
\pgfpathlineto{\pgfqpoint{1.685853in}{1.605501in}}%
\pgfpathlineto{\pgfqpoint{1.687472in}{1.420382in}}%
\pgfpathlineto{\pgfqpoint{1.689061in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{1.687678in}{1.417722in}}%
\pgfpathlineto{\pgfqpoint{1.689443in}{1.530614in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.411511in}}%
\pgfpathlineto{\pgfqpoint{1.691150in}{1.454226in}}%
\pgfpathlineto{\pgfqpoint{1.692946in}{1.562798in}}%
\pgfpathlineto{\pgfqpoint{1.691209in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{1.693063in}{1.551381in}}%
\pgfpathlineto{\pgfqpoint{1.694711in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{1.693416in}{1.569773in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.696713in}{1.495714in}}%
\pgfpathlineto{\pgfqpoint{1.695565in}{1.386255in}}%
\pgfpathlineto{\pgfqpoint{1.696772in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.448777in}}%
\pgfpathlineto{\pgfqpoint{1.698243in}{1.506991in}}%
\pgfpathlineto{\pgfqpoint{1.699391in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{1.699067in}{1.486469in}}%
\pgfpathlineto{\pgfqpoint{1.699832in}{1.522092in}}%
\pgfpathlineto{\pgfqpoint{1.700774in}{1.492392in}}%
\pgfpathlineto{\pgfqpoint{1.701245in}{1.555373in}}%
\pgfpathlineto{\pgfqpoint{1.701716in}{1.608986in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{1.494793in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{1.703246in}{1.489512in}}%
\pgfpathlineto{\pgfqpoint{1.703688in}{1.578444in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{1.544122in}}%
\pgfpathlineto{\pgfqpoint{1.704600in}{1.598459in}}%
\pgfpathlineto{\pgfqpoint{1.705306in}{1.526173in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.543959in}}%
\pgfpathlineto{\pgfqpoint{1.706278in}{1.496199in}}%
\pgfpathlineto{\pgfqpoint{1.705866in}{1.568578in}}%
\pgfpathlineto{\pgfqpoint{1.706925in}{1.543820in}}%
\pgfpathlineto{\pgfqpoint{1.707984in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{1.708573in}{1.578625in}}%
\pgfpathlineto{\pgfqpoint{1.710221in}{1.505344in}}%
\pgfpathlineto{\pgfqpoint{1.709397in}{1.600086in}}%
\pgfpathlineto{\pgfqpoint{1.710251in}{1.511541in}}%
\pgfpathlineto{\pgfqpoint{1.710663in}{1.544319in}}%
\pgfpathlineto{\pgfqpoint{1.711369in}{1.450878in}}%
\pgfpathlineto{\pgfqpoint{1.711516in}{1.467133in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{1.352560in}}%
\pgfpathlineto{\pgfqpoint{1.713164in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{1.714312in}{1.346292in}}%
\pgfpathlineto{\pgfqpoint{1.714636in}{1.411009in}}%
\pgfpathlineto{\pgfqpoint{1.715636in}{1.295138in}}%
\pgfpathlineto{\pgfqpoint{1.714753in}{1.422527in}}%
\pgfpathlineto{\pgfqpoint{1.716372in}{1.342471in}}%
\pgfpathlineto{\pgfqpoint{1.718638in}{1.562591in}}%
\pgfpathlineto{\pgfqpoint{1.718668in}{1.551092in}}%
\pgfpathlineto{\pgfqpoint{1.719109in}{1.487255in}}%
\pgfpathlineto{\pgfqpoint{1.720080in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{1.720316in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{1.721110in}{1.556940in}}%
\pgfpathlineto{\pgfqpoint{1.722052in}{1.542490in}}%
\pgfpathlineto{\pgfqpoint{1.723524in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{1.546709in}}%
\pgfpathlineto{\pgfqpoint{1.723789in}{1.460273in}}%
\pgfpathlineto{\pgfqpoint{1.724171in}{1.477646in}}%
\pgfpathlineto{\pgfqpoint{1.724848in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{1.725260in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{1.428686in}}%
\pgfpathlineto{\pgfqpoint{1.725790in}{1.489734in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{1.726908in}{1.453585in}}%
\pgfpathlineto{\pgfqpoint{1.727438in}{1.361180in}}%
\pgfpathlineto{\pgfqpoint{1.728027in}{1.370324in}}%
\pgfpathlineto{\pgfqpoint{1.729292in}{1.348832in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{1.729528in}{1.375728in}}%
\pgfpathlineto{\pgfqpoint{1.731176in}{1.504364in}}%
\pgfpathlineto{\pgfqpoint{1.729645in}{1.371342in}}%
\pgfpathlineto{\pgfqpoint{1.731441in}{1.476254in}}%
\pgfpathlineto{\pgfqpoint{1.731529in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{1.732529in}{1.564917in}}%
\pgfpathlineto{\pgfqpoint{1.732794in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{1.733942in}{1.598545in}}%
\pgfpathlineto{\pgfqpoint{1.732912in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{1.734442in}{1.557690in}}%
\pgfpathlineto{\pgfqpoint{1.736297in}{1.412280in}}%
\pgfpathlineto{\pgfqpoint{1.734560in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{1.736326in}{1.419407in}}%
\pgfpathlineto{\pgfqpoint{1.737091in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{1.738003in}{1.465826in}}%
\pgfpathlineto{\pgfqpoint{1.739122in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{1.739681in}{1.413288in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{1.429257in}}%
\pgfpathlineto{\pgfqpoint{1.740711in}{1.361088in}}%
\pgfpathlineto{\pgfqpoint{1.741123in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{1.741417in}{1.351159in}}%
\pgfpathlineto{\pgfqpoint{1.742183in}{1.438296in}}%
\pgfpathlineto{\pgfqpoint{1.742624in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{1.743654in}{1.503621in}}%
\pgfpathlineto{\pgfqpoint{1.744390in}{1.463225in}}%
\pgfpathlineto{\pgfqpoint{1.745920in}{1.509086in}}%
\pgfpathlineto{\pgfqpoint{1.745008in}{1.429713in}}%
\pgfpathlineto{\pgfqpoint{1.746038in}{1.499955in}}%
\pgfpathlineto{\pgfqpoint{1.747657in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{1.746362in}{1.534083in}}%
\pgfpathlineto{\pgfqpoint{1.747774in}{1.423163in}}%
\pgfpathlineto{\pgfqpoint{1.748039in}{1.467736in}}%
\pgfpathlineto{\pgfqpoint{1.748481in}{1.398957in}}%
\pgfpathlineto{\pgfqpoint{1.749393in}{1.457529in}}%
\pgfpathlineto{\pgfqpoint{1.749834in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{1.750835in}{1.478875in}}%
\pgfpathlineto{\pgfqpoint{1.751218in}{1.510755in}}%
\pgfpathlineto{\pgfqpoint{1.751512in}{1.437830in}}%
\pgfpathlineto{\pgfqpoint{1.752189in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{1.753278in}{1.395891in}}%
\pgfpathlineto{\pgfqpoint{1.752366in}{1.474243in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{1.449830in}}%
\pgfpathlineto{\pgfqpoint{1.755220in}{1.482855in}}%
\pgfpathlineto{\pgfqpoint{1.754308in}{1.430299in}}%
\pgfpathlineto{\pgfqpoint{1.755279in}{1.461555in}}%
\pgfpathlineto{\pgfqpoint{1.756368in}{1.444858in}}%
\pgfpathlineto{\pgfqpoint{1.756133in}{1.495456in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.478809in}}%
\pgfpathlineto{\pgfqpoint{1.758870in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.759076in}{1.558178in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.634540in}}%
\pgfpathlineto{\pgfqpoint{1.760371in}{1.622320in}}%
\pgfpathlineto{\pgfqpoint{1.760459in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.761283in}{1.521030in}}%
\pgfpathlineto{\pgfqpoint{1.762225in}{1.494093in}}%
\pgfpathlineto{\pgfqpoint{1.761636in}{1.525779in}}%
\pgfpathlineto{\pgfqpoint{1.762843in}{1.503852in}}%
\pgfpathlineto{\pgfqpoint{1.762872in}{1.510064in}}%
\pgfpathlineto{\pgfqpoint{1.763814in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.423553in}}%
\pgfpathlineto{\pgfqpoint{1.764962in}{1.394013in}}%
\pgfpathlineto{\pgfqpoint{1.764285in}{1.455329in}}%
\pgfpathlineto{\pgfqpoint{1.765403in}{1.431903in}}%
\pgfpathlineto{\pgfqpoint{1.765639in}{1.468832in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{1.378458in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.390921in}}%
\pgfpathlineto{\pgfqpoint{1.766992in}{1.332287in}}%
\pgfpathlineto{\pgfqpoint{1.768346in}{1.373576in}}%
\pgfpathlineto{\pgfqpoint{1.768964in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{1.770553in}{1.390142in}}%
\pgfpathlineto{\pgfqpoint{1.771495in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{1.512086in}}%
\pgfpathlineto{\pgfqpoint{1.772614in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{1.772849in}{1.368712in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.479362in}}%
\pgfpathlineto{\pgfqpoint{1.774144in}{1.412787in}}%
\pgfpathlineto{\pgfqpoint{1.775086in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{1.774497in}{1.378997in}}%
\pgfpathlineto{\pgfqpoint{1.775586in}{1.405221in}}%
\pgfpathlineto{\pgfqpoint{1.775763in}{1.363912in}}%
\pgfpathlineto{\pgfqpoint{1.776910in}{1.454459in}}%
\pgfpathlineto{\pgfqpoint{1.776969in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{1.778500in}{1.526594in}}%
\pgfpathlineto{\pgfqpoint{1.778676in}{1.494632in}}%
\pgfpathlineto{\pgfqpoint{1.780148in}{1.435816in}}%
\pgfpathlineto{\pgfqpoint{1.779265in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{1.780324in}{1.442238in}}%
\pgfpathlineto{\pgfqpoint{1.781855in}{1.493904in}}%
\pgfpathlineto{\pgfqpoint{1.780589in}{1.434640in}}%
\pgfpathlineto{\pgfqpoint{1.782061in}{1.487585in}}%
\pgfpathlineto{\pgfqpoint{1.783738in}{1.399975in}}%
\pgfpathlineto{\pgfqpoint{1.782237in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{1.783797in}{1.414403in}}%
\pgfpathlineto{\pgfqpoint{1.784327in}{1.438049in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{1.372074in}}%
\pgfpathlineto{\pgfqpoint{1.785239in}{1.404986in}}%
\pgfpathlineto{\pgfqpoint{1.785475in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{1.785769in}{1.431444in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{1.400645in}}%
\pgfpathlineto{\pgfqpoint{1.787623in}{1.482006in}}%
\pgfpathlineto{\pgfqpoint{1.788388in}{1.435154in}}%
\pgfpathlineto{\pgfqpoint{1.789477in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{1.790125in}{1.366731in}}%
\pgfpathlineto{\pgfqpoint{1.791714in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{1.790448in}{1.330885in}}%
\pgfpathlineto{\pgfqpoint{1.791802in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{1.791920in}{1.389553in}}%
\pgfpathlineto{\pgfqpoint{1.792450in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{1.793156in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.793656in}{1.522018in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{1.795628in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{1.795216in}{1.473062in}}%
\pgfpathlineto{\pgfqpoint{1.796128in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.796982in}{1.527577in}}%
\pgfpathlineto{\pgfqpoint{1.797482in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.797659in}{1.470919in}}%
\pgfpathlineto{\pgfqpoint{1.798041in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{1.798895in}{1.548653in}}%
\pgfpathlineto{\pgfqpoint{1.799072in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{1.799101in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{1.799690in}{1.458587in}}%
\pgfpathlineto{\pgfqpoint{1.800455in}{1.486541in}}%
\pgfpathlineto{\pgfqpoint{1.800690in}{1.453258in}}%
\pgfpathlineto{\pgfqpoint{1.801867in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{1.801956in}{1.490714in}}%
\pgfpathlineto{\pgfqpoint{1.802633in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{1.804134in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{1.805782in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{1.645039in}}%
\pgfpathlineto{\pgfqpoint{1.805811in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{1.628834in}}%
\pgfpathlineto{\pgfqpoint{1.805899in}{1.576161in}}%
\pgfpathlineto{\pgfqpoint{1.807400in}{1.600682in}}%
\pgfpathlineto{\pgfqpoint{1.808960in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.807871in}{1.601715in}}%
\pgfpathlineto{\pgfqpoint{1.809137in}{1.512749in}}%
\pgfpathlineto{\pgfqpoint{1.810667in}{1.611231in}}%
\pgfpathlineto{\pgfqpoint{1.810961in}{1.578546in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{1.543485in}}%
\pgfpathlineto{\pgfqpoint{1.812345in}{1.600730in}}%
\pgfpathlineto{\pgfqpoint{1.812521in}{1.564262in}}%
\pgfpathlineto{\pgfqpoint{1.814493in}{1.673880in}}%
\pgfpathlineto{\pgfqpoint{1.812698in}{1.562997in}}%
\pgfpathlineto{\pgfqpoint{1.814552in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{1.815994in}{1.561360in}}%
\pgfpathlineto{\pgfqpoint{1.816229in}{1.604903in}}%
\pgfpathlineto{\pgfqpoint{1.816347in}{1.625397in}}%
\pgfpathlineto{\pgfqpoint{1.817377in}{1.539989in}}%
\pgfpathlineto{\pgfqpoint{1.817407in}{1.545839in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{1.817936in}{1.581069in}}%
\pgfpathlineto{\pgfqpoint{1.818849in}{1.569845in}}%
\pgfpathlineto{\pgfqpoint{1.819143in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{1.819673in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{1.546074in}}%
\pgfpathlineto{\pgfqpoint{1.821203in}{1.606231in}}%
\pgfpathlineto{\pgfqpoint{1.821851in}{1.557596in}}%
\pgfpathlineto{\pgfqpoint{1.823352in}{1.626748in}}%
\pgfpathlineto{\pgfqpoint{1.822027in}{1.540440in}}%
\pgfpathlineto{\pgfqpoint{1.823616in}{1.605172in}}%
\pgfpathlineto{\pgfqpoint{1.825206in}{1.551092in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{1.612754in}}%
\pgfpathlineto{\pgfqpoint{1.825265in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{1.826766in}{1.606808in}}%
\pgfpathlineto{\pgfqpoint{1.825706in}{1.528124in}}%
\pgfpathlineto{\pgfqpoint{1.826854in}{1.588462in}}%
\pgfpathlineto{\pgfqpoint{1.828443in}{1.504849in}}%
\pgfpathlineto{\pgfqpoint{1.827531in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{1.523269in}}%
\pgfpathlineto{\pgfqpoint{1.828620in}{1.541140in}}%
\pgfpathlineto{\pgfqpoint{1.829355in}{1.441949in}}%
\pgfpathlineto{\pgfqpoint{1.829944in}{1.502594in}}%
\pgfpathlineto{\pgfqpoint{1.830768in}{1.442783in}}%
\pgfpathlineto{\pgfqpoint{1.831386in}{1.526082in}}%
\pgfpathlineto{\pgfqpoint{1.832092in}{1.468597in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{1.834771in}{1.554458in}}%
\pgfpathlineto{\pgfqpoint{1.834476in}{1.603520in}}%
\pgfpathlineto{\pgfqpoint{1.834800in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{1.637366in}}%
\pgfpathlineto{\pgfqpoint{1.837449in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{1.838037in}{1.603751in}}%
\pgfpathlineto{\pgfqpoint{1.838273in}{1.644020in}}%
\pgfpathlineto{\pgfqpoint{1.839273in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{1.839833in}{1.619816in}}%
\pgfpathlineto{\pgfqpoint{1.841157in}{1.657354in}}%
\pgfpathlineto{\pgfqpoint{1.840156in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{1.841510in}{1.646942in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{1.621955in}}%
\pgfpathlineto{\pgfqpoint{1.842393in}{1.685583in}}%
\pgfpathlineto{\pgfqpoint{1.843041in}{1.651448in}}%
\pgfpathlineto{\pgfqpoint{1.843865in}{1.707963in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{1.619717in}}%
\pgfpathlineto{\pgfqpoint{1.844424in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{1.845984in}{1.554921in}}%
\pgfpathlineto{\pgfqpoint{1.844953in}{1.649557in}}%
\pgfpathlineto{\pgfqpoint{1.846101in}{1.560259in}}%
\pgfpathlineto{\pgfqpoint{1.846248in}{1.554195in}}%
\pgfpathlineto{\pgfqpoint{1.847867in}{1.614887in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{1.566941in}}%
\pgfpathlineto{\pgfqpoint{1.849221in}{1.651326in}}%
\pgfpathlineto{\pgfqpoint{1.849339in}{1.636420in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{1.667898in}}%
\pgfpathlineto{\pgfqpoint{1.850575in}{1.602811in}}%
\pgfpathlineto{\pgfqpoint{1.850781in}{1.621160in}}%
\pgfpathlineto{\pgfqpoint{1.852517in}{1.505948in}}%
\pgfpathlineto{\pgfqpoint{1.852547in}{1.512139in}}%
\pgfpathlineto{\pgfqpoint{1.854401in}{1.601639in}}%
\pgfpathlineto{\pgfqpoint{1.852694in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{1.854430in}{1.589748in}}%
\pgfpathlineto{\pgfqpoint{1.855019in}{1.561442in}}%
\pgfpathlineto{\pgfqpoint{1.855813in}{1.620056in}}%
\pgfpathlineto{\pgfqpoint{1.855902in}{1.618268in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.857020in}{1.557966in}}%
\pgfpathlineto{\pgfqpoint{1.857108in}{1.574808in}}%
\pgfpathlineto{\pgfqpoint{1.858462in}{1.441046in}}%
\pgfpathlineto{\pgfqpoint{1.857314in}{1.579445in}}%
\pgfpathlineto{\pgfqpoint{1.858933in}{1.461636in}}%
\pgfpathlineto{\pgfqpoint{1.860022in}{1.510207in}}%
\pgfpathlineto{\pgfqpoint{1.859080in}{1.460238in}}%
\pgfpathlineto{\pgfqpoint{1.860522in}{1.481907in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{1.861729in}{1.594957in}}%
\pgfpathlineto{\pgfqpoint{1.861788in}{1.571426in}}%
\pgfpathlineto{\pgfqpoint{1.862700in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.863436in}{1.605517in}}%
\pgfpathlineto{\pgfqpoint{1.864319in}{1.638775in}}%
\pgfpathlineto{\pgfqpoint{1.865143in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{1.865555in}{1.592913in}}%
\pgfpathlineto{\pgfqpoint{1.866379in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{1.866467in}{1.498610in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{1.476374in}}%
\pgfpathlineto{\pgfqpoint{1.867674in}{1.563565in}}%
\pgfpathlineto{\pgfqpoint{1.867850in}{1.546564in}}%
\pgfpathlineto{\pgfqpoint{1.867939in}{1.563744in}}%
\pgfpathlineto{\pgfqpoint{1.868822in}{1.467633in}}%
\pgfpathlineto{\pgfqpoint{1.868998in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{1.869028in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{1.870411in}{1.518045in}}%
\pgfpathlineto{\pgfqpoint{1.870440in}{1.506991in}}%
\pgfpathlineto{\pgfqpoint{1.871294in}{1.492526in}}%
\pgfpathlineto{\pgfqpoint{1.872530in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{1.872618in}{1.605350in}}%
\pgfpathlineto{\pgfqpoint{1.873236in}{1.657868in}}%
\pgfpathlineto{\pgfqpoint{1.874031in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.874649in}{1.665384in}}%
\pgfpathlineto{\pgfqpoint{1.875120in}{1.589686in}}%
\pgfpathlineto{\pgfqpoint{1.875326in}{1.608928in}}%
\pgfpathlineto{\pgfqpoint{1.876856in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{1.876974in}{1.554006in}}%
\pgfpathlineto{\pgfqpoint{1.877386in}{1.597649in}}%
\pgfpathlineto{\pgfqpoint{1.877798in}{1.521436in}}%
\pgfpathlineto{\pgfqpoint{1.878504in}{1.557356in}}%
\pgfpathlineto{\pgfqpoint{1.878681in}{1.490359in}}%
\pgfpathlineto{\pgfqpoint{1.879917in}{1.597151in}}%
\pgfpathlineto{\pgfqpoint{1.880859in}{1.658827in}}%
\pgfpathlineto{\pgfqpoint{1.880152in}{1.587739in}}%
\pgfpathlineto{\pgfqpoint{1.881741in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.882183in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{1.883507in}{1.551359in}}%
\pgfpathlineto{\pgfqpoint{1.883654in}{1.579473in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.496146in}}%
\pgfpathlineto{\pgfqpoint{1.886303in}{1.431785in}}%
\pgfpathlineto{\pgfqpoint{1.885950in}{1.507476in}}%
\pgfpathlineto{\pgfqpoint{1.886362in}{1.445579in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{1.593745in}}%
\pgfpathlineto{\pgfqpoint{1.888510in}{1.585319in}}%
\pgfpathlineto{\pgfqpoint{1.889158in}{1.617251in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{1.540532in}}%
\pgfpathlineto{\pgfqpoint{1.889805in}{1.551174in}}%
\pgfpathlineto{\pgfqpoint{1.890129in}{1.497473in}}%
\pgfpathlineto{\pgfqpoint{1.891100in}{1.558462in}}%
\pgfpathlineto{\pgfqpoint{1.891365in}{1.541954in}}%
\pgfpathlineto{\pgfqpoint{1.891571in}{1.565276in}}%
\pgfpathlineto{\pgfqpoint{1.892425in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{1.538412in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{1.893249in}{1.579591in}}%
\pgfpathlineto{\pgfqpoint{1.894455in}{1.519489in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{1.625053in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{1.596546in}}%
\pgfpathlineto{\pgfqpoint{1.897340in}{1.520910in}}%
\pgfpathlineto{\pgfqpoint{1.897869in}{1.572948in}}%
\pgfpathlineto{\pgfqpoint{1.897899in}{1.578469in}}%
\pgfpathlineto{\pgfqpoint{1.898752in}{1.456911in}}%
\pgfpathlineto{\pgfqpoint{1.899047in}{1.422538in}}%
\pgfpathlineto{\pgfqpoint{1.899929in}{1.530540in}}%
\pgfpathlineto{\pgfqpoint{1.900077in}{1.526608in}}%
\pgfpathlineto{\pgfqpoint{1.900194in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.902284in}{1.671426in}}%
\pgfpathlineto{\pgfqpoint{1.904020in}{1.574976in}}%
\pgfpathlineto{\pgfqpoint{1.904756in}{1.610777in}}%
\pgfpathlineto{\pgfqpoint{1.905315in}{1.544836in}}%
\pgfpathlineto{\pgfqpoint{1.905580in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{1.905992in}{1.582881in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{1.908317in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.907346in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{1.908670in}{1.692474in}}%
\pgfpathlineto{\pgfqpoint{1.910259in}{1.606702in}}%
\pgfpathlineto{\pgfqpoint{1.910348in}{1.622097in}}%
\pgfpathlineto{\pgfqpoint{1.911760in}{1.630425in}}%
\pgfpathlineto{\pgfqpoint{1.911407in}{1.585590in}}%
\pgfpathlineto{\pgfqpoint{1.911849in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{1.664759in}}%
\pgfpathlineto{\pgfqpoint{1.913526in}{1.569631in}}%
\pgfpathlineto{\pgfqpoint{1.913615in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{1.914262in}{1.490995in}}%
\pgfpathlineto{\pgfqpoint{1.914909in}{1.554755in}}%
\pgfpathlineto{\pgfqpoint{1.914939in}{1.543332in}}%
\pgfpathlineto{\pgfqpoint{1.915940in}{1.609400in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{1.582197in}}%
\pgfpathlineto{\pgfqpoint{1.918000in}{1.626298in}}%
\pgfpathlineto{\pgfqpoint{1.917411in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{1.918029in}{1.614160in}}%
\pgfpathlineto{\pgfqpoint{1.918206in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{1.919412in}{1.640808in}}%
\pgfpathlineto{\pgfqpoint{1.919559in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{1.920501in}{1.639892in}}%
\pgfpathlineto{\pgfqpoint{1.920825in}{1.577074in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.498110in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.516461in}}%
\pgfpathlineto{\pgfqpoint{1.923915in}{1.496052in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{1.925181in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{1.924504in}{1.594456in}}%
\pgfpathlineto{\pgfqpoint{1.925858in}{1.554140in}}%
\pgfpathlineto{\pgfqpoint{1.927388in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{1.926534in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{1.927741in}{1.627075in}}%
\pgfpathlineto{\pgfqpoint{1.928477in}{1.583252in}}%
\pgfpathlineto{\pgfqpoint{1.928271in}{1.632567in}}%
\pgfpathlineto{\pgfqpoint{1.929330in}{1.597560in}}%
\pgfpathlineto{\pgfqpoint{1.929360in}{1.602835in}}%
\pgfpathlineto{\pgfqpoint{1.930272in}{1.506180in}}%
\pgfpathlineto{\pgfqpoint{1.930478in}{1.531769in}}%
\pgfpathlineto{\pgfqpoint{1.930566in}{1.498526in}}%
\pgfpathlineto{\pgfqpoint{1.931803in}{1.607246in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{1.621556in}}%
\pgfpathlineto{\pgfqpoint{1.932126in}{1.563502in}}%
\pgfpathlineto{\pgfqpoint{1.933097in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{1.934481in}{1.524007in}}%
\pgfpathlineto{\pgfqpoint{1.933922in}{1.588023in}}%
\pgfpathlineto{\pgfqpoint{1.934657in}{1.559176in}}%
\pgfpathlineto{\pgfqpoint{1.935158in}{1.585258in}}%
\pgfpathlineto{\pgfqpoint{1.935481in}{1.544291in}}%
\pgfpathlineto{\pgfqpoint{1.936247in}{1.569819in}}%
\pgfpathlineto{\pgfqpoint{1.937247in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{1.939631in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{1.939866in}{1.631815in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{1.523849in}}%
\pgfpathlineto{\pgfqpoint{1.941632in}{1.537595in}}%
\pgfpathlineto{\pgfqpoint{1.942103in}{1.561625in}}%
\pgfpathlineto{\pgfqpoint{1.942574in}{1.470621in}}%
\pgfpathlineto{\pgfqpoint{1.942927in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{1.942957in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{1.944281in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{1.945399in}{1.627010in}}%
\pgfpathlineto{\pgfqpoint{1.944516in}{1.531865in}}%
\pgfpathlineto{\pgfqpoint{1.945841in}{1.568210in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{1.481071in}}%
\pgfpathlineto{\pgfqpoint{1.946017in}{1.584508in}}%
\pgfpathlineto{\pgfqpoint{1.947548in}{1.502511in}}%
\pgfpathlineto{\pgfqpoint{1.948401in}{1.545836in}}%
\pgfpathlineto{\pgfqpoint{1.947724in}{1.455010in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.502107in}}%
\pgfpathlineto{\pgfqpoint{1.949843in}{1.456036in}}%
\pgfpathlineto{\pgfqpoint{1.949549in}{1.512154in}}%
\pgfpathlineto{\pgfqpoint{1.950579in}{1.482227in}}%
\pgfpathlineto{\pgfqpoint{1.952139in}{1.591412in}}%
\pgfpathlineto{\pgfqpoint{1.952463in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{1.953758in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{1.953022in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{1.953993in}{1.559699in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{1.623212in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.536540in}}%
\pgfpathlineto{\pgfqpoint{1.955582in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{1.955788in}{1.534819in}}%
\pgfpathlineto{\pgfqpoint{1.956701in}{1.616980in}}%
\pgfpathlineto{\pgfqpoint{1.957201in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{1.617084in}}%
\pgfpathlineto{\pgfqpoint{1.957878in}{1.485777in}}%
\pgfpathlineto{\pgfqpoint{1.958967in}{1.593115in}}%
\pgfpathlineto{\pgfqpoint{1.959232in}{1.556659in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.624959in}}%
\pgfpathlineto{\pgfqpoint{1.960468in}{1.605181in}}%
\pgfpathlineto{\pgfqpoint{1.961616in}{1.558570in}}%
\pgfpathlineto{\pgfqpoint{1.962028in}{1.616956in}}%
\pgfpathlineto{\pgfqpoint{1.962557in}{1.589457in}}%
\pgfpathlineto{\pgfqpoint{1.963264in}{1.659257in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{1.641707in}}%
\pgfpathlineto{\pgfqpoint{1.964706in}{1.724934in}}%
\pgfpathlineto{\pgfqpoint{1.965147in}{1.669533in}}%
\pgfpathlineto{\pgfqpoint{1.966236in}{1.607106in}}%
\pgfpathlineto{\pgfqpoint{1.965677in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{1.966678in}{1.663295in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{1.667911in}}%
\pgfpathlineto{\pgfqpoint{1.967678in}{1.589828in}}%
\pgfpathlineto{\pgfqpoint{1.967884in}{1.626185in}}%
\pgfpathlineto{\pgfqpoint{1.969150in}{1.488349in}}%
\pgfpathlineto{\pgfqpoint{1.968002in}{1.629224in}}%
\pgfpathlineto{\pgfqpoint{1.969591in}{1.545350in}}%
\pgfpathlineto{\pgfqpoint{1.969885in}{1.584812in}}%
\pgfpathlineto{\pgfqpoint{1.970827in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.970857in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{1.971651in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{1.972210in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{1.972269in}{1.533681in}}%
\pgfpathlineto{\pgfqpoint{1.972446in}{1.568285in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{1.973859in}{1.547096in}}%
\pgfpathlineto{\pgfqpoint{1.975242in}{1.457082in}}%
\pgfpathlineto{\pgfqpoint{1.975507in}{1.497893in}}%
\pgfpathlineto{\pgfqpoint{1.976272in}{1.525142in}}%
\pgfpathlineto{\pgfqpoint{1.976860in}{1.462862in}}%
\pgfpathlineto{\pgfqpoint{1.976890in}{1.469482in}}%
\pgfpathlineto{\pgfqpoint{1.977214in}{1.440313in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{1.545701in}}%
\pgfpathlineto{\pgfqpoint{1.978214in}{1.535126in}}%
\pgfpathlineto{\pgfqpoint{1.979333in}{1.583138in}}%
\pgfpathlineto{\pgfqpoint{1.978597in}{1.524753in}}%
\pgfpathlineto{\pgfqpoint{1.979833in}{1.559087in}}%
\pgfpathlineto{\pgfqpoint{1.980009in}{1.542010in}}%
\pgfpathlineto{\pgfqpoint{1.980922in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{1.981334in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{1.981864in}{1.582132in}}%
\pgfpathlineto{\pgfqpoint{1.982511in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{1.983835in}{1.448009in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.512939in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{1.483527in}}%
\pgfpathlineto{\pgfqpoint{1.985807in}{1.570768in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{1.470369in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{1.545500in}}%
\pgfpathlineto{\pgfqpoint{1.986249in}{1.602780in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{1.988897in}{1.640671in}}%
\pgfpathlineto{\pgfqpoint{1.989192in}{1.621794in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{1.598274in}}%
\pgfpathlineto{\pgfqpoint{1.990222in}{1.661337in}}%
\pgfpathlineto{\pgfqpoint{1.990663in}{1.648738in}}%
\pgfpathlineto{\pgfqpoint{1.990693in}{1.653501in}}%
\pgfpathlineto{\pgfqpoint{1.991634in}{1.559378in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{1.518371in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{1.601129in}}%
\pgfpathlineto{\pgfqpoint{1.993194in}{1.548112in}}%
\pgfpathlineto{\pgfqpoint{1.994548in}{1.614601in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.536124in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{1.592246in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{1.996667in}{1.502251in}}%
\pgfpathlineto{\pgfqpoint{1.996697in}{1.491353in}}%
\pgfpathlineto{\pgfqpoint{1.997962in}{1.591099in}}%
\pgfpathlineto{\pgfqpoint{1.999257in}{1.651304in}}%
\pgfpathlineto{\pgfqpoint{1.998786in}{1.568665in}}%
\pgfpathlineto{\pgfqpoint{1.999463in}{1.600547in}}%
\pgfpathlineto{\pgfqpoint{1.999492in}{1.588667in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{2.000964in}{1.711203in}}%
\pgfpathlineto{\pgfqpoint{2.001611in}{1.595766in}}%
\pgfpathlineto{\pgfqpoint{2.001817in}{1.614766in}}%
\pgfpathlineto{\pgfqpoint{2.003053in}{1.544743in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.003407in}{1.593716in}}%
\pgfpathlineto{\pgfqpoint{2.003495in}{1.609496in}}%
\pgfpathlineto{\pgfqpoint{2.004290in}{1.550523in}}%
\pgfpathlineto{\pgfqpoint{2.004731in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{2.005143in}{1.541226in}}%
\pgfpathlineto{\pgfqpoint{2.005702in}{1.596853in}}%
\pgfpathlineto{\pgfqpoint{2.006232in}{1.574251in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{1.624733in}}%
\pgfpathlineto{\pgfqpoint{2.007321in}{1.516867in}}%
\pgfpathlineto{\pgfqpoint{2.007439in}{1.523877in}}%
\pgfpathlineto{\pgfqpoint{2.008851in}{1.460346in}}%
\pgfpathlineto{\pgfqpoint{2.008263in}{1.544242in}}%
\pgfpathlineto{\pgfqpoint{2.009057in}{1.488375in}}%
\pgfpathlineto{\pgfqpoint{2.010823in}{1.608950in}}%
\pgfpathlineto{\pgfqpoint{2.009646in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{2.011088in}{1.604871in}}%
\pgfpathlineto{\pgfqpoint{2.011117in}{1.592947in}}%
\pgfpathlineto{\pgfqpoint{2.012471in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{2.012559in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{2.013501in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{2.014943in}{1.512024in}}%
\pgfpathlineto{\pgfqpoint{2.014208in}{1.649108in}}%
\pgfpathlineto{\pgfqpoint{2.015091in}{1.542067in}}%
\pgfpathlineto{\pgfqpoint{2.015208in}{1.548252in}}%
\pgfpathlineto{\pgfqpoint{2.016179in}{1.490265in}}%
\pgfpathlineto{\pgfqpoint{2.016503in}{1.522957in}}%
\pgfpathlineto{\pgfqpoint{2.016886in}{1.482766in}}%
\pgfpathlineto{\pgfqpoint{2.017828in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{2.017945in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{2.018416in}{1.595259in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{1.544286in}}%
\pgfpathlineto{\pgfqpoint{2.019358in}{1.550215in}}%
\pgfpathlineto{\pgfqpoint{2.019799in}{1.502135in}}%
\pgfpathlineto{\pgfqpoint{2.020741in}{1.587729in}}%
\pgfpathlineto{\pgfqpoint{2.020800in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{2.020947in}{1.608106in}}%
\pgfpathlineto{\pgfqpoint{2.021948in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{2.022066in}{1.530328in}}%
\pgfpathlineto{\pgfqpoint{2.022360in}{1.504400in}}%
\pgfpathlineto{\pgfqpoint{2.023213in}{1.573162in}}%
\pgfpathlineto{\pgfqpoint{2.023508in}{1.562398in}}%
\pgfpathlineto{\pgfqpoint{2.025479in}{1.720972in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{1.554794in}}%
\pgfpathlineto{\pgfqpoint{2.025627in}{1.673797in}}%
\pgfpathlineto{\pgfqpoint{2.026362in}{1.701363in}}%
\pgfpathlineto{\pgfqpoint{2.027275in}{1.623465in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.648360in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.564893in}}%
\pgfpathlineto{\pgfqpoint{2.028511in}{1.585049in}}%
\pgfpathlineto{\pgfqpoint{2.029717in}{1.536337in}}%
\pgfpathlineto{\pgfqpoint{2.028717in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{2.030100in}{1.558575in}}%
\pgfpathlineto{\pgfqpoint{2.031719in}{1.644538in}}%
\pgfpathlineto{\pgfqpoint{2.030277in}{1.557644in}}%
\pgfpathlineto{\pgfqpoint{2.031866in}{1.618064in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{2.032013in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{2.033543in}{1.550977in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{1.584100in}}%
\pgfpathlineto{\pgfqpoint{2.034809in}{1.506846in}}%
\pgfpathlineto{\pgfqpoint{2.035133in}{1.571544in}}%
\pgfpathlineto{\pgfqpoint{2.035339in}{1.542659in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{2.036634in}{1.571729in}}%
\pgfpathlineto{\pgfqpoint{2.037399in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{1.563673in}}%
\pgfpathlineto{\pgfqpoint{2.038134in}{1.572890in}}%
\pgfpathlineto{\pgfqpoint{2.038664in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{1.580324in}}%
\pgfpathlineto{\pgfqpoint{2.039665in}{1.585770in}}%
\pgfpathlineto{\pgfqpoint{2.040136in}{1.505745in}}%
\pgfpathlineto{\pgfqpoint{2.040960in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{2.041872in}{1.575594in}}%
\pgfpathlineto{\pgfqpoint{2.042520in}{1.534556in}}%
\pgfpathlineto{\pgfqpoint{2.042578in}{1.529180in}}%
\pgfpathlineto{\pgfqpoint{2.044374in}{1.612528in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{1.642981in}}%
\pgfpathlineto{\pgfqpoint{2.046051in}{1.547245in}}%
\pgfpathlineto{\pgfqpoint{2.046228in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{2.047140in}{1.465023in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.491029in}}%
\pgfpathlineto{\pgfqpoint{2.048759in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{2.047758in}{1.528562in}}%
\pgfpathlineto{\pgfqpoint{2.048847in}{1.471811in}}%
\pgfpathlineto{\pgfqpoint{2.050466in}{1.543553in}}%
\pgfpathlineto{\pgfqpoint{2.049436in}{1.461831in}}%
\pgfpathlineto{\pgfqpoint{2.050554in}{1.509959in}}%
\pgfpathlineto{\pgfqpoint{2.050966in}{1.429657in}}%
\pgfpathlineto{\pgfqpoint{2.051790in}{1.542168in}}%
\pgfpathlineto{\pgfqpoint{2.052084in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{2.053321in}{1.447806in}}%
\pgfpathlineto{\pgfqpoint{2.053438in}{1.474490in}}%
\pgfpathlineto{\pgfqpoint{2.053762in}{1.445117in}}%
\pgfpathlineto{\pgfqpoint{2.054792in}{1.534059in}}%
\pgfpathlineto{\pgfqpoint{2.056440in}{1.623227in}}%
\pgfpathlineto{\pgfqpoint{2.054998in}{1.506726in}}%
\pgfpathlineto{\pgfqpoint{2.056587in}{1.597627in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{1.566891in}}%
\pgfpathlineto{\pgfqpoint{2.058000in}{1.645265in}}%
\pgfpathlineto{\pgfqpoint{2.058824in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{2.058383in}{1.638028in}}%
\pgfpathlineto{\pgfqpoint{2.059589in}{1.667538in}}%
\pgfpathlineto{\pgfqpoint{2.060502in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{2.061149in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{2.061414in}{1.681885in}}%
\pgfpathlineto{\pgfqpoint{2.061885in}{1.588220in}}%
\pgfpathlineto{\pgfqpoint{2.062356in}{1.619872in}}%
\pgfpathlineto{\pgfqpoint{2.063121in}{1.540193in}}%
\pgfpathlineto{\pgfqpoint{2.063916in}{1.605316in}}%
\pgfpathlineto{\pgfqpoint{2.064328in}{1.626272in}}%
\pgfpathlineto{\pgfqpoint{2.065122in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{2.065387in}{1.594940in}}%
\pgfpathlineto{\pgfqpoint{2.066888in}{1.555760in}}%
\pgfpathlineto{\pgfqpoint{2.066123in}{1.637419in}}%
\pgfpathlineto{\pgfqpoint{2.067006in}{1.561065in}}%
\pgfpathlineto{\pgfqpoint{2.067065in}{1.572287in}}%
\pgfpathlineto{\pgfqpoint{2.067947in}{1.490344in}}%
\pgfpathlineto{\pgfqpoint{2.068242in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.069978in}{1.443165in}}%
\pgfpathlineto{\pgfqpoint{2.071921in}{1.573022in}}%
\pgfpathlineto{\pgfqpoint{2.070066in}{1.429336in}}%
\pgfpathlineto{\pgfqpoint{2.071979in}{1.549927in}}%
\pgfpathlineto{\pgfqpoint{2.072127in}{1.494182in}}%
\pgfpathlineto{\pgfqpoint{2.072892in}{1.579892in}}%
\pgfpathlineto{\pgfqpoint{2.073569in}{1.525801in}}%
\pgfpathlineto{\pgfqpoint{2.074687in}{1.655588in}}%
\pgfpathlineto{\pgfqpoint{2.075452in}{1.602908in}}%
\pgfpathlineto{\pgfqpoint{2.075717in}{1.565612in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.626500in}}%
\pgfpathlineto{\pgfqpoint{2.077012in}{1.594736in}}%
\pgfpathlineto{\pgfqpoint{2.078130in}{1.706078in}}%
\pgfpathlineto{\pgfqpoint{2.078719in}{1.628731in}}%
\pgfpathlineto{\pgfqpoint{2.080279in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.079926in}{1.646421in}}%
\pgfpathlineto{\pgfqpoint{2.080338in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.081485in}{1.670581in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{1.655951in}}%
\pgfpathlineto{\pgfqpoint{2.082663in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{2.083722in}{1.622705in}}%
\pgfpathlineto{\pgfqpoint{2.084752in}{1.630553in}}%
\pgfpathlineto{\pgfqpoint{2.084340in}{1.593349in}}%
\pgfpathlineto{\pgfqpoint{2.085076in}{1.600324in}}%
\pgfpathlineto{\pgfqpoint{2.085400in}{1.525856in}}%
\pgfpathlineto{\pgfqpoint{2.086577in}{1.608873in}}%
\pgfpathlineto{\pgfqpoint{2.087166in}{1.657753in}}%
\pgfpathlineto{\pgfqpoint{2.087636in}{1.569414in}}%
\pgfpathlineto{\pgfqpoint{2.087901in}{1.583382in}}%
\pgfpathlineto{\pgfqpoint{2.087960in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{2.089167in}{1.680178in}}%
\pgfpathlineto{\pgfqpoint{2.089373in}{1.693781in}}%
\pgfpathlineto{\pgfqpoint{2.090373in}{1.644293in}}%
\pgfpathlineto{\pgfqpoint{2.090638in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{2.092169in}{1.532232in}}%
\pgfpathlineto{\pgfqpoint{2.093493in}{1.561130in}}%
\pgfpathlineto{\pgfqpoint{2.093081in}{1.494497in}}%
\pgfpathlineto{\pgfqpoint{2.093787in}{1.550371in}}%
\pgfpathlineto{\pgfqpoint{2.095347in}{1.467595in}}%
\pgfpathlineto{\pgfqpoint{2.094141in}{1.584364in}}%
\pgfpathlineto{\pgfqpoint{2.095465in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{2.097113in}{1.563959in}}%
\pgfpathlineto{\pgfqpoint{2.097172in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{2.097201in}{1.529759in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{1.616526in}}%
\pgfpathlineto{\pgfqpoint{2.098584in}{1.584502in}}%
\pgfpathlineto{\pgfqpoint{2.099114in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{2.099732in}{1.566506in}}%
\pgfpathlineto{\pgfqpoint{2.100085in}{1.581088in}}%
\pgfpathlineto{\pgfqpoint{2.100115in}{1.569402in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{1.628752in}}%
\pgfpathlineto{\pgfqpoint{2.101528in}{1.614564in}}%
\pgfpathlineto{\pgfqpoint{2.102675in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.558161in}}%
\pgfpathlineto{\pgfqpoint{2.102970in}{1.598752in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{2.104677in}{1.518075in}}%
\pgfpathlineto{\pgfqpoint{2.106384in}{1.611212in}}%
\pgfpathlineto{\pgfqpoint{2.106501in}{1.581103in}}%
\pgfpathlineto{\pgfqpoint{2.106913in}{1.524671in}}%
\pgfpathlineto{\pgfqpoint{2.107649in}{1.613346in}}%
\pgfpathlineto{\pgfqpoint{2.108032in}{1.580026in}}%
\pgfpathlineto{\pgfqpoint{2.108561in}{1.557099in}}%
\pgfpathlineto{\pgfqpoint{2.109856in}{1.637915in}}%
\pgfpathlineto{\pgfqpoint{2.111240in}{1.540745in}}%
\pgfpathlineto{\pgfqpoint{2.110327in}{1.648103in}}%
\pgfpathlineto{\pgfqpoint{2.111593in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{2.112476in}{1.620217in}}%
\pgfpathlineto{\pgfqpoint{2.111769in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.113123in}{1.566812in}}%
\pgfpathlineto{\pgfqpoint{2.113741in}{1.501359in}}%
\pgfpathlineto{\pgfqpoint{2.114771in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.573277in}}%
\pgfpathlineto{\pgfqpoint{2.116007in}{1.511259in}}%
\pgfpathlineto{\pgfqpoint{2.116184in}{1.513096in}}%
\pgfpathlineto{\pgfqpoint{2.116213in}{1.502090in}}%
\pgfpathlineto{\pgfqpoint{2.117479in}{1.579065in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{1.572976in}}%
\pgfpathlineto{\pgfqpoint{2.117597in}{1.583960in}}%
\pgfpathlineto{\pgfqpoint{2.118685in}{1.519566in}}%
\pgfpathlineto{\pgfqpoint{2.118891in}{1.543572in}}%
\pgfpathlineto{\pgfqpoint{2.119303in}{1.490928in}}%
\pgfpathlineto{\pgfqpoint{2.119892in}{1.560218in}}%
\pgfpathlineto{\pgfqpoint{2.120451in}{1.535085in}}%
\pgfpathlineto{\pgfqpoint{2.121982in}{1.605532in}}%
\pgfpathlineto{\pgfqpoint{2.120510in}{1.529699in}}%
\pgfpathlineto{\pgfqpoint{2.122099in}{1.558522in}}%
\pgfpathlineto{\pgfqpoint{2.122570in}{1.528541in}}%
\pgfpathlineto{\pgfqpoint{2.122335in}{1.586325in}}%
\pgfpathlineto{\pgfqpoint{2.123600in}{1.572722in}}%
\pgfpathlineto{\pgfqpoint{2.124542in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{2.124836in}{1.540476in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{1.591084in}}%
\pgfpathlineto{\pgfqpoint{2.125719in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{2.126484in}{1.620890in}}%
\pgfpathlineto{\pgfqpoint{2.126779in}{1.571820in}}%
\pgfpathlineto{\pgfqpoint{2.126897in}{1.593618in}}%
\pgfpathlineto{\pgfqpoint{2.127897in}{1.510562in}}%
\pgfpathlineto{\pgfqpoint{2.128044in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{2.129516in}{1.494617in}}%
\pgfpathlineto{\pgfqpoint{2.128692in}{1.570016in}}%
\pgfpathlineto{\pgfqpoint{2.129604in}{1.513340in}}%
\pgfpathlineto{\pgfqpoint{2.130134in}{1.568405in}}%
\pgfpathlineto{\pgfqpoint{2.131017in}{1.492233in}}%
\pgfpathlineto{\pgfqpoint{2.131105in}{1.511026in}}%
\pgfpathlineto{\pgfqpoint{2.131900in}{1.456329in}}%
\pgfpathlineto{\pgfqpoint{2.132518in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{2.133548in}{1.583650in}}%
\pgfpathlineto{\pgfqpoint{2.133224in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{2.134078in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{2.134696in}{1.513060in}}%
\pgfpathlineto{\pgfqpoint{2.134254in}{1.580865in}}%
\pgfpathlineto{\pgfqpoint{2.135578in}{1.565983in}}%
\pgfpathlineto{\pgfqpoint{2.135902in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{2.137462in}{1.630831in}}%
\pgfpathlineto{\pgfqpoint{2.139228in}{1.687711in}}%
\pgfpathlineto{\pgfqpoint{2.138139in}{1.592418in}}%
\pgfpathlineto{\pgfqpoint{2.139257in}{1.674960in}}%
\pgfpathlineto{\pgfqpoint{2.141141in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{2.142936in}{1.669682in}}%
\pgfpathlineto{\pgfqpoint{2.143201in}{1.644065in}}%
\pgfpathlineto{\pgfqpoint{2.144790in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{2.143525in}{1.646336in}}%
\pgfpathlineto{\pgfqpoint{2.144937in}{1.558510in}}%
\pgfpathlineto{\pgfqpoint{2.145379in}{1.539501in}}%
\pgfpathlineto{\pgfqpoint{2.146733in}{1.619376in}}%
\pgfpathlineto{\pgfqpoint{2.146850in}{1.588775in}}%
\pgfpathlineto{\pgfqpoint{2.147645in}{1.654917in}}%
\pgfpathlineto{\pgfqpoint{2.148263in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{2.148940in}{1.664291in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{1.581963in}}%
\pgfpathlineto{\pgfqpoint{2.149617in}{1.592770in}}%
\pgfpathlineto{\pgfqpoint{2.150941in}{1.557137in}}%
\pgfpathlineto{\pgfqpoint{2.150088in}{1.625171in}}%
\pgfpathlineto{\pgfqpoint{2.151177in}{1.584391in}}%
\pgfpathlineto{\pgfqpoint{2.151559in}{1.618516in}}%
\pgfpathlineto{\pgfqpoint{2.152207in}{1.565435in}}%
\pgfpathlineto{\pgfqpoint{2.152736in}{1.594435in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{2.153090in}{1.623260in}}%
\pgfpathlineto{\pgfqpoint{2.154384in}{1.540753in}}%
\pgfpathlineto{\pgfqpoint{2.155974in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{2.154885in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{2.156091in}{1.587688in}}%
\pgfpathlineto{\pgfqpoint{2.156562in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{2.157475in}{1.623515in}}%
\pgfpathlineto{\pgfqpoint{2.157563in}{1.604501in}}%
\pgfpathlineto{\pgfqpoint{2.158534in}{1.623604in}}%
\pgfpathlineto{\pgfqpoint{2.158770in}{1.562947in}}%
\pgfpathlineto{\pgfqpoint{2.159093in}{1.605487in}}%
\pgfpathlineto{\pgfqpoint{2.159211in}{1.575431in}}%
\pgfpathlineto{\pgfqpoint{2.160300in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{2.160683in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{2.161830in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{2.162095in}{1.564405in}}%
\pgfpathlineto{\pgfqpoint{2.162125in}{1.552885in}}%
\pgfpathlineto{\pgfqpoint{2.163008in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{2.163478in}{1.613927in}}%
\pgfpathlineto{\pgfqpoint{2.163508in}{1.619037in}}%
\pgfpathlineto{\pgfqpoint{2.164361in}{1.521205in}}%
\pgfpathlineto{\pgfqpoint{2.164538in}{1.539755in}}%
\pgfpathlineto{\pgfqpoint{2.164921in}{1.481523in}}%
\pgfpathlineto{\pgfqpoint{2.165862in}{1.596355in}}%
\pgfpathlineto{\pgfqpoint{2.165980in}{1.566831in}}%
\pgfpathlineto{\pgfqpoint{2.166009in}{1.572412in}}%
\pgfpathlineto{\pgfqpoint{2.166981in}{1.494636in}}%
\pgfpathlineto{\pgfqpoint{2.167334in}{1.534167in}}%
\pgfpathlineto{\pgfqpoint{2.168452in}{1.482982in}}%
\pgfpathlineto{\pgfqpoint{2.167834in}{1.564641in}}%
\pgfpathlineto{\pgfqpoint{2.168982in}{1.491565in}}%
\pgfpathlineto{\pgfqpoint{2.170601in}{1.536378in}}%
\pgfpathlineto{\pgfqpoint{2.169806in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{2.170630in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{1.477502in}}%
\pgfpathlineto{\pgfqpoint{2.170866in}{1.539070in}}%
\pgfpathlineto{\pgfqpoint{2.172278in}{1.479608in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.510070in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{1.451075in}}%
\pgfpathlineto{\pgfqpoint{2.173809in}{1.490188in}}%
\pgfpathlineto{\pgfqpoint{2.175486in}{1.403978in}}%
\pgfpathlineto{\pgfqpoint{2.174309in}{1.497006in}}%
\pgfpathlineto{\pgfqpoint{2.175545in}{1.418325in}}%
\pgfpathlineto{\pgfqpoint{2.177193in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{1.530987in}}%
\pgfpathlineto{\pgfqpoint{2.178782in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{2.179283in}{1.452638in}}%
\pgfpathlineto{\pgfqpoint{2.180931in}{1.525147in}}%
\pgfpathlineto{\pgfqpoint{2.180018in}{1.446482in}}%
\pgfpathlineto{\pgfqpoint{2.181019in}{1.509224in}}%
\pgfpathlineto{\pgfqpoint{2.181254in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{2.182020in}{1.521823in}}%
\pgfpathlineto{\pgfqpoint{2.182520in}{1.509336in}}%
\pgfpathlineto{\pgfqpoint{2.184286in}{1.583511in}}%
\pgfpathlineto{\pgfqpoint{2.182932in}{1.460708in}}%
\pgfpathlineto{\pgfqpoint{2.184315in}{1.571801in}}%
\pgfpathlineto{\pgfqpoint{2.185934in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{1.577166in}}%
\pgfpathlineto{\pgfqpoint{2.185963in}{1.530393in}}%
\pgfpathlineto{\pgfqpoint{2.186169in}{1.554337in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{1.485633in}}%
\pgfpathlineto{\pgfqpoint{2.187376in}{1.514893in}}%
\pgfpathlineto{\pgfqpoint{2.188936in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{2.187582in}{1.523767in}}%
\pgfpathlineto{\pgfqpoint{2.188995in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{2.190348in}{1.600877in}}%
\pgfpathlineto{\pgfqpoint{2.190790in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.598006in}}%
\pgfpathlineto{\pgfqpoint{2.192350in}{1.536950in}}%
\pgfpathlineto{\pgfqpoint{2.193851in}{1.597863in}}%
\pgfpathlineto{\pgfqpoint{2.194086in}{1.590217in}}%
\pgfpathlineto{\pgfqpoint{2.195734in}{1.466753in}}%
\pgfpathlineto{\pgfqpoint{2.194498in}{1.598286in}}%
\pgfpathlineto{\pgfqpoint{2.195852in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{2.197529in}{1.590912in}}%
\pgfpathlineto{\pgfqpoint{2.196323in}{1.487042in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{2.197883in}{1.571061in}}%
\pgfpathlineto{\pgfqpoint{2.198766in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.199207in}{1.630144in}}%
\pgfpathlineto{\pgfqpoint{2.199737in}{1.666329in}}%
\pgfpathlineto{\pgfqpoint{2.199354in}{1.620318in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.202179in}{1.522417in}}%
\pgfpathlineto{\pgfqpoint{2.200973in}{1.647332in}}%
\pgfpathlineto{\pgfqpoint{2.202356in}{1.557681in}}%
\pgfpathlineto{\pgfqpoint{2.203739in}{1.610764in}}%
\pgfpathlineto{\pgfqpoint{2.203121in}{1.548324in}}%
\pgfpathlineto{\pgfqpoint{2.204063in}{1.600713in}}%
\pgfpathlineto{\pgfqpoint{2.204681in}{1.575303in}}%
\pgfpathlineto{\pgfqpoint{2.205181in}{1.645020in}}%
\pgfpathlineto{\pgfqpoint{2.205476in}{1.642364in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.708169in}}%
\pgfpathlineto{\pgfqpoint{2.206800in}{1.623849in}}%
\pgfpathlineto{\pgfqpoint{2.207094in}{1.654984in}}%
\pgfpathlineto{\pgfqpoint{2.207447in}{1.660474in}}%
\pgfpathlineto{\pgfqpoint{2.208801in}{1.582696in}}%
\pgfpathlineto{\pgfqpoint{2.209243in}{1.595653in}}%
\pgfpathlineto{\pgfqpoint{2.209978in}{1.529807in}}%
\pgfpathlineto{\pgfqpoint{2.210126in}{1.558978in}}%
\pgfpathlineto{\pgfqpoint{2.210184in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{2.211391in}{1.592397in}}%
\pgfpathlineto{\pgfqpoint{2.211597in}{1.579221in}}%
\pgfpathlineto{\pgfqpoint{2.212303in}{1.543139in}}%
\pgfpathlineto{\pgfqpoint{2.213157in}{1.587056in}}%
\pgfpathlineto{\pgfqpoint{2.213363in}{1.539998in}}%
\pgfpathlineto{\pgfqpoint{2.214452in}{1.605076in}}%
\pgfpathlineto{\pgfqpoint{2.214628in}{1.602766in}}%
\pgfpathlineto{\pgfqpoint{2.214687in}{1.613159in}}%
\pgfpathlineto{\pgfqpoint{2.215688in}{1.528120in}}%
\pgfpathlineto{\pgfqpoint{2.215806in}{1.551640in}}%
\pgfpathlineto{\pgfqpoint{2.217307in}{1.504489in}}%
\pgfpathlineto{\pgfqpoint{2.216159in}{1.569686in}}%
\pgfpathlineto{\pgfqpoint{2.217395in}{1.522918in}}%
\pgfpathlineto{\pgfqpoint{2.219367in}{1.636002in}}%
\pgfpathlineto{\pgfqpoint{2.219426in}{1.628781in}}%
\pgfpathlineto{\pgfqpoint{2.220309in}{1.574871in}}%
\pgfpathlineto{\pgfqpoint{2.219749in}{1.648612in}}%
\pgfpathlineto{\pgfqpoint{2.220927in}{1.631315in}}%
\pgfpathlineto{\pgfqpoint{2.222751in}{1.682492in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.555900in}}%
\pgfpathlineto{\pgfqpoint{2.224841in}{1.605118in}}%
\pgfpathlineto{\pgfqpoint{2.226165in}{1.575329in}}%
\pgfpathlineto{\pgfqpoint{2.226253in}{1.540791in}}%
\pgfpathlineto{\pgfqpoint{2.227519in}{1.631446in}}%
\pgfpathlineto{\pgfqpoint{2.227578in}{1.624313in}}%
\pgfpathlineto{\pgfqpoint{2.228490in}{1.644527in}}%
\pgfpathlineto{\pgfqpoint{2.227960in}{1.587695in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.635393in}}%
\pgfpathlineto{\pgfqpoint{2.229167in}{1.623164in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{1.719218in}}%
\pgfpathlineto{\pgfqpoint{2.230521in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.231316in}{1.624243in}}%
\pgfpathlineto{\pgfqpoint{2.231463in}{1.648785in}}%
\pgfpathlineto{\pgfqpoint{2.231786in}{1.583739in}}%
\pgfpathlineto{\pgfqpoint{2.232964in}{1.662156in}}%
\pgfpathlineto{\pgfqpoint{2.232993in}{1.649660in}}%
\pgfpathlineto{\pgfqpoint{2.233788in}{1.675073in}}%
\pgfpathlineto{\pgfqpoint{2.234200in}{1.620670in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.235759in}{1.539632in}}%
\pgfpathlineto{\pgfqpoint{2.234612in}{1.655093in}}%
\pgfpathlineto{\pgfqpoint{2.236054in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{2.236172in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{2.236495in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{2.237319in}{1.559979in}}%
\pgfpathlineto{\pgfqpoint{2.238379in}{1.483972in}}%
\pgfpathlineto{\pgfqpoint{2.237437in}{1.565627in}}%
\pgfpathlineto{\pgfqpoint{2.238938in}{1.514501in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{1.466679in}}%
\pgfpathlineto{\pgfqpoint{2.240439in}{1.424711in}}%
\pgfpathlineto{\pgfqpoint{2.241410in}{1.533066in}}%
\pgfpathlineto{\pgfqpoint{2.241616in}{1.490510in}}%
\pgfpathlineto{\pgfqpoint{2.242911in}{1.504618in}}%
\pgfpathlineto{\pgfqpoint{2.242058in}{1.433260in}}%
\pgfpathlineto{\pgfqpoint{2.243029in}{1.478367in}}%
\pgfpathlineto{\pgfqpoint{2.243882in}{1.415729in}}%
\pgfpathlineto{\pgfqpoint{2.243205in}{1.483306in}}%
\pgfpathlineto{\pgfqpoint{2.244589in}{1.457755in}}%
\pgfpathlineto{\pgfqpoint{2.245177in}{1.518206in}}%
\pgfpathlineto{\pgfqpoint{2.245648in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.510319in}}%
\pgfpathlineto{\pgfqpoint{2.246443in}{1.494666in}}%
\pgfpathlineto{\pgfqpoint{2.246855in}{1.561755in}}%
\pgfpathlineto{\pgfqpoint{2.247826in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.249562in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{1.502152in}}%
\pgfpathlineto{\pgfqpoint{2.249592in}{1.593024in}}%
\pgfpathlineto{\pgfqpoint{2.251210in}{1.487542in}}%
\pgfpathlineto{\pgfqpoint{2.249827in}{1.618160in}}%
\pgfpathlineto{\pgfqpoint{2.251358in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{1.567204in}}%
\pgfpathlineto{\pgfqpoint{2.252535in}{1.498333in}}%
\pgfpathlineto{\pgfqpoint{2.253123in}{1.549316in}}%
\pgfpathlineto{\pgfqpoint{2.253889in}{1.541844in}}%
\pgfpathlineto{\pgfqpoint{2.254919in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{2.256420in}{1.558702in}}%
\pgfpathlineto{\pgfqpoint{2.255802in}{1.619470in}}%
\pgfpathlineto{\pgfqpoint{2.256567in}{1.569501in}}%
\pgfpathlineto{\pgfqpoint{2.256949in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{2.257538in}{1.501657in}}%
\pgfpathlineto{\pgfqpoint{2.257921in}{1.545918in}}%
\pgfpathlineto{\pgfqpoint{2.258568in}{1.503785in}}%
\pgfpathlineto{\pgfqpoint{2.259363in}{1.577754in}}%
\pgfpathlineto{\pgfqpoint{2.261099in}{1.665577in}}%
\pgfpathlineto{\pgfqpoint{2.261158in}{1.640642in}}%
\pgfpathlineto{\pgfqpoint{2.262718in}{1.536503in}}%
\pgfpathlineto{\pgfqpoint{2.262924in}{1.542906in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{1.537364in}}%
\pgfpathlineto{\pgfqpoint{2.264425in}{1.546425in}}%
\pgfpathlineto{\pgfqpoint{2.265278in}{1.457217in}}%
\pgfpathlineto{\pgfqpoint{2.266073in}{1.494348in}}%
\pgfpathlineto{\pgfqpoint{2.266161in}{1.479000in}}%
\pgfpathlineto{\pgfqpoint{2.267986in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{2.268486in}{1.545853in}}%
\pgfpathlineto{\pgfqpoint{2.269222in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{2.269516in}{1.582703in}}%
\pgfpathlineto{\pgfqpoint{2.269899in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{2.270517in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{2.271017in}{1.586970in}}%
\pgfpathlineto{\pgfqpoint{2.272606in}{1.537738in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{2.272636in}{1.543610in}}%
\pgfpathlineto{\pgfqpoint{2.273548in}{1.570241in}}%
\pgfpathlineto{\pgfqpoint{2.273224in}{1.523400in}}%
\pgfpathlineto{\pgfqpoint{2.274196in}{1.558298in}}%
\pgfpathlineto{\pgfqpoint{2.274372in}{1.541096in}}%
\pgfpathlineto{\pgfqpoint{2.275549in}{1.604314in}}%
\pgfpathlineto{\pgfqpoint{2.275638in}{1.585871in}}%
\pgfpathlineto{\pgfqpoint{2.275814in}{1.600804in}}%
\pgfpathlineto{\pgfqpoint{2.276933in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{1.571207in}}%
\pgfpathlineto{\pgfqpoint{2.277197in}{1.519849in}}%
\pgfpathlineto{\pgfqpoint{2.278228in}{1.657366in}}%
\pgfpathlineto{\pgfqpoint{2.278345in}{1.642222in}}%
\pgfpathlineto{\pgfqpoint{2.278993in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.279993in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{2.281377in}{1.595207in}}%
\pgfpathlineto{\pgfqpoint{2.281612in}{1.636136in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{2.283407in}{1.684946in}}%
\pgfpathlineto{\pgfqpoint{2.284555in}{1.611063in}}%
\pgfpathlineto{\pgfqpoint{2.284055in}{1.700029in}}%
\pgfpathlineto{\pgfqpoint{2.285026in}{1.639489in}}%
\pgfpathlineto{\pgfqpoint{2.285114in}{1.653908in}}%
\pgfpathlineto{\pgfqpoint{2.286115in}{1.581235in}}%
\pgfpathlineto{\pgfqpoint{2.286409in}{1.616446in}}%
\pgfpathlineto{\pgfqpoint{2.287557in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{2.287116in}{1.652806in}}%
\pgfpathlineto{\pgfqpoint{2.287940in}{1.610245in}}%
\pgfpathlineto{\pgfqpoint{2.289117in}{1.594009in}}%
\pgfpathlineto{\pgfqpoint{2.289558in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.290000in}{1.561930in}}%
\pgfpathlineto{\pgfqpoint{2.291089in}{1.634682in}}%
\pgfpathlineto{\pgfqpoint{2.291118in}{1.639587in}}%
\pgfpathlineto{\pgfqpoint{2.292119in}{1.574320in}}%
\pgfpathlineto{\pgfqpoint{2.292354in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{2.293325in}{1.519229in}}%
\pgfpathlineto{\pgfqpoint{2.292648in}{1.634626in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{1.571809in}}%
\pgfpathlineto{\pgfqpoint{2.293973in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{2.295003in}{1.490767in}}%
\pgfpathlineto{\pgfqpoint{2.295062in}{1.469309in}}%
\pgfpathlineto{\pgfqpoint{2.296121in}{1.643032in}}%
\pgfpathlineto{\pgfqpoint{2.296151in}{1.630728in}}%
\pgfpathlineto{\pgfqpoint{2.297151in}{1.664320in}}%
\pgfpathlineto{\pgfqpoint{2.296563in}{1.580886in}}%
\pgfpathlineto{\pgfqpoint{2.297593in}{1.617391in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{1.479852in}}%
\pgfpathlineto{\pgfqpoint{2.299417in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{2.300889in}{1.590099in}}%
\pgfpathlineto{\pgfqpoint{2.299682in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{2.301154in}{1.554748in}}%
\pgfpathlineto{\pgfqpoint{2.301448in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.301860in}{1.603194in}}%
\pgfpathlineto{\pgfqpoint{2.302684in}{1.548930in}}%
\pgfpathlineto{\pgfqpoint{2.303008in}{1.592606in}}%
\pgfpathlineto{\pgfqpoint{2.303891in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{2.303920in}{1.495353in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{1.464689in}}%
\pgfpathlineto{\pgfqpoint{2.305303in}{1.550115in}}%
\pgfpathlineto{\pgfqpoint{2.305686in}{1.587787in}}%
\pgfpathlineto{\pgfqpoint{2.306039in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{2.306952in}{1.572181in}}%
\pgfpathlineto{\pgfqpoint{2.308129in}{1.525502in}}%
\pgfpathlineto{\pgfqpoint{2.308541in}{1.538501in}}%
\pgfpathlineto{\pgfqpoint{2.309218in}{1.568463in}}%
\pgfpathlineto{\pgfqpoint{2.309630in}{1.481085in}}%
\pgfpathlineto{\pgfqpoint{2.309836in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{2.309953in}{1.448746in}}%
\pgfpathlineto{\pgfqpoint{2.311042in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{2.311190in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.539645in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{2.314545in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{2.314868in}{1.481603in}}%
\pgfpathlineto{\pgfqpoint{2.316781in}{1.600965in}}%
\pgfpathlineto{\pgfqpoint{2.315104in}{1.480949in}}%
\pgfpathlineto{\pgfqpoint{2.316840in}{1.577313in}}%
\pgfpathlineto{\pgfqpoint{2.318429in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{2.317811in}{1.602487in}}%
\pgfpathlineto{\pgfqpoint{2.318488in}{1.526450in}}%
\pgfpathlineto{\pgfqpoint{2.319165in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{2.318577in}{1.510149in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{2.319989in}{1.500974in}}%
\pgfpathlineto{\pgfqpoint{2.321225in}{1.564191in}}%
\pgfpathlineto{\pgfqpoint{2.321372in}{1.558608in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{1.570919in}}%
\pgfpathlineto{\pgfqpoint{2.322197in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{2.322903in}{1.565711in}}%
\pgfpathlineto{\pgfqpoint{2.324463in}{1.493050in}}%
\pgfpathlineto{\pgfqpoint{2.323315in}{1.592962in}}%
\pgfpathlineto{\pgfqpoint{2.324551in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{2.325081in}{1.484186in}}%
\pgfpathlineto{\pgfqpoint{2.326434in}{1.599776in}}%
\pgfpathlineto{\pgfqpoint{2.327877in}{1.525159in}}%
\pgfpathlineto{\pgfqpoint{2.327317in}{1.607840in}}%
\pgfpathlineto{\pgfqpoint{2.328112in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{2.329348in}{1.560860in}}%
\pgfpathlineto{\pgfqpoint{2.328436in}{1.517246in}}%
\pgfpathlineto{\pgfqpoint{2.329613in}{1.544978in}}%
\pgfpathlineto{\pgfqpoint{2.329819in}{1.517395in}}%
\pgfpathlineto{\pgfqpoint{2.331114in}{1.554760in}}%
\pgfpathlineto{\pgfqpoint{2.331967in}{1.599103in}}%
\pgfpathlineto{\pgfqpoint{2.332497in}{1.527557in}}%
\pgfpathlineto{\pgfqpoint{2.332997in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{2.333351in}{1.551081in}}%
\pgfpathlineto{\pgfqpoint{2.333998in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{2.335911in}{1.665437in}}%
\pgfpathlineto{\pgfqpoint{2.334469in}{1.501501in}}%
\pgfpathlineto{\pgfqpoint{2.336029in}{1.632851in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{2.336588in}{1.642258in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{1.556183in}}%
\pgfpathlineto{\pgfqpoint{2.338972in}{1.607176in}}%
\pgfpathlineto{\pgfqpoint{2.338118in}{1.511449in}}%
\pgfpathlineto{\pgfqpoint{2.339266in}{1.558277in}}%
\pgfpathlineto{\pgfqpoint{2.340708in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{2.340944in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.522185in}}%
\pgfpathlineto{\pgfqpoint{2.341797in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{2.342386in}{1.481540in}}%
\pgfpathlineto{\pgfqpoint{2.342621in}{1.432191in}}%
\pgfpathlineto{\pgfqpoint{2.343063in}{1.497040in}}%
\pgfpathlineto{\pgfqpoint{2.344034in}{1.439918in}}%
\pgfpathlineto{\pgfqpoint{2.345358in}{1.564828in}}%
\pgfpathlineto{\pgfqpoint{2.345947in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{2.347065in}{1.509409in}}%
\pgfpathlineto{\pgfqpoint{2.346477in}{1.563439in}}%
\pgfpathlineto{\pgfqpoint{2.347448in}{1.535434in}}%
\pgfpathlineto{\pgfqpoint{2.348095in}{1.511002in}}%
\pgfpathlineto{\pgfqpoint{2.349214in}{1.589958in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{2.350744in}{1.591798in}}%
\pgfpathlineto{\pgfqpoint{2.351068in}{1.615185in}}%
\pgfpathlineto{\pgfqpoint{2.351774in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.352039in}{1.556390in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{1.527528in}}%
\pgfpathlineto{\pgfqpoint{2.353481in}{1.593098in}}%
\pgfpathlineto{\pgfqpoint{2.353510in}{1.581292in}}%
\pgfpathlineto{\pgfqpoint{2.355217in}{1.637535in}}%
\pgfpathlineto{\pgfqpoint{2.354452in}{1.530838in}}%
\pgfpathlineto{\pgfqpoint{2.355247in}{1.625284in}}%
\pgfpathlineto{\pgfqpoint{2.355571in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{2.356100in}{1.680639in}}%
\pgfpathlineto{\pgfqpoint{2.356630in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{2.356836in}{1.694154in}}%
\pgfpathlineto{\pgfqpoint{2.357837in}{1.644467in}}%
\pgfpathlineto{\pgfqpoint{2.358013in}{1.672588in}}%
\pgfpathlineto{\pgfqpoint{2.359838in}{1.491351in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{1.678310in}}%
\pgfpathlineto{\pgfqpoint{2.359926in}{1.510170in}}%
\pgfpathlineto{\pgfqpoint{2.361869in}{1.597533in}}%
\pgfpathlineto{\pgfqpoint{2.362487in}{1.557544in}}%
\pgfpathlineto{\pgfqpoint{2.363311in}{1.636513in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{1.677426in}}%
\pgfpathlineto{\pgfqpoint{2.363752in}{1.622741in}}%
\pgfpathlineto{\pgfqpoint{2.364988in}{1.666122in}}%
\pgfpathlineto{\pgfqpoint{2.365753in}{1.603323in}}%
\pgfpathlineto{\pgfqpoint{2.366666in}{1.605251in}}%
\pgfpathlineto{\pgfqpoint{2.367725in}{1.621720in}}%
\pgfpathlineto{\pgfqpoint{2.367961in}{1.577829in}}%
\pgfpathlineto{\pgfqpoint{2.368020in}{1.588717in}}%
\pgfpathlineto{\pgfqpoint{2.368137in}{1.542370in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{1.606529in}}%
\pgfpathlineto{\pgfqpoint{2.369550in}{1.583269in}}%
\pgfpathlineto{\pgfqpoint{2.370403in}{1.604530in}}%
\pgfpathlineto{\pgfqpoint{2.370874in}{1.554285in}}%
\pgfpathlineto{\pgfqpoint{2.370904in}{1.559991in}}%
\pgfpathlineto{\pgfqpoint{2.371698in}{1.524289in}}%
\pgfpathlineto{\pgfqpoint{2.371228in}{1.587837in}}%
\pgfpathlineto{\pgfqpoint{2.372405in}{1.561382in}}%
\pgfpathlineto{\pgfqpoint{2.372728in}{1.603754in}}%
\pgfpathlineto{\pgfqpoint{2.373553in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{2.373670in}{1.464855in}}%
\pgfpathlineto{\pgfqpoint{2.374995in}{1.526017in}}%
\pgfpathlineto{\pgfqpoint{2.375318in}{1.557262in}}%
\pgfpathlineto{\pgfqpoint{2.375701in}{1.482528in}}%
\pgfpathlineto{\pgfqpoint{2.376554in}{1.538262in}}%
\pgfpathlineto{\pgfqpoint{2.377114in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{2.377791in}{1.593637in}}%
\pgfpathlineto{\pgfqpoint{2.377938in}{1.586446in}}%
\pgfpathlineto{\pgfqpoint{2.378497in}{1.617458in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{1.579240in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{1.585996in}}%
\pgfpathlineto{\pgfqpoint{2.379998in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{2.379674in}{1.590039in}}%
\pgfpathlineto{\pgfqpoint{2.381116in}{1.530898in}}%
\pgfpathlineto{\pgfqpoint{2.381616in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{2.382234in}{1.453465in}}%
\pgfpathlineto{\pgfqpoint{2.382382in}{1.436018in}}%
\pgfpathlineto{\pgfqpoint{2.383471in}{1.545738in}}%
\pgfpathlineto{\pgfqpoint{2.383529in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{2.383824in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{2.384589in}{1.466814in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{1.469238in}}%
\pgfpathlineto{\pgfqpoint{2.384707in}{1.458671in}}%
\pgfpathlineto{\pgfqpoint{2.385972in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{2.387120in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{2.386325in}{1.535215in}}%
\pgfpathlineto{\pgfqpoint{2.387414in}{1.535427in}}%
\pgfpathlineto{\pgfqpoint{2.388385in}{1.495131in}}%
\pgfpathlineto{\pgfqpoint{2.388856in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{2.390416in}{1.599749in}}%
\pgfpathlineto{\pgfqpoint{2.389739in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{2.390593in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{2.392035in}{1.485227in}}%
\pgfpathlineto{\pgfqpoint{2.390828in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{1.502484in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{1.531859in}}%
\pgfpathlineto{\pgfqpoint{2.392977in}{1.476999in}}%
\pgfpathlineto{\pgfqpoint{2.393918in}{1.522459in}}%
\pgfpathlineto{\pgfqpoint{2.395596in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{2.394124in}{1.530653in}}%
\pgfpathlineto{\pgfqpoint{2.395684in}{1.433535in}}%
\pgfpathlineto{\pgfqpoint{2.397656in}{1.569801in}}%
\pgfpathlineto{\pgfqpoint{2.396037in}{1.413201in}}%
\pgfpathlineto{\pgfqpoint{2.397744in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.537551in}}%
\pgfpathlineto{\pgfqpoint{2.398863in}{1.624640in}}%
\pgfpathlineto{\pgfqpoint{2.399304in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{2.400069in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{2.400599in}{1.529028in}}%
\pgfpathlineto{\pgfqpoint{2.400805in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{2.401335in}{1.520549in}}%
\pgfpathlineto{\pgfqpoint{2.402041in}{1.574777in}}%
\pgfpathlineto{\pgfqpoint{2.402335in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{2.402483in}{1.574763in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.507519in}}%
\pgfpathlineto{\pgfqpoint{2.403719in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{2.404778in}{1.592560in}}%
\pgfpathlineto{\pgfqpoint{2.405043in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{2.405985in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{2.405543in}{1.533516in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{2.406985in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{2.407780in}{1.639770in}}%
\pgfpathlineto{\pgfqpoint{2.408251in}{1.603009in}}%
\pgfpathlineto{\pgfqpoint{2.409781in}{1.625661in}}%
\pgfpathlineto{\pgfqpoint{2.408692in}{1.563122in}}%
\pgfpathlineto{\pgfqpoint{2.409870in}{1.623707in}}%
\pgfpathlineto{\pgfqpoint{2.411577in}{1.520294in}}%
\pgfpathlineto{\pgfqpoint{2.410282in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{2.411606in}{1.526341in}}%
\pgfpathlineto{\pgfqpoint{2.412342in}{1.552891in}}%
\pgfpathlineto{\pgfqpoint{2.412607in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{2.413166in}{1.535963in}}%
\pgfpathlineto{\pgfqpoint{2.413401in}{1.515150in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{1.584437in}}%
\pgfpathlineto{\pgfqpoint{2.414696in}{1.530179in}}%
\pgfpathlineto{\pgfqpoint{2.415638in}{1.469917in}}%
\pgfpathlineto{\pgfqpoint{2.416197in}{1.536494in}}%
\pgfpathlineto{\pgfqpoint{2.416315in}{1.508990in}}%
\pgfpathlineto{\pgfqpoint{2.417257in}{1.576498in}}%
\pgfpathlineto{\pgfqpoint{2.417728in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{2.418316in}{1.525567in}}%
\pgfpathlineto{\pgfqpoint{2.419641in}{1.622068in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{1.569222in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{1.581672in}}%
\pgfpathlineto{\pgfqpoint{2.422054in}{1.594337in}}%
\pgfpathlineto{\pgfqpoint{2.422436in}{1.530396in}}%
\pgfpathlineto{\pgfqpoint{2.422613in}{1.548408in}}%
\pgfpathlineto{\pgfqpoint{2.423084in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{2.424202in}{1.516689in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{1.587814in}}%
\pgfpathlineto{\pgfqpoint{2.424291in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{2.426027in}{1.575240in}}%
\pgfpathlineto{\pgfqpoint{2.426733in}{1.444963in}}%
\pgfpathlineto{\pgfqpoint{2.427646in}{1.537364in}}%
\pgfpathlineto{\pgfqpoint{2.429559in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{2.429676in}{1.652929in}}%
\pgfpathlineto{\pgfqpoint{2.430589in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.431207in}{1.646728in}}%
\pgfpathlineto{\pgfqpoint{2.432266in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{2.432619in}{1.642791in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.654225in}}%
\pgfpathlineto{\pgfqpoint{2.434179in}{1.689891in}}%
\pgfpathlineto{\pgfqpoint{2.433296in}{1.613562in}}%
\pgfpathlineto{\pgfqpoint{2.434267in}{1.651951in}}%
\pgfpathlineto{\pgfqpoint{2.435121in}{1.562779in}}%
\pgfpathlineto{\pgfqpoint{2.435857in}{1.626736in}}%
\pgfpathlineto{\pgfqpoint{2.437004in}{1.693073in}}%
\pgfpathlineto{\pgfqpoint{2.436445in}{1.621513in}}%
\pgfpathlineto{\pgfqpoint{2.437564in}{1.659678in}}%
\pgfpathlineto{\pgfqpoint{2.437799in}{1.612678in}}%
\pgfpathlineto{\pgfqpoint{2.438623in}{1.693998in}}%
\pgfpathlineto{\pgfqpoint{2.439065in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{2.439859in}{1.752653in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{1.709727in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.661717in}}%
\pgfpathlineto{\pgfqpoint{2.441095in}{1.721900in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{1.675477in}}%
\pgfpathlineto{\pgfqpoint{2.444097in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{2.442449in}{1.667297in}}%
\pgfpathlineto{\pgfqpoint{2.444156in}{1.721605in}}%
\pgfpathlineto{\pgfqpoint{2.444745in}{1.638583in}}%
\pgfpathlineto{\pgfqpoint{2.445834in}{1.655475in}}%
\pgfpathlineto{\pgfqpoint{2.445863in}{1.660171in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{1.586414in}}%
\pgfpathlineto{\pgfqpoint{2.447070in}{1.572970in}}%
\pgfpathlineto{\pgfqpoint{2.447953in}{1.644926in}}%
\pgfpathlineto{\pgfqpoint{2.448365in}{1.596269in}}%
\pgfpathlineto{\pgfqpoint{2.449365in}{1.634155in}}%
\pgfpathlineto{\pgfqpoint{2.449630in}{1.577531in}}%
\pgfpathlineto{\pgfqpoint{2.449807in}{1.592443in}}%
\pgfpathlineto{\pgfqpoint{2.450984in}{1.523195in}}%
\pgfpathlineto{\pgfqpoint{2.450278in}{1.594387in}}%
\pgfpathlineto{\pgfqpoint{2.451425in}{1.559043in}}%
\pgfpathlineto{\pgfqpoint{2.451514in}{1.575853in}}%
\pgfpathlineto{\pgfqpoint{2.452455in}{1.480883in}}%
\pgfpathlineto{\pgfqpoint{2.452603in}{1.495326in}}%
\pgfpathlineto{\pgfqpoint{2.453015in}{1.547612in}}%
\pgfpathlineto{\pgfqpoint{2.454339in}{1.406360in}}%
\pgfpathlineto{\pgfqpoint{2.455663in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{2.455987in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{2.457812in}{1.334863in}}%
\pgfpathlineto{\pgfqpoint{2.458901in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{2.458371in}{1.327615in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{1.363730in}}%
\pgfpathlineto{\pgfqpoint{2.460755in}{1.301894in}}%
\pgfpathlineto{\pgfqpoint{2.460019in}{1.381984in}}%
\pgfpathlineto{\pgfqpoint{2.461108in}{1.312150in}}%
\pgfpathlineto{\pgfqpoint{2.462403in}{1.346299in}}%
\pgfpathlineto{\pgfqpoint{2.461638in}{1.271783in}}%
\pgfpathlineto{\pgfqpoint{2.462609in}{1.316436in}}%
\pgfpathlineto{\pgfqpoint{2.463403in}{1.282121in}}%
\pgfpathlineto{\pgfqpoint{2.463992in}{1.326153in}}%
\pgfpathlineto{\pgfqpoint{2.464139in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{2.464169in}{1.323548in}}%
\pgfpathlineto{\pgfqpoint{2.465434in}{1.254733in}}%
\pgfpathlineto{\pgfqpoint{2.465493in}{1.237973in}}%
\pgfpathlineto{\pgfqpoint{2.466759in}{1.310881in}}%
\pgfpathlineto{\pgfqpoint{2.467288in}{1.301140in}}%
\pgfpathlineto{\pgfqpoint{2.468495in}{1.369866in}}%
\pgfpathlineto{\pgfqpoint{2.468848in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{2.470172in}{1.311809in}}%
\pgfpathlineto{\pgfqpoint{2.471850in}{1.394655in}}%
\pgfpathlineto{\pgfqpoint{2.470290in}{1.292989in}}%
\pgfpathlineto{\pgfqpoint{2.471938in}{1.382438in}}%
\pgfpathlineto{\pgfqpoint{2.473116in}{1.320524in}}%
\pgfpathlineto{\pgfqpoint{2.472497in}{1.419395in}}%
\pgfpathlineto{\pgfqpoint{2.473557in}{1.351945in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.392194in}}%
\pgfpathlineto{\pgfqpoint{2.474970in}{1.325620in}}%
\pgfpathlineto{\pgfqpoint{2.475293in}{1.277948in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{1.362444in}}%
\pgfpathlineto{\pgfqpoint{2.476441in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{2.477412in}{1.363879in}}%
\pgfpathlineto{\pgfqpoint{2.477177in}{1.335813in}}%
\pgfpathlineto{\pgfqpoint{2.477972in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{2.478001in}{1.347609in}}%
\pgfpathlineto{\pgfqpoint{2.478854in}{1.394552in}}%
\pgfpathlineto{\pgfqpoint{2.479443in}{1.373505in}}%
\pgfpathlineto{\pgfqpoint{2.479678in}{1.398823in}}%
\pgfpathlineto{\pgfqpoint{2.480179in}{1.323607in}}%
\pgfpathlineto{\pgfqpoint{2.480856in}{1.348770in}}%
\pgfpathlineto{\pgfqpoint{2.482209in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{2.480944in}{1.355041in}}%
\pgfpathlineto{\pgfqpoint{2.482445in}{1.333849in}}%
\pgfpathlineto{\pgfqpoint{2.483240in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{2.482945in}{1.328234in}}%
\pgfpathlineto{\pgfqpoint{2.484005in}{1.346052in}}%
\pgfpathlineto{\pgfqpoint{2.485506in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{2.484593in}{1.367123in}}%
\pgfpathlineto{\pgfqpoint{2.485653in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{2.486889in}{1.350678in}}%
\pgfpathlineto{\pgfqpoint{2.485918in}{1.270134in}}%
\pgfpathlineto{\pgfqpoint{2.487213in}{1.317637in}}%
\pgfpathlineto{\pgfqpoint{2.488743in}{1.271279in}}%
\pgfpathlineto{\pgfqpoint{2.488831in}{1.279510in}}%
\pgfpathlineto{\pgfqpoint{2.490303in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{2.490597in}{1.360716in}}%
\pgfpathlineto{\pgfqpoint{2.490921in}{1.309537in}}%
\pgfpathlineto{\pgfqpoint{2.491980in}{1.398669in}}%
\pgfpathlineto{\pgfqpoint{2.493128in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{2.492039in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{2.493658in}{1.446680in}}%
\pgfpathlineto{\pgfqpoint{2.495247in}{1.382431in}}%
\pgfpathlineto{\pgfqpoint{2.493805in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{2.495306in}{1.397208in}}%
\pgfpathlineto{\pgfqpoint{2.496101in}{1.436894in}}%
\pgfpathlineto{\pgfqpoint{2.496719in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{2.497866in}{1.258585in}}%
\pgfpathlineto{\pgfqpoint{2.498455in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{2.499956in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{2.499397in}{1.223401in}}%
\pgfpathlineto{\pgfqpoint{2.499985in}{1.293085in}}%
\pgfpathlineto{\pgfqpoint{2.500486in}{1.248426in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{2.501516in}{1.290319in}}%
\pgfpathlineto{\pgfqpoint{2.503017in}{1.338731in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{1.263440in}}%
\pgfpathlineto{\pgfqpoint{2.503105in}{1.311220in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{1.249459in}}%
\pgfpathlineto{\pgfqpoint{2.504606in}{1.317698in}}%
\pgfpathlineto{\pgfqpoint{2.504724in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{2.505930in}{1.264357in}}%
\pgfpathlineto{\pgfqpoint{2.505960in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{2.506960in}{1.237740in}}%
\pgfpathlineto{\pgfqpoint{2.507196in}{1.306286in}}%
\pgfpathlineto{\pgfqpoint{2.507549in}{1.253122in}}%
\pgfpathlineto{\pgfqpoint{2.509168in}{1.301690in}}%
\pgfpathlineto{\pgfqpoint{2.508255in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{2.509197in}{1.292799in}}%
\pgfpathlineto{\pgfqpoint{2.509315in}{1.275064in}}%
\pgfpathlineto{\pgfqpoint{2.510080in}{1.378776in}}%
\pgfpathlineto{\pgfqpoint{2.510551in}{1.333236in}}%
\pgfpathlineto{\pgfqpoint{2.511934in}{1.415664in}}%
\pgfpathlineto{\pgfqpoint{2.510963in}{1.322582in}}%
\pgfpathlineto{\pgfqpoint{2.512258in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.513671in}{1.245561in}}%
\pgfpathlineto{\pgfqpoint{2.512434in}{1.402116in}}%
\pgfpathlineto{\pgfqpoint{2.514024in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{2.515495in}{1.444838in}}%
\pgfpathlineto{\pgfqpoint{2.515907in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.517408in}{1.349311in}}%
\pgfpathlineto{\pgfqpoint{2.516466in}{1.439507in}}%
\pgfpathlineto{\pgfqpoint{2.517585in}{1.360795in}}%
\pgfpathlineto{\pgfqpoint{2.518291in}{1.416266in}}%
\pgfpathlineto{\pgfqpoint{2.519262in}{1.401244in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{1.369740in}}%
\pgfpathlineto{\pgfqpoint{2.520675in}{1.425122in}}%
\pgfpathlineto{\pgfqpoint{2.520852in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{2.521234in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{2.522264in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{2.522294in}{1.364582in}}%
\pgfpathlineto{\pgfqpoint{2.524089in}{1.256607in}}%
\pgfpathlineto{\pgfqpoint{2.522853in}{1.388985in}}%
\pgfpathlineto{\pgfqpoint{2.524118in}{1.265291in}}%
\pgfpathlineto{\pgfqpoint{2.524148in}{1.273888in}}%
\pgfpathlineto{\pgfqpoint{2.524707in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{2.525560in}{1.240944in}}%
\pgfpathlineto{\pgfqpoint{2.526855in}{1.173526in}}%
\pgfpathlineto{\pgfqpoint{2.526178in}{1.273023in}}%
\pgfpathlineto{\pgfqpoint{2.527179in}{1.206942in}}%
\pgfpathlineto{\pgfqpoint{2.528474in}{1.303017in}}%
\pgfpathlineto{\pgfqpoint{2.527356in}{1.193522in}}%
\pgfpathlineto{\pgfqpoint{2.528945in}{1.283380in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.274670in}}%
\pgfpathlineto{\pgfqpoint{2.529916in}{1.362944in}}%
\pgfpathlineto{\pgfqpoint{2.530240in}{1.345590in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{1.416551in}}%
\pgfpathlineto{\pgfqpoint{2.530917in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{2.531947in}{1.395369in}}%
\pgfpathlineto{\pgfqpoint{2.533683in}{1.291790in}}%
\pgfpathlineto{\pgfqpoint{2.532153in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{2.533742in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{2.535155in}{1.367996in}}%
\pgfpathlineto{\pgfqpoint{2.534066in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{2.535361in}{1.336995in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{1.285753in}}%
\pgfpathlineto{\pgfqpoint{2.535891in}{1.391463in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{2.538598in}{1.434573in}}%
\pgfpathlineto{\pgfqpoint{2.537097in}{1.291905in}}%
\pgfpathlineto{\pgfqpoint{2.538951in}{1.432843in}}%
\pgfpathlineto{\pgfqpoint{2.539952in}{1.407764in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.473666in}}%
\pgfpathlineto{\pgfqpoint{2.540482in}{1.428674in}}%
\pgfpathlineto{\pgfqpoint{2.540953in}{1.469982in}}%
\pgfpathlineto{\pgfqpoint{2.541217in}{1.411275in}}%
\pgfpathlineto{\pgfqpoint{2.541953in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.457831in}}%
\pgfpathlineto{\pgfqpoint{2.543601in}{1.376122in}}%
\pgfpathlineto{\pgfqpoint{2.544013in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{2.544602in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{2.545191in}{1.366140in}}%
\pgfpathlineto{\pgfqpoint{2.546221in}{1.446598in}}%
\pgfpathlineto{\pgfqpoint{2.546485in}{1.440598in}}%
\pgfpathlineto{\pgfqpoint{2.546633in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{2.546956in}{1.397191in}}%
\pgfpathlineto{\pgfqpoint{2.547986in}{1.439827in}}%
\pgfpathlineto{\pgfqpoint{2.548546in}{1.415635in}}%
\pgfpathlineto{\pgfqpoint{2.549399in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{2.549899in}{1.498333in}}%
\pgfpathlineto{\pgfqpoint{2.550635in}{1.410427in}}%
\pgfpathlineto{\pgfqpoint{2.550665in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{2.551753in}{1.481470in}}%
\pgfpathlineto{\pgfqpoint{2.552018in}{1.455847in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.408392in}}%
\pgfpathlineto{\pgfqpoint{2.553608in}{1.478845in}}%
\pgfpathlineto{\pgfqpoint{2.555256in}{1.397174in}}%
\pgfpathlineto{\pgfqpoint{2.555315in}{1.411656in}}%
\pgfpathlineto{\pgfqpoint{2.556433in}{1.484369in}}%
\pgfpathlineto{\pgfqpoint{2.555491in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{2.556992in}{1.456425in}}%
\pgfpathlineto{\pgfqpoint{2.557728in}{1.401488in}}%
\pgfpathlineto{\pgfqpoint{2.557286in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{2.558581in}{1.430119in}}%
\pgfpathlineto{\pgfqpoint{2.558670in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{2.559229in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{2.560053in}{1.424848in}}%
\pgfpathlineto{\pgfqpoint{2.560700in}{1.375449in}}%
\pgfpathlineto{\pgfqpoint{2.560406in}{1.440694in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.380294in}}%
\pgfpathlineto{\pgfqpoint{2.562525in}{1.414992in}}%
\pgfpathlineto{\pgfqpoint{2.562142in}{1.371205in}}%
\pgfpathlineto{\pgfqpoint{2.563202in}{1.375982in}}%
\pgfpathlineto{\pgfqpoint{2.563526in}{1.356596in}}%
\pgfpathlineto{\pgfqpoint{2.564085in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{2.564703in}{1.382970in}}%
\pgfpathlineto{\pgfqpoint{2.565703in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{2.565468in}{1.367097in}}%
\pgfpathlineto{\pgfqpoint{2.566380in}{1.420789in}}%
\pgfpathlineto{\pgfqpoint{2.567263in}{1.264571in}}%
\pgfpathlineto{\pgfqpoint{2.568234in}{1.312641in}}%
\pgfpathlineto{\pgfqpoint{2.570236in}{1.456265in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{1.438681in}}%
\pgfpathlineto{\pgfqpoint{2.570883in}{1.500140in}}%
\pgfpathlineto{\pgfqpoint{2.571678in}{1.486748in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.456685in}}%
\pgfpathlineto{\pgfqpoint{2.573267in}{1.508392in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.573709in}{1.515924in}}%
\pgfpathlineto{\pgfqpoint{2.575121in}{1.392488in}}%
\pgfpathlineto{\pgfqpoint{2.576416in}{1.317356in}}%
\pgfpathlineto{\pgfqpoint{2.575357in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{2.576769in}{1.344280in}}%
\pgfpathlineto{\pgfqpoint{2.577299in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{2.577917in}{1.307280in}}%
\pgfpathlineto{\pgfqpoint{2.578211in}{1.318986in}}%
\pgfpathlineto{\pgfqpoint{2.578241in}{1.309922in}}%
\pgfpathlineto{\pgfqpoint{2.579447in}{1.390757in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{2.580595in}{1.464752in}}%
\pgfpathlineto{\pgfqpoint{2.579595in}{1.376382in}}%
\pgfpathlineto{\pgfqpoint{2.581125in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{2.582744in}{1.349313in}}%
\pgfpathlineto{\pgfqpoint{2.582126in}{1.415713in}}%
\pgfpathlineto{\pgfqpoint{2.582773in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{2.583980in}{1.435373in}}%
\pgfpathlineto{\pgfqpoint{2.584480in}{1.400763in}}%
\pgfpathlineto{\pgfqpoint{2.585569in}{1.331487in}}%
\pgfpathlineto{\pgfqpoint{2.584833in}{1.435950in}}%
\pgfpathlineto{\pgfqpoint{2.586040in}{1.385604in}}%
\pgfpathlineto{\pgfqpoint{2.586393in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{2.587188in}{1.332226in}}%
\pgfpathlineto{\pgfqpoint{2.587394in}{1.352173in}}%
\pgfpathlineto{\pgfqpoint{2.587659in}{1.320440in}}%
\pgfpathlineto{\pgfqpoint{2.588571in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{2.588630in}{1.444129in}}%
\pgfpathlineto{\pgfqpoint{2.590131in}{1.480358in}}%
\pgfpathlineto{\pgfqpoint{2.589101in}{1.415996in}}%
\pgfpathlineto{\pgfqpoint{2.590219in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{2.590307in}{1.451270in}}%
\pgfpathlineto{\pgfqpoint{2.591367in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{2.591749in}{1.456745in}}%
\pgfpathlineto{\pgfqpoint{2.592721in}{1.512843in}}%
\pgfpathlineto{\pgfqpoint{2.593427in}{1.494370in}}%
\pgfpathlineto{\pgfqpoint{2.593662in}{1.444194in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{2.594957in}{1.493115in}}%
\pgfpathlineto{\pgfqpoint{2.595163in}{1.519756in}}%
\pgfpathlineto{\pgfqpoint{2.595928in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{2.596311in}{1.461706in}}%
\pgfpathlineto{\pgfqpoint{2.596753in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{2.597518in}{1.505777in}}%
\pgfpathlineto{\pgfqpoint{2.597841in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{2.598371in}{1.505998in}}%
\pgfpathlineto{\pgfqpoint{2.599107in}{1.427612in}}%
\pgfpathlineto{\pgfqpoint{2.599195in}{1.431199in}}%
\pgfpathlineto{\pgfqpoint{2.599254in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{2.600461in}{1.512656in}}%
\pgfpathlineto{\pgfqpoint{2.600490in}{1.501653in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{2.600991in}{1.487518in}}%
\pgfpathlineto{\pgfqpoint{2.602374in}{1.576651in}}%
\pgfpathlineto{\pgfqpoint{2.602403in}{1.565009in}}%
\pgfpathlineto{\pgfqpoint{2.603786in}{1.626257in}}%
\pgfpathlineto{\pgfqpoint{2.603845in}{1.636182in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{1.547831in}}%
\pgfpathlineto{\pgfqpoint{2.605111in}{1.590186in}}%
\pgfpathlineto{\pgfqpoint{2.605729in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{2.606582in}{1.617614in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.593632in}}%
\pgfpathlineto{\pgfqpoint{2.606671in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{2.607612in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{2.607759in}{1.524810in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{1.441848in}}%
\pgfpathlineto{\pgfqpoint{2.609378in}{1.484462in}}%
\pgfpathlineto{\pgfqpoint{2.609408in}{1.490866in}}%
\pgfpathlineto{\pgfqpoint{2.610320in}{1.393206in}}%
\pgfpathlineto{\pgfqpoint{2.610467in}{1.394994in}}%
\pgfpathlineto{\pgfqpoint{2.610497in}{1.385167in}}%
\pgfpathlineto{\pgfqpoint{2.611703in}{1.494435in}}%
\pgfpathlineto{\pgfqpoint{2.611909in}{1.520988in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{2.613204in}{1.495148in}}%
\pgfpathlineto{\pgfqpoint{2.613322in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{2.614705in}{1.502866in}}%
\pgfpathlineto{\pgfqpoint{2.614764in}{1.481167in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{1.506537in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.442439in}}%
\pgfpathlineto{\pgfqpoint{2.616118in}{1.453943in}}%
\pgfpathlineto{\pgfqpoint{2.616912in}{1.386443in}}%
\pgfpathlineto{\pgfqpoint{2.617736in}{1.413431in}}%
\pgfpathlineto{\pgfqpoint{2.618766in}{1.328881in}}%
\pgfpathlineto{\pgfqpoint{2.619384in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{2.619591in}{1.429764in}}%
\pgfpathlineto{\pgfqpoint{2.620621in}{1.549562in}}%
\pgfpathlineto{\pgfqpoint{2.622386in}{1.622333in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{1.496709in}}%
\pgfpathlineto{\pgfqpoint{2.622475in}{1.620479in}}%
\pgfpathlineto{\pgfqpoint{2.622769in}{1.587071in}}%
\pgfpathlineto{\pgfqpoint{2.623387in}{1.642758in}}%
\pgfpathlineto{\pgfqpoint{2.623946in}{1.635069in}}%
\pgfpathlineto{\pgfqpoint{2.625594in}{1.713986in}}%
\pgfpathlineto{\pgfqpoint{2.625683in}{1.675330in}}%
\pgfpathlineto{\pgfqpoint{2.625712in}{1.662702in}}%
\pgfpathlineto{\pgfqpoint{2.626919in}{1.746882in}}%
\pgfpathlineto{\pgfqpoint{2.627125in}{1.706422in}}%
\pgfpathlineto{\pgfqpoint{2.628066in}{1.737948in}}%
\pgfpathlineto{\pgfqpoint{2.627331in}{1.684663in}}%
\pgfpathlineto{\pgfqpoint{2.628596in}{1.710385in}}%
\pgfpathlineto{\pgfqpoint{2.629891in}{1.634117in}}%
\pgfpathlineto{\pgfqpoint{2.630244in}{1.656986in}}%
\pgfpathlineto{\pgfqpoint{2.632334in}{1.745722in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{2.632510in}{1.751632in}}%
\pgfpathlineto{\pgfqpoint{2.634129in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.635453in}{1.689107in}}%
\pgfpathlineto{\pgfqpoint{2.636042in}{1.680512in}}%
\pgfpathlineto{\pgfqpoint{2.636631in}{1.649514in}}%
\pgfpathlineto{\pgfqpoint{2.636984in}{1.703537in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{1.660568in}}%
\pgfpathlineto{\pgfqpoint{2.638485in}{1.693441in}}%
\pgfpathlineto{\pgfqpoint{2.637720in}{1.644959in}}%
\pgfpathlineto{\pgfqpoint{2.639015in}{1.655323in}}%
\pgfpathlineto{\pgfqpoint{2.639868in}{1.593366in}}%
\pgfpathlineto{\pgfqpoint{2.640545in}{1.656849in}}%
\pgfpathlineto{\pgfqpoint{2.640574in}{1.644404in}}%
\pgfpathlineto{\pgfqpoint{2.642134in}{1.755492in}}%
\pgfpathlineto{\pgfqpoint{2.640692in}{1.629433in}}%
\pgfpathlineto{\pgfqpoint{2.642487in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.642899in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{2.643517in}{1.731464in}}%
\pgfpathlineto{\pgfqpoint{2.644135in}{1.667656in}}%
\pgfpathlineto{\pgfqpoint{2.644518in}{1.707549in}}%
\pgfpathlineto{\pgfqpoint{2.645313in}{1.625753in}}%
\pgfpathlineto{\pgfqpoint{2.645342in}{1.630747in}}%
\pgfpathlineto{\pgfqpoint{2.646048in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.646843in}{1.638518in}}%
\pgfpathlineto{\pgfqpoint{2.646872in}{1.626258in}}%
\pgfpathlineto{\pgfqpoint{2.648521in}{1.711813in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{1.690184in}}%
\pgfpathlineto{\pgfqpoint{2.649374in}{1.636521in}}%
\pgfpathlineto{\pgfqpoint{2.650169in}{1.724164in}}%
\pgfpathlineto{\pgfqpoint{2.650728in}{1.747683in}}%
\pgfpathlineto{\pgfqpoint{2.651522in}{1.702381in}}%
\pgfpathlineto{\pgfqpoint{2.651552in}{1.706607in}}%
\pgfpathlineto{\pgfqpoint{2.652347in}{1.622469in}}%
\pgfpathlineto{\pgfqpoint{2.653229in}{1.630992in}}%
\pgfpathlineto{\pgfqpoint{2.654407in}{1.630028in}}%
\pgfpathlineto{\pgfqpoint{2.655113in}{1.691607in}}%
\pgfpathlineto{\pgfqpoint{2.655790in}{1.669509in}}%
\pgfpathlineto{\pgfqpoint{2.656378in}{1.737119in}}%
\pgfpathlineto{\pgfqpoint{2.656643in}{1.688715in}}%
\pgfpathlineto{\pgfqpoint{2.658233in}{1.722725in}}%
\pgfpathlineto{\pgfqpoint{2.657173in}{1.648879in}}%
\pgfpathlineto{\pgfqpoint{2.658291in}{1.713776in}}%
\pgfpathlineto{\pgfqpoint{2.660028in}{1.603778in}}%
\pgfpathlineto{\pgfqpoint{2.660057in}{1.608991in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{1.624316in}}%
\pgfpathlineto{\pgfqpoint{2.660970in}{1.506567in}}%
\pgfpathlineto{\pgfqpoint{2.661205in}{1.554344in}}%
\pgfpathlineto{\pgfqpoint{2.661529in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.620886in}}%
\pgfpathlineto{\pgfqpoint{2.662588in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{2.662677in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{2.663854in}{1.556155in}}%
\pgfpathlineto{\pgfqpoint{2.663942in}{1.573051in}}%
\pgfpathlineto{\pgfqpoint{2.664472in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{2.665296in}{1.619675in}}%
\pgfpathlineto{\pgfqpoint{2.665384in}{1.600948in}}%
\pgfpathlineto{\pgfqpoint{2.666385in}{1.711053in}}%
\pgfpathlineto{\pgfqpoint{2.665443in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{1.687972in}}%
\pgfpathlineto{\pgfqpoint{2.668357in}{1.589556in}}%
\pgfpathlineto{\pgfqpoint{2.668975in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{2.670358in}{1.693743in}}%
\pgfpathlineto{\pgfqpoint{2.669858in}{1.631951in}}%
\pgfpathlineto{\pgfqpoint{2.670623in}{1.682168in}}%
\pgfpathlineto{\pgfqpoint{2.672212in}{1.624619in}}%
\pgfpathlineto{\pgfqpoint{2.671947in}{1.685341in}}%
\pgfpathlineto{\pgfqpoint{2.672271in}{1.634576in}}%
\pgfpathlineto{\pgfqpoint{2.673801in}{1.668127in}}%
\pgfpathlineto{\pgfqpoint{2.672977in}{1.598067in}}%
\pgfpathlineto{\pgfqpoint{2.673978in}{1.662128in}}%
\pgfpathlineto{\pgfqpoint{2.674213in}{1.681764in}}%
\pgfpathlineto{\pgfqpoint{2.674949in}{1.611841in}}%
\pgfpathlineto{\pgfqpoint{2.675243in}{1.627668in}}%
\pgfpathlineto{\pgfqpoint{2.675273in}{1.615516in}}%
\pgfpathlineto{\pgfqpoint{2.676509in}{1.725244in}}%
\pgfpathlineto{\pgfqpoint{2.676597in}{1.703379in}}%
\pgfpathlineto{\pgfqpoint{2.677009in}{1.742756in}}%
\pgfpathlineto{\pgfqpoint{2.677627in}{1.643055in}}%
\pgfpathlineto{\pgfqpoint{2.677774in}{1.666675in}}%
\pgfpathlineto{\pgfqpoint{2.678952in}{1.598665in}}%
\pgfpathlineto{\pgfqpoint{2.678304in}{1.681923in}}%
\pgfpathlineto{\pgfqpoint{2.679334in}{1.646844in}}%
\pgfpathlineto{\pgfqpoint{2.679864in}{1.710640in}}%
\pgfpathlineto{\pgfqpoint{2.680482in}{1.599209in}}%
\pgfpathlineto{\pgfqpoint{2.680776in}{1.568015in}}%
\pgfpathlineto{\pgfqpoint{2.681836in}{1.623912in}}%
\pgfpathlineto{\pgfqpoint{2.682042in}{1.591135in}}%
\pgfpathlineto{\pgfqpoint{2.682836in}{1.672623in}}%
\pgfpathlineto{\pgfqpoint{2.683778in}{1.636136in}}%
\pgfpathlineto{\pgfqpoint{2.684131in}{1.594697in}}%
\pgfpathlineto{\pgfqpoint{2.684632in}{1.662024in}}%
\pgfpathlineto{\pgfqpoint{2.685309in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{2.686456in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{2.685750in}{1.624232in}}%
\pgfpathlineto{\pgfqpoint{2.686809in}{1.641794in}}%
\pgfpathlineto{\pgfqpoint{2.687604in}{1.588479in}}%
\pgfpathlineto{\pgfqpoint{2.687280in}{1.652989in}}%
\pgfpathlineto{\pgfqpoint{2.688399in}{1.605683in}}%
\pgfpathlineto{\pgfqpoint{2.689341in}{1.661609in}}%
\pgfpathlineto{\pgfqpoint{2.688899in}{1.604957in}}%
\pgfpathlineto{\pgfqpoint{2.690135in}{1.640815in}}%
\pgfpathlineto{\pgfqpoint{2.690165in}{1.628531in}}%
\pgfpathlineto{\pgfqpoint{2.690577in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{2.691666in}{1.630209in}}%
\pgfpathlineto{\pgfqpoint{2.692666in}{1.727974in}}%
\pgfpathlineto{\pgfqpoint{2.693461in}{1.689217in}}%
\pgfpathlineto{\pgfqpoint{2.693490in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{2.694579in}{1.742624in}}%
\pgfpathlineto{\pgfqpoint{2.694873in}{1.730635in}}%
\pgfpathlineto{\pgfqpoint{2.694932in}{1.738484in}}%
\pgfpathlineto{\pgfqpoint{2.695433in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{1.711945in}}%
\pgfpathlineto{\pgfqpoint{2.697875in}{1.632276in}}%
\pgfpathlineto{\pgfqpoint{2.696992in}{1.723318in}}%
\pgfpathlineto{\pgfqpoint{2.697905in}{1.637203in}}%
\pgfpathlineto{\pgfqpoint{2.700053in}{1.789468in}}%
\pgfpathlineto{\pgfqpoint{2.700289in}{1.782644in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.789780in}}%
\pgfpathlineto{\pgfqpoint{2.701996in}{1.689260in}}%
\pgfpathlineto{\pgfqpoint{2.703673in}{1.727907in}}%
\pgfpathlineto{\pgfqpoint{2.702525in}{1.663255in}}%
\pgfpathlineto{\pgfqpoint{2.703703in}{1.714754in}}%
\pgfpathlineto{\pgfqpoint{2.704939in}{1.669066in}}%
\pgfpathlineto{\pgfqpoint{2.704615in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{2.705292in}{1.687780in}}%
\pgfpathlineto{\pgfqpoint{2.705704in}{1.698694in}}%
\pgfpathlineto{\pgfqpoint{2.706381in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{2.706528in}{1.657511in}}%
\pgfpathlineto{\pgfqpoint{2.706704in}{1.634504in}}%
\pgfpathlineto{\pgfqpoint{2.707734in}{1.678659in}}%
\pgfpathlineto{\pgfqpoint{2.708029in}{1.673929in}}%
\pgfpathlineto{\pgfqpoint{2.708088in}{1.682906in}}%
\pgfpathlineto{\pgfqpoint{2.708941in}{1.599867in}}%
\pgfpathlineto{\pgfqpoint{2.709088in}{1.608479in}}%
\pgfpathlineto{\pgfqpoint{2.709118in}{1.596519in}}%
\pgfpathlineto{\pgfqpoint{2.710295in}{1.713863in}}%
\pgfpathlineto{\pgfqpoint{2.710501in}{1.658859in}}%
\pgfpathlineto{\pgfqpoint{2.711384in}{1.665584in}}%
\pgfpathlineto{\pgfqpoint{2.710825in}{1.625185in}}%
\pgfpathlineto{\pgfqpoint{2.711943in}{1.652996in}}%
\pgfpathlineto{\pgfqpoint{2.713150in}{1.573109in}}%
\pgfpathlineto{\pgfqpoint{2.713562in}{1.612646in}}%
\pgfpathlineto{\pgfqpoint{2.714945in}{1.705371in}}%
\pgfpathlineto{\pgfqpoint{2.714091in}{1.602020in}}%
\pgfpathlineto{\pgfqpoint{2.715180in}{1.638393in}}%
\pgfpathlineto{\pgfqpoint{2.715622in}{1.675650in}}%
\pgfpathlineto{\pgfqpoint{2.716887in}{1.557762in}}%
\pgfpathlineto{\pgfqpoint{2.716976in}{1.557484in}}%
\pgfpathlineto{\pgfqpoint{2.719124in}{1.700434in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{1.642378in}}%
\pgfpathlineto{\pgfqpoint{2.720566in}{1.729538in}}%
\pgfpathlineto{\pgfqpoint{2.720654in}{1.741284in}}%
\pgfpathlineto{\pgfqpoint{2.721008in}{1.640169in}}%
\pgfpathlineto{\pgfqpoint{2.721478in}{1.646653in}}%
\pgfpathlineto{\pgfqpoint{2.721684in}{1.596213in}}%
\pgfpathlineto{\pgfqpoint{2.722303in}{1.666619in}}%
\pgfpathlineto{\pgfqpoint{2.723038in}{1.633983in}}%
\pgfpathlineto{\pgfqpoint{2.723627in}{1.649098in}}%
\pgfpathlineto{\pgfqpoint{2.724333in}{1.599067in}}%
\pgfpathlineto{\pgfqpoint{2.724392in}{1.609534in}}%
\pgfpathlineto{\pgfqpoint{2.724422in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{2.724834in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{1.642751in}}%
\pgfpathlineto{\pgfqpoint{2.727306in}{1.689718in}}%
\pgfpathlineto{\pgfqpoint{2.726688in}{1.625155in}}%
\pgfpathlineto{\pgfqpoint{2.727482in}{1.665505in}}%
\pgfpathlineto{\pgfqpoint{2.728247in}{1.670078in}}%
\pgfpathlineto{\pgfqpoint{2.729130in}{1.608875in}}%
\pgfpathlineto{\pgfqpoint{2.729690in}{1.666644in}}%
\pgfpathlineto{\pgfqpoint{2.730455in}{1.574591in}}%
\pgfpathlineto{\pgfqpoint{2.730720in}{1.622191in}}%
\pgfpathlineto{\pgfqpoint{2.732191in}{1.596594in}}%
\pgfpathlineto{\pgfqpoint{2.731485in}{1.665077in}}%
\pgfpathlineto{\pgfqpoint{2.732309in}{1.600290in}}%
\pgfpathlineto{\pgfqpoint{2.732662in}{1.562617in}}%
\pgfpathlineto{\pgfqpoint{2.734134in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{2.735693in}{1.571561in}}%
\pgfpathlineto{\pgfqpoint{2.735164in}{1.669273in}}%
\pgfpathlineto{\pgfqpoint{2.735811in}{1.593368in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{1.628945in}}%
\pgfpathlineto{\pgfqpoint{2.736164in}{1.571633in}}%
\pgfpathlineto{\pgfqpoint{2.737489in}{1.621864in}}%
\pgfpathlineto{\pgfqpoint{2.738666in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{2.739078in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{2.739755in}{1.631117in}}%
\pgfpathlineto{\pgfqpoint{2.740520in}{1.593062in}}%
\pgfpathlineto{\pgfqpoint{2.740608in}{1.608861in}}%
\pgfpathlineto{\pgfqpoint{2.742227in}{1.544562in}}%
\pgfpathlineto{\pgfqpoint{2.741138in}{1.616747in}}%
\pgfpathlineto{\pgfqpoint{2.742256in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{2.744140in}{1.636860in}}%
\pgfpathlineto{\pgfqpoint{2.744228in}{1.634574in}}%
\pgfpathlineto{\pgfqpoint{2.744611in}{1.628159in}}%
\pgfpathlineto{\pgfqpoint{2.746171in}{1.703280in}}%
\pgfpathlineto{\pgfqpoint{2.747907in}{1.615680in}}%
\pgfpathlineto{\pgfqpoint{2.748319in}{1.651710in}}%
\pgfpathlineto{\pgfqpoint{2.749231in}{1.585951in}}%
\pgfpathlineto{\pgfqpoint{2.749320in}{1.601961in}}%
\pgfpathlineto{\pgfqpoint{2.749349in}{1.590066in}}%
\pgfpathlineto{\pgfqpoint{2.749820in}{1.669526in}}%
\pgfpathlineto{\pgfqpoint{2.750732in}{1.647685in}}%
\pgfpathlineto{\pgfqpoint{2.752586in}{1.734333in}}%
\pgfpathlineto{\pgfqpoint{2.751262in}{1.646137in}}%
\pgfpathlineto{\pgfqpoint{2.752645in}{1.708029in}}%
\pgfpathlineto{\pgfqpoint{2.752675in}{1.712198in}}%
\pgfpathlineto{\pgfqpoint{2.753940in}{1.674303in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{1.687689in}}%
\pgfpathlineto{\pgfqpoint{2.754058in}{1.674938in}}%
\pgfpathlineto{\pgfqpoint{2.754764in}{1.757390in}}%
\pgfpathlineto{\pgfqpoint{2.755471in}{1.719045in}}%
\pgfpathlineto{\pgfqpoint{2.756147in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{2.756736in}{1.687698in}}%
\pgfpathlineto{\pgfqpoint{2.756824in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{2.758561in}{1.579074in}}%
\pgfpathlineto{\pgfqpoint{2.758620in}{1.589938in}}%
\pgfpathlineto{\pgfqpoint{2.758649in}{1.595288in}}%
\pgfpathlineto{\pgfqpoint{2.759679in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{2.760032in}{1.567711in}}%
\pgfpathlineto{\pgfqpoint{2.760121in}{1.533400in}}%
\pgfpathlineto{\pgfqpoint{2.761268in}{1.635537in}}%
\pgfpathlineto{\pgfqpoint{2.761504in}{1.591577in}}%
\pgfpathlineto{\pgfqpoint{2.763240in}{1.644952in}}%
\pgfpathlineto{\pgfqpoint{2.762063in}{1.571924in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{1.632627in}}%
\pgfpathlineto{\pgfqpoint{2.763711in}{1.604832in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{2.766183in}{1.724499in}}%
\pgfpathlineto{\pgfqpoint{2.764947in}{1.635843in}}%
\pgfpathlineto{\pgfqpoint{2.766242in}{1.698391in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{1.660198in}}%
\pgfpathlineto{\pgfqpoint{2.767655in}{1.746457in}}%
\pgfpathlineto{\pgfqpoint{2.767684in}{1.733117in}}%
\pgfpathlineto{\pgfqpoint{2.767714in}{1.737037in}}%
\pgfpathlineto{\pgfqpoint{2.768420in}{1.668448in}}%
\pgfpathlineto{\pgfqpoint{2.768891in}{1.703824in}}%
\pgfpathlineto{\pgfqpoint{2.770421in}{1.667965in}}%
\pgfpathlineto{\pgfqpoint{2.769538in}{1.727792in}}%
\pgfpathlineto{\pgfqpoint{2.770480in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{2.771716in}{1.698440in}}%
\pgfpathlineto{\pgfqpoint{2.770980in}{1.636016in}}%
\pgfpathlineto{\pgfqpoint{2.771952in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{2.773188in}{1.615745in}}%
\pgfpathlineto{\pgfqpoint{2.772687in}{1.709178in}}%
\pgfpathlineto{\pgfqpoint{2.773541in}{1.657318in}}%
\pgfpathlineto{\pgfqpoint{2.774071in}{1.623416in}}%
\pgfpathlineto{\pgfqpoint{2.775277in}{1.698505in}}%
\pgfpathlineto{\pgfqpoint{2.776866in}{1.646575in}}%
\pgfpathlineto{\pgfqpoint{2.775601in}{1.711853in}}%
\pgfpathlineto{\pgfqpoint{2.776896in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{2.778603in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{2.778809in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{2.779633in}{1.768600in}}%
\pgfpathlineto{\pgfqpoint{2.779044in}{1.709164in}}%
\pgfpathlineto{\pgfqpoint{2.780339in}{1.723682in}}%
\pgfpathlineto{\pgfqpoint{2.781605in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.780604in}{1.726303in}}%
\pgfpathlineto{\pgfqpoint{2.782017in}{1.661002in}}%
\pgfpathlineto{\pgfqpoint{2.782870in}{1.706078in}}%
\pgfpathlineto{\pgfqpoint{2.782164in}{1.649833in}}%
\pgfpathlineto{\pgfqpoint{2.783606in}{1.678349in}}%
\pgfpathlineto{\pgfqpoint{2.784283in}{1.584807in}}%
\pgfpathlineto{\pgfqpoint{2.785254in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{2.786490in}{1.698690in}}%
\pgfpathlineto{\pgfqpoint{2.786991in}{1.656181in}}%
\pgfpathlineto{\pgfqpoint{2.787314in}{1.607630in}}%
\pgfpathlineto{\pgfqpoint{2.788462in}{1.678892in}}%
\pgfpathlineto{\pgfqpoint{2.788639in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{2.789463in}{1.657546in}}%
\pgfpathlineto{\pgfqpoint{2.789992in}{1.687619in}}%
\pgfpathlineto{\pgfqpoint{2.790287in}{1.713796in}}%
\pgfpathlineto{\pgfqpoint{2.791611in}{1.643781in}}%
\pgfpathlineto{\pgfqpoint{2.792111in}{1.657854in}}%
\pgfpathlineto{\pgfqpoint{2.792759in}{1.595279in}}%
\pgfpathlineto{\pgfqpoint{2.792788in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{2.793141in}{1.579154in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{1.645056in}}%
\pgfpathlineto{\pgfqpoint{2.794230in}{1.628620in}}%
\pgfpathlineto{\pgfqpoint{2.794642in}{1.677486in}}%
\pgfpathlineto{\pgfqpoint{2.795496in}{1.610086in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{1.647855in}}%
\pgfpathlineto{\pgfqpoint{2.796497in}{1.607090in}}%
\pgfpathlineto{\pgfqpoint{2.797203in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{2.797232in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.637736in}}%
\pgfpathlineto{\pgfqpoint{2.798292in}{1.642608in}}%
\pgfpathlineto{\pgfqpoint{2.798468in}{1.620643in}}%
\pgfpathlineto{\pgfqpoint{2.799175in}{1.681896in}}%
\pgfpathlineto{\pgfqpoint{2.799763in}{1.657119in}}%
\pgfpathlineto{\pgfqpoint{2.800823in}{1.701425in}}%
\pgfpathlineto{\pgfqpoint{2.799999in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{2.801235in}{1.661942in}}%
\pgfpathlineto{\pgfqpoint{2.802971in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{2.803001in}{1.563547in}}%
\pgfpathlineto{\pgfqpoint{2.804296in}{1.711810in}}%
\pgfpathlineto{\pgfqpoint{2.803089in}{1.563098in}}%
\pgfpathlineto{\pgfqpoint{2.805149in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{2.806709in}{1.540383in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{2.806915in}{1.580098in}}%
\pgfpathlineto{\pgfqpoint{2.808651in}{1.713753in}}%
\pgfpathlineto{\pgfqpoint{2.807003in}{1.562204in}}%
\pgfpathlineto{\pgfqpoint{2.809034in}{1.701372in}}%
\pgfpathlineto{\pgfqpoint{2.810064in}{1.651252in}}%
\pgfpathlineto{\pgfqpoint{2.809622in}{1.704033in}}%
\pgfpathlineto{\pgfqpoint{2.810623in}{1.669840in}}%
\pgfpathlineto{\pgfqpoint{2.810770in}{1.692147in}}%
\pgfpathlineto{\pgfqpoint{2.811359in}{1.614658in}}%
\pgfpathlineto{\pgfqpoint{2.812095in}{1.666230in}}%
\pgfpathlineto{\pgfqpoint{2.812830in}{1.723087in}}%
\pgfpathlineto{\pgfqpoint{2.813713in}{1.632988in}}%
\pgfpathlineto{\pgfqpoint{2.814066in}{1.622880in}}%
\pgfpathlineto{\pgfqpoint{2.815626in}{1.697498in}}%
\pgfpathlineto{\pgfqpoint{2.816568in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{2.815803in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{2.817274in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{2.817686in}{1.605695in}}%
\pgfpathlineto{\pgfqpoint{2.819217in}{1.710135in}}%
\pgfpathlineto{\pgfqpoint{2.820659in}{1.599405in}}%
\pgfpathlineto{\pgfqpoint{2.819658in}{1.737353in}}%
\pgfpathlineto{\pgfqpoint{2.820894in}{1.640010in}}%
\pgfpathlineto{\pgfqpoint{2.822484in}{1.702004in}}%
\pgfpathlineto{\pgfqpoint{2.821836in}{1.616458in}}%
\pgfpathlineto{\pgfqpoint{2.822660in}{1.694022in}}%
\pgfpathlineto{\pgfqpoint{2.824338in}{1.606385in}}%
\pgfpathlineto{\pgfqpoint{2.824367in}{1.611570in}}%
\pgfpathlineto{\pgfqpoint{2.824956in}{1.672958in}}%
\pgfpathlineto{\pgfqpoint{2.825868in}{1.618602in}}%
\pgfpathlineto{\pgfqpoint{2.826839in}{1.570498in}}%
\pgfpathlineto{\pgfqpoint{2.827310in}{1.636415in}}%
\pgfpathlineto{\pgfqpoint{2.827428in}{1.604972in}}%
\pgfpathlineto{\pgfqpoint{2.828517in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.827781in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.829194in}{1.659140in}}%
\pgfpathlineto{\pgfqpoint{2.830459in}{1.610983in}}%
\pgfpathlineto{\pgfqpoint{2.829341in}{1.665521in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.631547in}}%
\pgfpathlineto{\pgfqpoint{2.831430in}{1.668213in}}%
\pgfpathlineto{\pgfqpoint{2.831813in}{1.577320in}}%
\pgfpathlineto{\pgfqpoint{2.832225in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.832637in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{2.833314in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.833697in}{1.629668in}}%
\pgfpathlineto{\pgfqpoint{2.834491in}{1.577690in}}%
\pgfpathlineto{\pgfqpoint{2.835698in}{1.707367in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{1.723825in}}%
\pgfpathlineto{\pgfqpoint{2.836757in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{2.836787in}{1.657789in}}%
\pgfpathlineto{\pgfqpoint{2.838258in}{1.639243in}}%
\pgfpathlineto{\pgfqpoint{2.837787in}{1.723039in}}%
\pgfpathlineto{\pgfqpoint{2.838317in}{1.648910in}}%
\pgfpathlineto{\pgfqpoint{2.838817in}{1.677186in}}%
\pgfpathlineto{\pgfqpoint{2.839583in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{2.839641in}{1.624445in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{1.612325in}}%
\pgfpathlineto{\pgfqpoint{2.840436in}{1.699021in}}%
\pgfpathlineto{\pgfqpoint{2.841084in}{1.660863in}}%
\pgfpathlineto{\pgfqpoint{2.842614in}{1.707705in}}%
\pgfpathlineto{\pgfqpoint{2.841996in}{1.646591in}}%
\pgfpathlineto{\pgfqpoint{2.842702in}{1.686191in}}%
\pgfpathlineto{\pgfqpoint{2.844027in}{1.645228in}}%
\pgfpathlineto{\pgfqpoint{2.843644in}{1.705878in}}%
\pgfpathlineto{\pgfqpoint{2.844262in}{1.665843in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{1.670434in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{1.547643in}}%
\pgfpathlineto{\pgfqpoint{2.845057in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{2.846528in}{1.461846in}}%
\pgfpathlineto{\pgfqpoint{2.845439in}{1.570320in}}%
\pgfpathlineto{\pgfqpoint{2.846793in}{1.485787in}}%
\pgfpathlineto{\pgfqpoint{2.848206in}{1.585701in}}%
\pgfpathlineto{\pgfqpoint{2.846881in}{1.470693in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{1.547406in}}%
\pgfpathlineto{\pgfqpoint{2.850442in}{1.664070in}}%
\pgfpathlineto{\pgfqpoint{2.848735in}{1.536256in}}%
\pgfpathlineto{\pgfqpoint{2.850648in}{1.645519in}}%
\pgfpathlineto{\pgfqpoint{2.852179in}{1.620614in}}%
\pgfpathlineto{\pgfqpoint{2.851767in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.852208in}{1.625659in}}%
\pgfpathlineto{\pgfqpoint{2.853709in}{1.699564in}}%
\pgfpathlineto{\pgfqpoint{2.852826in}{1.609263in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{1.671354in}}%
\pgfpathlineto{\pgfqpoint{2.854798in}{1.619794in}}%
\pgfpathlineto{\pgfqpoint{2.855475in}{1.677832in}}%
\pgfpathlineto{\pgfqpoint{2.855563in}{1.640251in}}%
\pgfpathlineto{\pgfqpoint{2.856947in}{1.696354in}}%
\pgfpathlineto{\pgfqpoint{2.856005in}{1.595771in}}%
\pgfpathlineto{\pgfqpoint{2.857329in}{1.685115in}}%
\pgfpathlineto{\pgfqpoint{2.857388in}{1.659791in}}%
\pgfpathlineto{\pgfqpoint{2.858595in}{1.747558in}}%
\pgfpathlineto{\pgfqpoint{2.858771in}{1.719785in}}%
\pgfpathlineto{\pgfqpoint{2.859389in}{1.782157in}}%
\pgfpathlineto{\pgfqpoint{2.859801in}{1.698529in}}%
\pgfpathlineto{\pgfqpoint{2.860360in}{1.741513in}}%
\pgfpathlineto{\pgfqpoint{2.862215in}{1.595834in}}%
\pgfpathlineto{\pgfqpoint{2.863274in}{1.615639in}}%
\pgfpathlineto{\pgfqpoint{2.862685in}{1.578387in}}%
\pgfpathlineto{\pgfqpoint{2.863745in}{1.597170in}}%
\pgfpathlineto{\pgfqpoint{2.864245in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.865187in}{1.632742in}}%
\pgfpathlineto{\pgfqpoint{2.865805in}{1.679413in}}%
\pgfpathlineto{\pgfqpoint{2.866276in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{2.866923in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{2.867571in}{1.623198in}}%
\pgfpathlineto{\pgfqpoint{2.868513in}{1.638820in}}%
\pgfpathlineto{\pgfqpoint{2.868719in}{1.671849in}}%
\pgfpathlineto{\pgfqpoint{2.869572in}{1.621261in}}%
\pgfpathlineto{\pgfqpoint{2.869984in}{1.637359in}}%
\pgfpathlineto{\pgfqpoint{2.871338in}{1.554123in}}%
\pgfpathlineto{\pgfqpoint{2.871662in}{1.564506in}}%
\pgfpathlineto{\pgfqpoint{2.871956in}{1.552270in}}%
\pgfpathlineto{\pgfqpoint{2.873898in}{1.696647in}}%
\pgfpathlineto{\pgfqpoint{2.874104in}{1.725746in}}%
\pgfpathlineto{\pgfqpoint{2.874634in}{1.602384in}}%
\pgfpathlineto{\pgfqpoint{2.874840in}{1.621104in}}%
\pgfpathlineto{\pgfqpoint{2.875105in}{1.581567in}}%
\pgfpathlineto{\pgfqpoint{2.875664in}{1.630024in}}%
\pgfpathlineto{\pgfqpoint{2.876341in}{1.628723in}}%
\pgfpathlineto{\pgfqpoint{2.876959in}{1.661305in}}%
\pgfpathlineto{\pgfqpoint{2.877283in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{2.877989in}{1.661092in}}%
\pgfpathlineto{\pgfqpoint{2.879431in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{2.878548in}{1.696098in}}%
\pgfpathlineto{\pgfqpoint{2.879578in}{1.636217in}}%
\pgfpathlineto{\pgfqpoint{2.880756in}{1.704398in}}%
\pgfpathlineto{\pgfqpoint{2.879726in}{1.609308in}}%
\pgfpathlineto{\pgfqpoint{2.881344in}{1.690446in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{1.677668in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{2.882698in}{1.758308in}}%
\pgfpathlineto{\pgfqpoint{2.884022in}{1.812409in}}%
\pgfpathlineto{\pgfqpoint{2.882934in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{1.807514in}}%
\pgfpathlineto{\pgfqpoint{2.886083in}{1.710472in}}%
\pgfpathlineto{\pgfqpoint{2.886289in}{1.721509in}}%
\pgfpathlineto{\pgfqpoint{2.886583in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{2.887142in}{1.681704in}}%
\pgfpathlineto{\pgfqpoint{2.887642in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{2.889202in}{1.647618in}}%
\pgfpathlineto{\pgfqpoint{2.888496in}{1.752257in}}%
\pgfpathlineto{\pgfqpoint{2.889261in}{1.657118in}}%
\pgfpathlineto{\pgfqpoint{2.889320in}{1.649303in}}%
\pgfpathlineto{\pgfqpoint{2.891115in}{1.713241in}}%
\pgfpathlineto{\pgfqpoint{2.892704in}{1.668324in}}%
\pgfpathlineto{\pgfqpoint{2.891468in}{1.729046in}}%
\pgfpathlineto{\pgfqpoint{2.892734in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{2.893882in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{2.892940in}{1.669862in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{1.727897in}}%
\pgfpathlineto{\pgfqpoint{2.894617in}{1.701720in}}%
\pgfpathlineto{\pgfqpoint{2.895765in}{1.813507in}}%
\pgfpathlineto{\pgfqpoint{2.895942in}{1.798496in}}%
\pgfpathlineto{\pgfqpoint{2.896442in}{1.803733in}}%
\pgfpathlineto{\pgfqpoint{2.896825in}{1.762395in}}%
\pgfpathlineto{\pgfqpoint{2.897178in}{1.769684in}}%
\pgfpathlineto{\pgfqpoint{2.898914in}{1.615048in}}%
\pgfpathlineto{\pgfqpoint{2.899003in}{1.630194in}}%
\pgfpathlineto{\pgfqpoint{2.899179in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{2.900150in}{1.571275in}}%
\pgfpathlineto{\pgfqpoint{2.900474in}{1.629228in}}%
\pgfpathlineto{\pgfqpoint{2.901151in}{1.573429in}}%
\pgfpathlineto{\pgfqpoint{2.901857in}{1.659395in}}%
\pgfpathlineto{\pgfqpoint{2.902004in}{1.631685in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{1.683192in}}%
\pgfpathlineto{\pgfqpoint{2.903241in}{1.609827in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{1.665636in}}%
\pgfpathlineto{\pgfqpoint{2.904212in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{2.905036in}{1.682213in}}%
\pgfpathlineto{\pgfqpoint{2.905212in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{2.906831in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{2.905654in}{1.611269in}}%
\pgfpathlineto{\pgfqpoint{2.906919in}{1.690481in}}%
\pgfpathlineto{\pgfqpoint{2.908008in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{2.907184in}{1.695971in}}%
\pgfpathlineto{\pgfqpoint{2.908450in}{1.687061in}}%
\pgfpathlineto{\pgfqpoint{2.908479in}{1.691440in}}%
\pgfpathlineto{\pgfqpoint{2.909391in}{1.611491in}}%
\pgfpathlineto{\pgfqpoint{2.909539in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{2.909656in}{1.605710in}}%
\pgfpathlineto{\pgfqpoint{2.910892in}{1.671670in}}%
\pgfpathlineto{\pgfqpoint{2.910951in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{2.911716in}{1.709592in}}%
\pgfpathlineto{\pgfqpoint{2.912334in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.912482in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.914041in}{1.599206in}}%
\pgfpathlineto{\pgfqpoint{2.912747in}{1.679717in}}%
\pgfpathlineto{\pgfqpoint{2.914130in}{1.614822in}}%
\pgfpathlineto{\pgfqpoint{2.914571in}{1.604873in}}%
\pgfpathlineto{\pgfqpoint{2.915984in}{1.683848in}}%
\pgfpathlineto{\pgfqpoint{2.917455in}{1.637931in}}%
\pgfpathlineto{\pgfqpoint{2.916808in}{1.692352in}}%
\pgfpathlineto{\pgfqpoint{2.917603in}{1.644848in}}%
\pgfpathlineto{\pgfqpoint{2.918927in}{1.710637in}}%
\pgfpathlineto{\pgfqpoint{2.917897in}{1.640558in}}%
\pgfpathlineto{\pgfqpoint{2.919398in}{1.694496in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{1.583656in}}%
\pgfpathlineto{\pgfqpoint{2.919545in}{1.699146in}}%
\pgfpathlineto{\pgfqpoint{2.921105in}{1.621104in}}%
\pgfpathlineto{\pgfqpoint{2.921487in}{1.667018in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.619787in}}%
\pgfpathlineto{\pgfqpoint{2.922635in}{1.634756in}}%
\pgfpathlineto{\pgfqpoint{2.923253in}{1.586186in}}%
\pgfpathlineto{\pgfqpoint{2.924107in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{2.924578in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{2.926078in}{1.742534in}}%
\pgfpathlineto{\pgfqpoint{2.927756in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{2.926579in}{1.756410in}}%
\pgfpathlineto{\pgfqpoint{2.927903in}{1.609952in}}%
\pgfpathlineto{\pgfqpoint{2.928080in}{1.606352in}}%
\pgfpathlineto{\pgfqpoint{2.929757in}{1.676894in}}%
\pgfpathlineto{\pgfqpoint{2.929816in}{1.651732in}}%
\pgfpathlineto{\pgfqpoint{2.930375in}{1.734000in}}%
\pgfpathlineto{\pgfqpoint{2.931258in}{1.691452in}}%
\pgfpathlineto{\pgfqpoint{2.932612in}{1.801096in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{1.690515in}}%
\pgfpathlineto{\pgfqpoint{2.933053in}{1.734559in}}%
\pgfpathlineto{\pgfqpoint{2.934613in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.933554in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{2.934672in}{1.696216in}}%
\pgfpathlineto{\pgfqpoint{2.936497in}{1.770423in}}%
\pgfpathlineto{\pgfqpoint{2.935408in}{1.695690in}}%
\pgfpathlineto{\pgfqpoint{2.936526in}{1.756845in}}%
\pgfpathlineto{\pgfqpoint{2.937968in}{1.662320in}}%
\pgfpathlineto{\pgfqpoint{2.938174in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.938557in}{1.714788in}}%
\pgfpathlineto{\pgfqpoint{2.939293in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{2.940411in}{1.572847in}}%
\pgfpathlineto{\pgfqpoint{2.939646in}{1.644226in}}%
\pgfpathlineto{\pgfqpoint{2.940823in}{1.628870in}}%
\pgfpathlineto{\pgfqpoint{2.940941in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{2.942559in}{1.676217in}}%
\pgfpathlineto{\pgfqpoint{2.943972in}{1.602504in}}%
\pgfpathlineto{\pgfqpoint{2.944208in}{1.626421in}}%
\pgfpathlineto{\pgfqpoint{2.944590in}{1.656030in}}%
\pgfpathlineto{\pgfqpoint{2.945267in}{1.583496in}}%
\pgfpathlineto{\pgfqpoint{2.945679in}{1.620492in}}%
\pgfpathlineto{\pgfqpoint{2.945797in}{1.589676in}}%
\pgfpathlineto{\pgfqpoint{2.946768in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{2.947180in}{1.634382in}}%
\pgfpathlineto{\pgfqpoint{2.948799in}{1.700732in}}%
\pgfpathlineto{\pgfqpoint{2.948122in}{1.627329in}}%
\pgfpathlineto{\pgfqpoint{2.948975in}{1.692657in}}%
\pgfpathlineto{\pgfqpoint{2.949005in}{1.679854in}}%
\pgfpathlineto{\pgfqpoint{2.949652in}{1.753131in}}%
\pgfpathlineto{\pgfqpoint{2.950447in}{1.709357in}}%
\pgfpathlineto{\pgfqpoint{2.951065in}{1.772641in}}%
\pgfpathlineto{\pgfqpoint{2.951859in}{1.694193in}}%
\pgfpathlineto{\pgfqpoint{2.952095in}{1.727476in}}%
\pgfpathlineto{\pgfqpoint{2.953655in}{1.693890in}}%
\pgfpathlineto{\pgfqpoint{2.952595in}{1.775328in}}%
\pgfpathlineto{\pgfqpoint{2.953684in}{1.698202in}}%
\pgfpathlineto{\pgfqpoint{2.954037in}{1.730241in}}%
\pgfpathlineto{\pgfqpoint{2.954714in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{1.706265in}}%
\pgfpathlineto{\pgfqpoint{2.956598in}{1.578129in}}%
\pgfpathlineto{\pgfqpoint{2.956980in}{1.595423in}}%
\pgfpathlineto{\pgfqpoint{2.958658in}{1.702232in}}%
\pgfpathlineto{\pgfqpoint{2.958923in}{1.673782in}}%
\pgfpathlineto{\pgfqpoint{2.958952in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{2.960218in}{1.769351in}}%
\pgfpathlineto{\pgfqpoint{2.960247in}{1.772908in}}%
\pgfpathlineto{\pgfqpoint{2.960895in}{1.718774in}}%
\pgfpathlineto{\pgfqpoint{2.961483in}{1.744366in}}%
\pgfpathlineto{\pgfqpoint{2.962808in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.961807in}{1.752754in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{1.692065in}}%
\pgfpathlineto{\pgfqpoint{2.963749in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{2.964220in}{1.662452in}}%
\pgfpathlineto{\pgfqpoint{2.964544in}{1.677960in}}%
\pgfpathlineto{\pgfqpoint{2.965074in}{1.626373in}}%
\pgfpathlineto{\pgfqpoint{2.966016in}{1.691602in}}%
\pgfpathlineto{\pgfqpoint{2.966074in}{1.683274in}}%
\pgfpathlineto{\pgfqpoint{2.966428in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.647185in}}%
\pgfpathlineto{\pgfqpoint{2.967399in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{2.967752in}{1.633185in}}%
\pgfpathlineto{\pgfqpoint{2.968723in}{1.741953in}}%
\pgfpathlineto{\pgfqpoint{2.968900in}{1.764368in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{2.970195in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{2.971931in}{1.650578in}}%
\pgfpathlineto{\pgfqpoint{2.971990in}{1.660019in}}%
\pgfpathlineto{\pgfqpoint{2.972578in}{1.556703in}}%
\pgfpathlineto{\pgfqpoint{2.973020in}{1.586200in}}%
\pgfpathlineto{\pgfqpoint{2.973991in}{1.527795in}}%
\pgfpathlineto{\pgfqpoint{2.973550in}{1.615839in}}%
\pgfpathlineto{\pgfqpoint{2.974668in}{1.541669in}}%
\pgfpathlineto{\pgfqpoint{2.975698in}{1.601607in}}%
\pgfpathlineto{\pgfqpoint{2.974874in}{1.530939in}}%
\pgfpathlineto{\pgfqpoint{2.976346in}{1.568552in}}%
\pgfpathlineto{\pgfqpoint{2.976375in}{1.556993in}}%
\pgfpathlineto{\pgfqpoint{2.977611in}{1.654518in}}%
\pgfpathlineto{\pgfqpoint{2.977788in}{1.598619in}}%
\pgfpathlineto{\pgfqpoint{2.979377in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{2.979465in}{1.633141in}}%
\pgfpathlineto{\pgfqpoint{2.979759in}{1.597214in}}%
\pgfpathlineto{\pgfqpoint{2.980495in}{1.668776in}}%
\pgfpathlineto{\pgfqpoint{2.980907in}{1.666367in}}%
\pgfpathlineto{\pgfqpoint{2.982084in}{1.706662in}}%
\pgfpathlineto{\pgfqpoint{2.981054in}{1.654934in}}%
\pgfpathlineto{\pgfqpoint{2.982467in}{1.677882in}}%
\pgfpathlineto{\pgfqpoint{2.984292in}{1.554518in}}%
\pgfpathlineto{\pgfqpoint{2.986293in}{1.682850in}}%
\pgfpathlineto{\pgfqpoint{2.986381in}{1.662074in}}%
\pgfpathlineto{\pgfqpoint{2.987735in}{1.632278in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{1.703201in}}%
\pgfpathlineto{\pgfqpoint{2.987971in}{1.636434in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{1.664983in}}%
\pgfpathlineto{\pgfqpoint{2.989059in}{1.596219in}}%
\pgfpathlineto{\pgfqpoint{2.989413in}{1.623561in}}%
\pgfpathlineto{\pgfqpoint{2.989707in}{1.589710in}}%
\pgfpathlineto{\pgfqpoint{2.990090in}{1.655272in}}%
\pgfpathlineto{\pgfqpoint{2.990943in}{1.628402in}}%
\pgfpathlineto{\pgfqpoint{2.991178in}{1.650644in}}%
\pgfpathlineto{\pgfqpoint{2.991855in}{1.579055in}}%
\pgfpathlineto{\pgfqpoint{2.992473in}{1.635961in}}%
\pgfpathlineto{\pgfqpoint{2.992503in}{1.623727in}}%
\pgfpathlineto{\pgfqpoint{2.993239in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{1.696818in}}%
\pgfpathlineto{\pgfqpoint{2.994769in}{1.646980in}}%
\pgfpathlineto{\pgfqpoint{2.995358in}{1.702882in}}%
\pgfpathlineto{\pgfqpoint{2.995858in}{1.656333in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{2.996859in}{1.714805in}}%
\pgfpathlineto{\pgfqpoint{2.998624in}{1.778349in}}%
\pgfpathlineto{\pgfqpoint{2.997594in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{1.768293in}}%
\pgfpathlineto{\pgfqpoint{2.999802in}{1.660329in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.681211in}}%
\pgfpathlineto{\pgfqpoint{3.000773in}{1.703799in}}%
\pgfpathlineto{\pgfqpoint{3.001361in}{1.656332in}}%
\pgfpathlineto{\pgfqpoint{3.001891in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{3.002185in}{1.628608in}}%
\pgfpathlineto{\pgfqpoint{3.002980in}{1.703843in}}%
\pgfpathlineto{\pgfqpoint{3.003451in}{1.673576in}}%
\pgfpathlineto{\pgfqpoint{3.004040in}{1.697005in}}%
\pgfpathlineto{\pgfqpoint{3.004599in}{1.628880in}}%
\pgfpathlineto{\pgfqpoint{3.004746in}{1.636071in}}%
\pgfpathlineto{\pgfqpoint{3.005658in}{1.570181in}}%
\pgfpathlineto{\pgfqpoint{3.006188in}{1.646968in}}%
\pgfpathlineto{\pgfqpoint{3.006247in}{1.639527in}}%
\pgfpathlineto{\pgfqpoint{3.006365in}{1.658657in}}%
\pgfpathlineto{\pgfqpoint{3.007512in}{1.609250in}}%
\pgfpathlineto{\pgfqpoint{3.008572in}{1.504832in}}%
\pgfpathlineto{\pgfqpoint{3.007630in}{1.612956in}}%
\pgfpathlineto{\pgfqpoint{3.009160in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{3.010249in}{1.635182in}}%
\pgfpathlineto{\pgfqpoint{3.009249in}{1.539061in}}%
\pgfpathlineto{\pgfqpoint{3.010867in}{1.604028in}}%
\pgfpathlineto{\pgfqpoint{3.010897in}{1.592113in}}%
\pgfpathlineto{\pgfqpoint{3.012221in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{3.013398in}{1.693426in}}%
\pgfpathlineto{\pgfqpoint{3.012545in}{1.647846in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{1.684007in}}%
\pgfpathlineto{\pgfqpoint{3.013869in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{3.014958in}{1.748301in}}%
\pgfpathlineto{\pgfqpoint{3.015253in}{1.702031in}}%
\pgfpathlineto{\pgfqpoint{3.016047in}{1.773378in}}%
\pgfpathlineto{\pgfqpoint{3.016783in}{1.715019in}}%
\pgfpathlineto{\pgfqpoint{3.018402in}{1.630510in}}%
\pgfpathlineto{\pgfqpoint{3.017077in}{1.738576in}}%
\pgfpathlineto{\pgfqpoint{3.018460in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{3.018666in}{1.656659in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.553652in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{1.617646in}}%
\pgfpathlineto{\pgfqpoint{3.020668in}{1.512415in}}%
\pgfpathlineto{\pgfqpoint{3.021403in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{3.022463in}{1.638333in}}%
\pgfpathlineto{\pgfqpoint{3.021668in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{3.022934in}{1.586463in}}%
\pgfpathlineto{\pgfqpoint{3.023081in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{3.024288in}{1.652631in}}%
\pgfpathlineto{\pgfqpoint{3.024347in}{1.627952in}}%
\pgfpathlineto{\pgfqpoint{3.024641in}{1.675479in}}%
\pgfpathlineto{\pgfqpoint{3.025965in}{1.647939in}}%
\pgfpathlineto{\pgfqpoint{3.027172in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{3.026583in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{3.027466in}{1.663865in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.727902in}}%
\pgfpathlineto{\pgfqpoint{3.028673in}{1.636682in}}%
\pgfpathlineto{\pgfqpoint{3.028997in}{1.671340in}}%
\pgfpathlineto{\pgfqpoint{3.029114in}{1.638691in}}%
\pgfpathlineto{\pgfqpoint{3.029938in}{1.742794in}}%
\pgfpathlineto{\pgfqpoint{3.030468in}{1.696818in}}%
\pgfpathlineto{\pgfqpoint{3.031410in}{1.757241in}}%
\pgfpathlineto{\pgfqpoint{3.032204in}{1.740498in}}%
\pgfpathlineto{\pgfqpoint{3.032911in}{1.715382in}}%
\pgfpathlineto{\pgfqpoint{3.033529in}{1.746678in}}%
\pgfpathlineto{\pgfqpoint{3.033735in}{1.739970in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{1.743820in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{1.673220in}}%
\pgfpathlineto{\pgfqpoint{3.035000in}{1.715526in}}%
\pgfpathlineto{\pgfqpoint{3.036648in}{1.627084in}}%
\pgfpathlineto{\pgfqpoint{3.035147in}{1.719144in}}%
\pgfpathlineto{\pgfqpoint{3.036707in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{3.036854in}{1.660911in}}%
\pgfpathlineto{\pgfqpoint{3.038032in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{3.038091in}{1.626839in}}%
\pgfpathlineto{\pgfqpoint{3.039415in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{3.038856in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{3.039709in}{1.585713in}}%
\pgfpathlineto{\pgfqpoint{3.041475in}{1.656732in}}%
\pgfpathlineto{\pgfqpoint{3.040474in}{1.567800in}}%
\pgfpathlineto{\pgfqpoint{3.041534in}{1.649098in}}%
\pgfpathlineto{\pgfqpoint{3.042947in}{1.618403in}}%
\pgfpathlineto{\pgfqpoint{3.041858in}{1.683418in}}%
\pgfpathlineto{\pgfqpoint{3.043094in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{1.664933in}}%
\pgfpathlineto{\pgfqpoint{3.044330in}{1.594236in}}%
\pgfpathlineto{\pgfqpoint{3.044506in}{1.608512in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{1.574633in}}%
\pgfpathlineto{\pgfqpoint{3.045801in}{1.635972in}}%
\pgfpathlineto{\pgfqpoint{3.045978in}{1.631519in}}%
\pgfpathlineto{\pgfqpoint{3.047067in}{1.678202in}}%
\pgfpathlineto{\pgfqpoint{3.046272in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{3.047685in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{3.049303in}{1.575675in}}%
\pgfpathlineto{\pgfqpoint{3.048833in}{1.684256in}}%
\pgfpathlineto{\pgfqpoint{3.049392in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{3.051422in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{3.049657in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{3.051511in}{1.709905in}}%
\pgfpathlineto{\pgfqpoint{3.051776in}{1.663687in}}%
\pgfpathlineto{\pgfqpoint{3.052688in}{1.742842in}}%
\pgfpathlineto{\pgfqpoint{3.053071in}{1.693813in}}%
\pgfpathlineto{\pgfqpoint{3.053836in}{1.736908in}}%
\pgfpathlineto{\pgfqpoint{3.054307in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{3.054807in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{1.768718in}}%
\pgfpathlineto{\pgfqpoint{3.055101in}{1.711152in}}%
\pgfpathlineto{\pgfqpoint{3.056337in}{1.733293in}}%
\pgfpathlineto{\pgfqpoint{3.057485in}{1.626399in}}%
\pgfpathlineto{\pgfqpoint{3.058074in}{1.636852in}}%
\pgfpathlineto{\pgfqpoint{3.058250in}{1.665418in}}%
\pgfpathlineto{\pgfqpoint{3.059045in}{1.593863in}}%
\pgfpathlineto{\pgfqpoint{3.059575in}{1.631731in}}%
\pgfpathlineto{\pgfqpoint{3.059781in}{1.582304in}}%
\pgfpathlineto{\pgfqpoint{3.061134in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{3.062488in}{1.701235in}}%
\pgfpathlineto{\pgfqpoint{3.061311in}{1.592950in}}%
\pgfpathlineto{\pgfqpoint{3.062753in}{1.639318in}}%
\pgfpathlineto{\pgfqpoint{3.063106in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{3.063842in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{3.064195in}{1.669713in}}%
\pgfpathlineto{\pgfqpoint{3.065196in}{1.715959in}}%
\pgfpathlineto{\pgfqpoint{3.064578in}{1.658500in}}%
\pgfpathlineto{\pgfqpoint{3.065814in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.066520in}{1.643529in}}%
\pgfpathlineto{\pgfqpoint{3.067050in}{1.723206in}}%
\pgfpathlineto{\pgfqpoint{3.067285in}{1.705208in}}%
\pgfpathlineto{\pgfqpoint{3.067344in}{1.713563in}}%
\pgfpathlineto{\pgfqpoint{3.068257in}{1.635038in}}%
\pgfpathlineto{\pgfqpoint{3.068286in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{3.068374in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{3.069522in}{1.753834in}}%
\pgfpathlineto{\pgfqpoint{3.069699in}{1.759106in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.704605in}}%
\pgfpathlineto{\pgfqpoint{3.070670in}{1.717091in}}%
\pgfpathlineto{\pgfqpoint{3.070876in}{1.661534in}}%
\pgfpathlineto{\pgfqpoint{3.072141in}{1.742683in}}%
\pgfpathlineto{\pgfqpoint{3.073260in}{1.727222in}}%
\pgfpathlineto{\pgfqpoint{3.074025in}{1.788744in}}%
\pgfpathlineto{\pgfqpoint{3.075585in}{1.710185in}}%
\pgfpathlineto{\pgfqpoint{3.074349in}{1.792326in}}%
\pgfpathlineto{\pgfqpoint{3.075673in}{1.722504in}}%
\pgfpathlineto{\pgfqpoint{3.076909in}{1.794111in}}%
\pgfpathlineto{\pgfqpoint{3.075820in}{1.708321in}}%
\pgfpathlineto{\pgfqpoint{3.077233in}{1.731616in}}%
\pgfpathlineto{\pgfqpoint{3.077321in}{1.709392in}}%
\pgfpathlineto{\pgfqpoint{3.078646in}{1.789638in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{1.775866in}}%
\pgfpathlineto{\pgfqpoint{3.079293in}{1.813133in}}%
\pgfpathlineto{\pgfqpoint{3.079852in}{1.741071in}}%
\pgfpathlineto{\pgfqpoint{3.080088in}{1.770732in}}%
\pgfpathlineto{\pgfqpoint{3.081383in}{1.726174in}}%
\pgfpathlineto{\pgfqpoint{3.081177in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{3.081677in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{3.082266in}{1.786466in}}%
\pgfpathlineto{\pgfqpoint{3.082972in}{1.735345in}}%
\pgfpathlineto{\pgfqpoint{3.083266in}{1.755650in}}%
\pgfpathlineto{\pgfqpoint{3.083796in}{1.736822in}}%
\pgfpathlineto{\pgfqpoint{3.084649in}{1.806220in}}%
\pgfpathlineto{\pgfqpoint{3.084738in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{3.084797in}{1.788776in}}%
\pgfpathlineto{\pgfqpoint{3.085709in}{1.716310in}}%
\pgfpathlineto{\pgfqpoint{3.086533in}{1.666774in}}%
\pgfpathlineto{\pgfqpoint{3.085974in}{1.719891in}}%
\pgfpathlineto{\pgfqpoint{3.087298in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{3.088681in}{1.713226in}}%
\pgfpathlineto{\pgfqpoint{3.087622in}{1.659282in}}%
\pgfpathlineto{\pgfqpoint{3.088887in}{1.692340in}}%
\pgfpathlineto{\pgfqpoint{3.089299in}{1.637282in}}%
\pgfpathlineto{\pgfqpoint{3.089947in}{1.702999in}}%
\pgfpathlineto{\pgfqpoint{3.090477in}{1.666773in}}%
\pgfpathlineto{\pgfqpoint{3.091301in}{1.736254in}}%
\pgfpathlineto{\pgfqpoint{3.092390in}{1.732522in}}%
\pgfpathlineto{\pgfqpoint{3.093037in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{1.755352in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{1.729082in}}%
\pgfpathlineto{\pgfqpoint{3.094567in}{1.747298in}}%
\pgfpathlineto{\pgfqpoint{3.094862in}{1.700944in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{1.744549in}}%
\pgfpathlineto{\pgfqpoint{3.096628in}{1.697841in}}%
\pgfpathlineto{\pgfqpoint{3.095951in}{1.760479in}}%
\pgfpathlineto{\pgfqpoint{3.097098in}{1.744842in}}%
\pgfpathlineto{\pgfqpoint{3.098452in}{1.799026in}}%
\pgfpathlineto{\pgfqpoint{3.097481in}{1.710077in}}%
\pgfpathlineto{\pgfqpoint{3.098717in}{1.761544in}}%
\pgfpathlineto{\pgfqpoint{3.098923in}{1.719747in}}%
\pgfpathlineto{\pgfqpoint{3.100100in}{1.828934in}}%
\pgfpathlineto{\pgfqpoint{3.100159in}{1.834825in}}%
\pgfpathlineto{\pgfqpoint{3.100247in}{1.809535in}}%
\pgfpathlineto{\pgfqpoint{3.101425in}{1.810823in}}%
\pgfpathlineto{\pgfqpoint{3.101660in}{1.785559in}}%
\pgfpathlineto{\pgfqpoint{3.102572in}{1.849099in}}%
\pgfpathlineto{\pgfqpoint{3.102896in}{1.830721in}}%
\pgfpathlineto{\pgfqpoint{3.103161in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{3.104044in}{1.805393in}}%
\pgfpathlineto{\pgfqpoint{3.104191in}{1.821057in}}%
\pgfpathlineto{\pgfqpoint{3.105810in}{1.735877in}}%
\pgfpathlineto{\pgfqpoint{3.105869in}{1.743621in}}%
\pgfpathlineto{\pgfqpoint{3.106810in}{1.765933in}}%
\pgfpathlineto{\pgfqpoint{3.106104in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{3.107428in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{3.107546in}{1.740018in}}%
\pgfpathlineto{\pgfqpoint{3.108076in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{3.108900in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{3.109400in}{1.821261in}}%
\pgfpathlineto{\pgfqpoint{3.110166in}{1.753083in}}%
\pgfpathlineto{\pgfqpoint{3.110401in}{1.781815in}}%
\pgfpathlineto{\pgfqpoint{3.111343in}{1.805304in}}%
\pgfpathlineto{\pgfqpoint{3.111961in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{3.112726in}{1.783569in}}%
\pgfpathlineto{\pgfqpoint{3.113226in}{1.726556in}}%
\pgfpathlineto{\pgfqpoint{3.113403in}{1.749873in}}%
\pgfpathlineto{\pgfqpoint{3.114256in}{1.649668in}}%
\pgfpathlineto{\pgfqpoint{3.114963in}{1.736362in}}%
\pgfpathlineto{\pgfqpoint{3.115993in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{3.116228in}{1.710707in}}%
\pgfpathlineto{\pgfqpoint{3.116346in}{1.693291in}}%
\pgfpathlineto{\pgfqpoint{3.117582in}{1.772812in}}%
\pgfpathlineto{\pgfqpoint{3.117641in}{1.762868in}}%
\pgfpathlineto{\pgfqpoint{3.118995in}{1.780620in}}%
\pgfpathlineto{\pgfqpoint{3.117906in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{3.119230in}{1.774646in}}%
\pgfpathlineto{\pgfqpoint{3.120554in}{1.685388in}}%
\pgfpathlineto{\pgfqpoint{3.120025in}{1.786756in}}%
\pgfpathlineto{\pgfqpoint{3.120849in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{3.121084in}{1.758136in}}%
\pgfpathlineto{\pgfqpoint{3.121761in}{1.646629in}}%
\pgfpathlineto{\pgfqpoint{3.121791in}{1.651412in}}%
\pgfpathlineto{\pgfqpoint{3.121820in}{1.639023in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{1.711464in}}%
\pgfpathlineto{\pgfqpoint{3.123291in}{1.657150in}}%
\pgfpathlineto{\pgfqpoint{3.125499in}{1.774184in}}%
\pgfpathlineto{\pgfqpoint{3.125646in}{1.741186in}}%
\pgfpathlineto{\pgfqpoint{3.126676in}{1.796298in}}%
\pgfpathlineto{\pgfqpoint{3.127000in}{1.782457in}}%
\pgfpathlineto{\pgfqpoint{3.127117in}{1.795955in}}%
\pgfpathlineto{\pgfqpoint{3.127941in}{1.727712in}}%
\pgfpathlineto{\pgfqpoint{3.128147in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{3.128589in}{1.680209in}}%
\pgfpathlineto{\pgfqpoint{3.129354in}{1.766207in}}%
\pgfpathlineto{\pgfqpoint{3.129678in}{1.738893in}}%
\pgfpathlineto{\pgfqpoint{3.130355in}{1.789696in}}%
\pgfpathlineto{\pgfqpoint{3.129766in}{1.733237in}}%
\pgfpathlineto{\pgfqpoint{3.131591in}{1.789430in}}%
\pgfpathlineto{\pgfqpoint{3.132121in}{1.716254in}}%
\pgfpathlineto{\pgfqpoint{3.133239in}{1.724597in}}%
\pgfpathlineto{\pgfqpoint{3.134387in}{1.720847in}}%
\pgfpathlineto{\pgfqpoint{3.135122in}{1.780690in}}%
\pgfpathlineto{\pgfqpoint{3.136535in}{1.695805in}}%
\pgfpathlineto{\pgfqpoint{3.136800in}{1.716473in}}%
\pgfpathlineto{\pgfqpoint{3.137653in}{1.775522in}}%
\pgfpathlineto{\pgfqpoint{3.138095in}{1.713502in}}%
\pgfpathlineto{\pgfqpoint{3.138419in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{3.138478in}{1.713700in}}%
\pgfpathlineto{\pgfqpoint{3.139360in}{1.760530in}}%
\pgfpathlineto{\pgfqpoint{3.139978in}{1.721645in}}%
\pgfpathlineto{\pgfqpoint{3.141715in}{1.784846in}}%
\pgfpathlineto{\pgfqpoint{3.140037in}{1.712546in}}%
\pgfpathlineto{\pgfqpoint{3.141833in}{1.764680in}}%
\pgfpathlineto{\pgfqpoint{3.142804in}{1.760035in}}%
\pgfpathlineto{\pgfqpoint{3.143598in}{1.801471in}}%
\pgfpathlineto{\pgfqpoint{3.143952in}{1.756574in}}%
\pgfpathlineto{\pgfqpoint{3.144776in}{1.818212in}}%
\pgfpathlineto{\pgfqpoint{3.145129in}{1.805811in}}%
\pgfpathlineto{\pgfqpoint{3.145541in}{1.847707in}}%
\pgfpathlineto{\pgfqpoint{3.146218in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{3.147866in}{1.647581in}}%
\pgfpathlineto{\pgfqpoint{3.147984in}{1.649267in}}%
\pgfpathlineto{\pgfqpoint{3.148190in}{1.647677in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{1.776243in}}%
\pgfpathlineto{\pgfqpoint{3.151986in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{3.152045in}{1.672811in}}%
\pgfpathlineto{\pgfqpoint{3.152280in}{1.624304in}}%
\pgfpathlineto{\pgfqpoint{3.153369in}{1.735749in}}%
\pgfpathlineto{\pgfqpoint{3.153428in}{1.726541in}}%
\pgfpathlineto{\pgfqpoint{3.153458in}{1.730526in}}%
\pgfpathlineto{\pgfqpoint{3.154341in}{1.668448in}}%
\pgfpathlineto{\pgfqpoint{3.154605in}{1.691482in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{3.155282in}{1.737237in}}%
\pgfpathlineto{\pgfqpoint{3.156077in}{1.710489in}}%
\pgfpathlineto{\pgfqpoint{3.157284in}{1.702422in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{1.774148in}}%
\pgfpathlineto{\pgfqpoint{3.159638in}{1.688434in}}%
\pgfpathlineto{\pgfqpoint{3.159667in}{1.692799in}}%
\pgfpathlineto{\pgfqpoint{3.161168in}{1.773604in}}%
\pgfpathlineto{\pgfqpoint{3.159726in}{1.684276in}}%
\pgfpathlineto{\pgfqpoint{3.161463in}{1.742188in}}%
\pgfpathlineto{\pgfqpoint{3.161786in}{1.667704in}}%
\pgfpathlineto{\pgfqpoint{3.163081in}{1.701788in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{3.164141in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.700976in}}%
\pgfpathlineto{\pgfqpoint{3.165171in}{1.681420in}}%
\pgfpathlineto{\pgfqpoint{3.165524in}{1.731819in}}%
\pgfpathlineto{\pgfqpoint{3.166083in}{1.707892in}}%
\pgfpathlineto{\pgfqpoint{3.167084in}{1.760573in}}%
\pgfpathlineto{\pgfqpoint{3.166407in}{1.684735in}}%
\pgfpathlineto{\pgfqpoint{3.167731in}{1.728054in}}%
\pgfpathlineto{\pgfqpoint{3.167849in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{3.168732in}{1.786225in}}%
\pgfpathlineto{\pgfqpoint{3.169173in}{1.756785in}}%
\pgfpathlineto{\pgfqpoint{3.169880in}{1.791051in}}%
\pgfpathlineto{\pgfqpoint{3.170409in}{1.721098in}}%
\pgfpathlineto{\pgfqpoint{3.171175in}{1.662772in}}%
\pgfpathlineto{\pgfqpoint{3.171704in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{3.171969in}{1.710155in}}%
\pgfpathlineto{\pgfqpoint{3.173147in}{1.769351in}}%
\pgfpathlineto{\pgfqpoint{3.172352in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{3.173559in}{1.720614in}}%
\pgfpathlineto{\pgfqpoint{3.173912in}{1.667944in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.175089in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{3.175207in}{1.731649in}}%
\pgfpathlineto{\pgfqpoint{3.175913in}{1.645476in}}%
\pgfpathlineto{\pgfqpoint{3.176354in}{1.679666in}}%
\pgfpathlineto{\pgfqpoint{3.176384in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{3.177767in}{1.733677in}}%
\pgfpathlineto{\pgfqpoint{3.178591in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{3.179592in}{1.772446in}}%
\pgfpathlineto{\pgfqpoint{3.180210in}{1.730610in}}%
\pgfpathlineto{\pgfqpoint{3.181093in}{1.788084in}}%
\pgfpathlineto{\pgfqpoint{3.181152in}{1.760710in}}%
\pgfpathlineto{\pgfqpoint{3.183418in}{1.850841in}}%
\pgfpathlineto{\pgfqpoint{3.184978in}{1.766164in}}%
\pgfpathlineto{\pgfqpoint{3.184183in}{1.871238in}}%
\pgfpathlineto{\pgfqpoint{3.185095in}{1.780303in}}%
\pgfpathlineto{\pgfqpoint{3.185478in}{1.807189in}}%
\pgfpathlineto{\pgfqpoint{3.186155in}{1.733947in}}%
\pgfpathlineto{\pgfqpoint{3.186214in}{1.741729in}}%
\pgfpathlineto{\pgfqpoint{3.186714in}{1.706955in}}%
\pgfpathlineto{\pgfqpoint{3.187685in}{1.768452in}}%
\pgfpathlineto{\pgfqpoint{3.187715in}{1.754893in}}%
\pgfpathlineto{\pgfqpoint{3.188686in}{1.816185in}}%
\pgfpathlineto{\pgfqpoint{3.189068in}{1.740886in}}%
\pgfpathlineto{\pgfqpoint{3.189274in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{3.189539in}{1.748062in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{1.794229in}}%
\pgfpathlineto{\pgfqpoint{3.190775in}{1.775412in}}%
\pgfpathlineto{\pgfqpoint{3.192541in}{1.819836in}}%
\pgfpathlineto{\pgfqpoint{3.192571in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{3.193924in}{1.744647in}}%
\pgfpathlineto{\pgfqpoint{3.194189in}{1.760416in}}%
\pgfpathlineto{\pgfqpoint{3.194807in}{1.813984in}}%
\pgfpathlineto{\pgfqpoint{3.195337in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{3.195396in}{1.730358in}}%
\pgfpathlineto{\pgfqpoint{3.195425in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{3.196544in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{3.196691in}{1.830104in}}%
\pgfpathlineto{\pgfqpoint{3.197221in}{1.782716in}}%
\pgfpathlineto{\pgfqpoint{3.198486in}{1.860592in}}%
\pgfpathlineto{\pgfqpoint{3.199987in}{1.776124in}}%
\pgfpathlineto{\pgfqpoint{3.198869in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{3.200134in}{1.793224in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{3.200929in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{1.734684in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{3.202459in}{1.770572in}}%
\pgfpathlineto{\pgfqpoint{3.202577in}{1.733843in}}%
\pgfpathlineto{\pgfqpoint{3.202901in}{1.774782in}}%
\pgfpathlineto{\pgfqpoint{3.203195in}{1.709688in}}%
\pgfpathlineto{\pgfqpoint{3.204107in}{1.743174in}}%
\pgfpathlineto{\pgfqpoint{3.205461in}{1.677748in}}%
\pgfpathlineto{\pgfqpoint{3.204549in}{1.781729in}}%
\pgfpathlineto{\pgfqpoint{3.205755in}{1.687607in}}%
\pgfpathlineto{\pgfqpoint{3.207580in}{1.807193in}}%
\pgfpathlineto{\pgfqpoint{3.205991in}{1.670535in}}%
\pgfpathlineto{\pgfqpoint{3.207845in}{1.785305in}}%
\pgfpathlineto{\pgfqpoint{3.209199in}{1.751067in}}%
\pgfpathlineto{\pgfqpoint{3.208345in}{1.824074in}}%
\pgfpathlineto{\pgfqpoint{3.209405in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{3.210553in}{1.835051in}}%
\pgfpathlineto{\pgfqpoint{3.209640in}{1.769317in}}%
\pgfpathlineto{\pgfqpoint{3.211082in}{1.805499in}}%
\pgfpathlineto{\pgfqpoint{3.212112in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{3.212554in}{1.830758in}}%
\pgfpathlineto{\pgfqpoint{3.212760in}{1.850747in}}%
\pgfpathlineto{\pgfqpoint{3.213290in}{1.816647in}}%
\pgfpathlineto{\pgfqpoint{3.213966in}{1.833238in}}%
\pgfpathlineto{\pgfqpoint{3.215673in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{3.215732in}{1.713082in}}%
\pgfpathlineto{\pgfqpoint{3.216085in}{1.744080in}}%
\pgfpathlineto{\pgfqpoint{3.216762in}{1.653667in}}%
\pgfpathlineto{\pgfqpoint{3.216821in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{3.217645in}{1.637230in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{1.694849in}}%
\pgfpathlineto{\pgfqpoint{3.218293in}{1.688126in}}%
\pgfpathlineto{\pgfqpoint{3.218764in}{1.721857in}}%
\pgfpathlineto{\pgfqpoint{3.219558in}{1.651843in}}%
\pgfpathlineto{\pgfqpoint{3.219588in}{1.656575in}}%
\pgfpathlineto{\pgfqpoint{3.219970in}{1.616961in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{1.685929in}}%
\pgfpathlineto{\pgfqpoint{3.222354in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{3.222884in}{1.730572in}}%
\pgfpathlineto{\pgfqpoint{3.223119in}{1.711173in}}%
\pgfpathlineto{\pgfqpoint{3.224297in}{1.779352in}}%
\pgfpathlineto{\pgfqpoint{3.224385in}{1.789619in}}%
\pgfpathlineto{\pgfqpoint{3.224944in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{3.225091in}{1.696938in}}%
\pgfpathlineto{\pgfqpoint{3.225356in}{1.634889in}}%
\pgfpathlineto{\pgfqpoint{3.226092in}{1.714026in}}%
\pgfpathlineto{\pgfqpoint{3.226592in}{1.700548in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.704790in}}%
\pgfpathlineto{\pgfqpoint{3.227652in}{1.635639in}}%
\pgfpathlineto{\pgfqpoint{3.227710in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{3.228652in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{3.229064in}{1.656900in}}%
\pgfpathlineto{\pgfqpoint{3.229211in}{1.646608in}}%
\pgfpathlineto{\pgfqpoint{3.230830in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{3.229918in}{1.609142in}}%
\pgfpathlineto{\pgfqpoint{3.230889in}{1.678168in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{1.551107in}}%
\pgfpathlineto{\pgfqpoint{3.232478in}{1.642971in}}%
\pgfpathlineto{\pgfqpoint{3.234509in}{1.743172in}}%
\pgfpathlineto{\pgfqpoint{3.232772in}{1.622080in}}%
\pgfpathlineto{\pgfqpoint{3.234597in}{1.737728in}}%
\pgfpathlineto{\pgfqpoint{3.235922in}{1.777325in}}%
\pgfpathlineto{\pgfqpoint{3.235156in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{3.236157in}{1.754819in}}%
\pgfpathlineto{\pgfqpoint{3.237628in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.237805in}{1.705369in}}%
\pgfpathlineto{\pgfqpoint{3.239659in}{1.768634in}}%
\pgfpathlineto{\pgfqpoint{3.238364in}{1.680473in}}%
\pgfpathlineto{\pgfqpoint{3.239718in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{3.241248in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{3.240424in}{1.792683in}}%
\pgfpathlineto{\pgfqpoint{3.241337in}{1.722979in}}%
\pgfpathlineto{\pgfqpoint{3.243897in}{1.862554in}}%
\pgfpathlineto{\pgfqpoint{3.244839in}{1.879020in}}%
\pgfpathlineto{\pgfqpoint{3.245634in}{1.755304in}}%
\pgfpathlineto{\pgfqpoint{3.246369in}{1.778294in}}%
\pgfpathlineto{\pgfqpoint{3.246487in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{3.247282in}{1.771477in}}%
\pgfpathlineto{\pgfqpoint{3.248135in}{1.726563in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.772014in}}%
\pgfpathlineto{\pgfqpoint{3.248812in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{3.249636in}{1.778715in}}%
\pgfpathlineto{\pgfqpoint{3.250136in}{1.737930in}}%
\pgfpathlineto{\pgfqpoint{3.250225in}{1.749426in}}%
\pgfpathlineto{\pgfqpoint{3.251784in}{1.721751in}}%
\pgfpathlineto{\pgfqpoint{3.251314in}{1.799336in}}%
\pgfpathlineto{\pgfqpoint{3.251814in}{1.725784in}}%
\pgfpathlineto{\pgfqpoint{3.253315in}{1.750574in}}%
\pgfpathlineto{\pgfqpoint{3.252579in}{1.663735in}}%
\pgfpathlineto{\pgfqpoint{3.253433in}{1.748712in}}%
\pgfpathlineto{\pgfqpoint{3.255110in}{1.665012in}}%
\pgfpathlineto{\pgfqpoint{3.255140in}{1.669612in}}%
\pgfpathlineto{\pgfqpoint{3.257141in}{1.801695in}}%
\pgfpathlineto{\pgfqpoint{3.257288in}{1.767348in}}%
\pgfpathlineto{\pgfqpoint{3.258112in}{1.657806in}}%
\pgfpathlineto{\pgfqpoint{3.258995in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{3.260437in}{1.776313in}}%
\pgfpathlineto{\pgfqpoint{3.259260in}{1.672859in}}%
\pgfpathlineto{\pgfqpoint{3.260731in}{1.728520in}}%
\pgfpathlineto{\pgfqpoint{3.261408in}{1.752343in}}%
\pgfpathlineto{\pgfqpoint{3.262379in}{1.681610in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{1.716024in}}%
\pgfpathlineto{\pgfqpoint{3.263351in}{1.637157in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{1.663507in}}%
\pgfpathlineto{\pgfqpoint{3.264410in}{1.635126in}}%
\pgfpathlineto{\pgfqpoint{3.265058in}{1.670919in}}%
\pgfpathlineto{\pgfqpoint{3.265264in}{1.652067in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{1.688604in}}%
\pgfpathlineto{\pgfqpoint{3.266147in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{3.266823in}{1.659560in}}%
\pgfpathlineto{\pgfqpoint{3.266853in}{1.647087in}}%
\pgfpathlineto{\pgfqpoint{3.268207in}{1.700815in}}%
\pgfpathlineto{\pgfqpoint{3.268266in}{1.692303in}}%
\pgfpathlineto{\pgfqpoint{3.270237in}{1.772148in}}%
\pgfpathlineto{\pgfqpoint{3.271003in}{1.793941in}}%
\pgfpathlineto{\pgfqpoint{3.272033in}{1.644145in}}%
\pgfpathlineto{\pgfqpoint{3.273975in}{1.750904in}}%
\pgfpathlineto{\pgfqpoint{3.272474in}{1.630743in}}%
\pgfpathlineto{\pgfqpoint{3.274063in}{1.728106in}}%
\pgfpathlineto{\pgfqpoint{3.274328in}{1.680635in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{1.747413in}}%
\pgfpathlineto{\pgfqpoint{3.275564in}{1.746555in}}%
\pgfpathlineto{\pgfqpoint{3.275594in}{1.750339in}}%
\pgfpathlineto{\pgfqpoint{3.275770in}{1.705619in}}%
\pgfpathlineto{\pgfqpoint{3.276889in}{1.718514in}}%
\pgfpathlineto{\pgfqpoint{3.276977in}{1.679724in}}%
\pgfpathlineto{\pgfqpoint{3.278360in}{1.739181in}}%
\pgfpathlineto{\pgfqpoint{3.278390in}{1.725914in}}%
\pgfpathlineto{\pgfqpoint{3.279331in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.278596in}{1.686381in}}%
\pgfpathlineto{\pgfqpoint{3.279655in}{1.698622in}}%
\pgfpathlineto{\pgfqpoint{3.280361in}{1.605003in}}%
\pgfpathlineto{\pgfqpoint{3.281303in}{1.640919in}}%
\pgfpathlineto{\pgfqpoint{3.281980in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{3.281391in}{1.638172in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{1.673749in}}%
\pgfpathlineto{\pgfqpoint{3.283275in}{1.625835in}}%
\pgfpathlineto{\pgfqpoint{3.284099in}{1.719653in}}%
\pgfpathlineto{\pgfqpoint{3.284541in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{3.285247in}{1.732677in}}%
\pgfpathlineto{\pgfqpoint{3.285659in}{1.639717in}}%
\pgfpathlineto{\pgfqpoint{3.285806in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{3.287336in}{1.622922in}}%
\pgfpathlineto{\pgfqpoint{3.287072in}{1.665473in}}%
\pgfpathlineto{\pgfqpoint{3.287366in}{1.627943in}}%
\pgfpathlineto{\pgfqpoint{3.287807in}{1.697502in}}%
\pgfpathlineto{\pgfqpoint{3.288984in}{1.657078in}}%
\pgfpathlineto{\pgfqpoint{3.289043in}{1.632312in}}%
\pgfpathlineto{\pgfqpoint{3.290338in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{3.291604in}{1.782776in}}%
\pgfpathlineto{\pgfqpoint{3.290927in}{1.713293in}}%
\pgfpathlineto{\pgfqpoint{3.292192in}{1.769846in}}%
\pgfpathlineto{\pgfqpoint{3.292487in}{1.721509in}}%
\pgfpathlineto{\pgfqpoint{3.293693in}{1.784117in}}%
\pgfpathlineto{\pgfqpoint{3.293988in}{1.800748in}}%
\pgfpathlineto{\pgfqpoint{3.294812in}{1.744640in}}%
\pgfpathlineto{\pgfqpoint{3.295047in}{1.774025in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{1.751267in}}%
\pgfpathlineto{\pgfqpoint{3.296489in}{1.809016in}}%
\pgfpathlineto{\pgfqpoint{3.296607in}{1.821468in}}%
\pgfpathlineto{\pgfqpoint{3.297107in}{1.773222in}}%
\pgfpathlineto{\pgfqpoint{3.297637in}{1.782694in}}%
\pgfpathlineto{\pgfqpoint{3.299256in}{1.687179in}}%
\pgfpathlineto{\pgfqpoint{3.299344in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{3.300345in}{1.766099in}}%
\pgfpathlineto{\pgfqpoint{3.300904in}{1.718773in}}%
\pgfpathlineto{\pgfqpoint{3.300992in}{1.679974in}}%
\pgfpathlineto{\pgfqpoint{3.302346in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{3.302375in}{1.749978in}}%
\pgfpathlineto{\pgfqpoint{3.302464in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{3.303494in}{1.695981in}}%
\pgfpathlineto{\pgfqpoint{3.303847in}{1.663218in}}%
\pgfpathlineto{\pgfqpoint{3.304906in}{1.745630in}}%
\pgfpathlineto{\pgfqpoint{3.304936in}{1.732300in}}%
\pgfpathlineto{\pgfqpoint{3.306584in}{1.822249in}}%
\pgfpathlineto{\pgfqpoint{3.306849in}{1.798887in}}%
\pgfpathlineto{\pgfqpoint{3.308673in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{3.308703in}{1.638282in}}%
\pgfpathlineto{\pgfqpoint{3.310322in}{1.693709in}}%
\pgfpathlineto{\pgfqpoint{3.308909in}{1.604367in}}%
\pgfpathlineto{\pgfqpoint{3.310469in}{1.681781in}}%
\pgfpathlineto{\pgfqpoint{3.311646in}{1.594308in}}%
\pgfpathlineto{\pgfqpoint{3.311028in}{1.698675in}}%
\pgfpathlineto{\pgfqpoint{3.312028in}{1.659308in}}%
\pgfpathlineto{\pgfqpoint{3.313588in}{1.763846in}}%
\pgfpathlineto{\pgfqpoint{3.313912in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{3.315030in}{1.676308in}}%
\pgfpathlineto{\pgfqpoint{3.315442in}{1.718584in}}%
\pgfpathlineto{\pgfqpoint{3.315913in}{1.762503in}}%
\pgfpathlineto{\pgfqpoint{3.316855in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{3.316884in}{1.705852in}}%
\pgfpathlineto{\pgfqpoint{3.318032in}{1.583872in}}%
\pgfpathlineto{\pgfqpoint{3.317032in}{1.709943in}}%
\pgfpathlineto{\pgfqpoint{3.318503in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{3.319886in}{1.702276in}}%
\pgfpathlineto{\pgfqpoint{3.318650in}{1.653093in}}%
\pgfpathlineto{\pgfqpoint{3.320063in}{1.677154in}}%
\pgfpathlineto{\pgfqpoint{3.320652in}{1.619175in}}%
\pgfpathlineto{\pgfqpoint{3.321623in}{1.655314in}}%
\pgfpathlineto{\pgfqpoint{3.322064in}{1.705081in}}%
\pgfpathlineto{\pgfqpoint{3.322859in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{3.322918in}{1.585165in}}%
\pgfpathlineto{\pgfqpoint{3.324213in}{1.680468in}}%
\pgfpathlineto{\pgfqpoint{3.324272in}{1.689314in}}%
\pgfpathlineto{\pgfqpoint{3.325125in}{1.606210in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{1.639529in}}%
\pgfpathlineto{\pgfqpoint{3.325449in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{3.326538in}{1.711875in}}%
\pgfpathlineto{\pgfqpoint{3.326803in}{1.698885in}}%
\pgfpathlineto{\pgfqpoint{3.327803in}{1.764498in}}%
\pgfpathlineto{\pgfqpoint{3.326861in}{1.690241in}}%
\pgfpathlineto{\pgfqpoint{3.328421in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{3.329422in}{1.734286in}}%
\pgfpathlineto{\pgfqpoint{3.330216in}{1.600451in}}%
\pgfpathlineto{\pgfqpoint{3.330364in}{1.592418in}}%
\pgfpathlineto{\pgfqpoint{3.332100in}{1.673278in}}%
\pgfpathlineto{\pgfqpoint{3.333660in}{1.614166in}}%
\pgfpathlineto{\pgfqpoint{3.333719in}{1.624332in}}%
\pgfpathlineto{\pgfqpoint{3.334072in}{1.583461in}}%
\pgfpathlineto{\pgfqpoint{3.335278in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{3.335543in}{1.614990in}}%
\pgfpathlineto{\pgfqpoint{3.336250in}{1.677442in}}%
\pgfpathlineto{\pgfqpoint{3.336779in}{1.643353in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{1.724443in}}%
\pgfpathlineto{\pgfqpoint{3.336838in}{1.635812in}}%
\pgfpathlineto{\pgfqpoint{3.338634in}{1.698423in}}%
\pgfpathlineto{\pgfqpoint{3.338692in}{1.672833in}}%
\pgfpathlineto{\pgfqpoint{3.340017in}{1.757506in}}%
\pgfpathlineto{\pgfqpoint{3.340046in}{1.744056in}}%
\pgfpathlineto{\pgfqpoint{3.341547in}{1.766925in}}%
\pgfpathlineto{\pgfqpoint{3.340252in}{1.719406in}}%
\pgfpathlineto{\pgfqpoint{3.341665in}{1.764419in}}%
\pgfpathlineto{\pgfqpoint{3.342253in}{1.800128in}}%
\pgfpathlineto{\pgfqpoint{3.343342in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{3.344372in}{1.712007in}}%
\pgfpathlineto{\pgfqpoint{3.344578in}{1.656965in}}%
\pgfpathlineto{\pgfqpoint{3.344608in}{1.661645in}}%
\pgfpathlineto{\pgfqpoint{3.344637in}{1.649153in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{1.752170in}}%
\pgfpathlineto{\pgfqpoint{3.345991in}{1.720083in}}%
\pgfpathlineto{\pgfqpoint{3.346639in}{1.771530in}}%
\pgfpathlineto{\pgfqpoint{3.347198in}{1.689671in}}%
\pgfpathlineto{\pgfqpoint{3.348787in}{1.587066in}}%
\pgfpathlineto{\pgfqpoint{3.348934in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.349346in}{1.618109in}}%
\pgfpathlineto{\pgfqpoint{3.350053in}{1.529096in}}%
\pgfpathlineto{\pgfqpoint{3.350111in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{3.350229in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{3.350935in}{1.584335in}}%
\pgfpathlineto{\pgfqpoint{3.351553in}{1.564218in}}%
\pgfpathlineto{\pgfqpoint{3.352613in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{3.351730in}{1.563293in}}%
\pgfpathlineto{\pgfqpoint{3.353231in}{1.597630in}}%
\pgfpathlineto{\pgfqpoint{3.355026in}{1.494452in}}%
\pgfpathlineto{\pgfqpoint{3.356674in}{1.543305in}}%
\pgfpathlineto{\pgfqpoint{3.356733in}{1.537928in}}%
\pgfpathlineto{\pgfqpoint{3.358440in}{1.434998in}}%
\pgfpathlineto{\pgfqpoint{3.356822in}{1.538580in}}%
\pgfpathlineto{\pgfqpoint{3.358499in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{3.358911in}{1.489421in}}%
\pgfpathlineto{\pgfqpoint{3.359647in}{1.433635in}}%
\pgfpathlineto{\pgfqpoint{3.360147in}{1.478322in}}%
\pgfpathlineto{\pgfqpoint{3.360853in}{1.445564in}}%
\pgfpathlineto{\pgfqpoint{3.361501in}{1.534730in}}%
\pgfpathlineto{\pgfqpoint{3.362972in}{1.591875in}}%
\pgfpathlineto{\pgfqpoint{3.363149in}{1.556258in}}%
\pgfpathlineto{\pgfqpoint{3.364650in}{1.490923in}}%
\pgfpathlineto{\pgfqpoint{3.363561in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{3.364827in}{1.494288in}}%
\pgfpathlineto{\pgfqpoint{3.365739in}{1.530862in}}%
\pgfpathlineto{\pgfqpoint{3.366180in}{1.470820in}}%
\pgfpathlineto{\pgfqpoint{3.366298in}{1.479643in}}%
\pgfpathlineto{\pgfqpoint{3.366916in}{1.526303in}}%
\pgfpathlineto{\pgfqpoint{3.368093in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{3.369683in}{1.442058in}}%
\pgfpathlineto{\pgfqpoint{3.368594in}{1.341963in}}%
\pgfpathlineto{\pgfqpoint{3.369800in}{1.435568in}}%
\pgfpathlineto{\pgfqpoint{3.371036in}{1.376089in}}%
\pgfpathlineto{\pgfqpoint{3.370536in}{1.442096in}}%
\pgfpathlineto{\pgfqpoint{3.371360in}{1.420394in}}%
\pgfpathlineto{\pgfqpoint{3.372979in}{1.537258in}}%
\pgfpathlineto{\pgfqpoint{3.373361in}{1.530177in}}%
\pgfpathlineto{\pgfqpoint{3.374656in}{1.388471in}}%
\pgfpathlineto{\pgfqpoint{3.375186in}{1.414677in}}%
\pgfpathlineto{\pgfqpoint{3.377187in}{1.536943in}}%
\pgfpathlineto{\pgfqpoint{3.378512in}{1.420048in}}%
\pgfpathlineto{\pgfqpoint{3.378953in}{1.437065in}}%
\pgfpathlineto{\pgfqpoint{3.379218in}{1.480275in}}%
\pgfpathlineto{\pgfqpoint{3.379924in}{1.389843in}}%
\pgfpathlineto{\pgfqpoint{3.380572in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{3.381396in}{1.376653in}}%
\pgfpathlineto{\pgfqpoint{3.382220in}{1.401619in}}%
\pgfpathlineto{\pgfqpoint{3.382661in}{1.389404in}}%
\pgfpathlineto{\pgfqpoint{3.384074in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{3.384368in}{1.423978in}}%
\pgfpathlineto{\pgfqpoint{3.385722in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{3.386370in}{1.474289in}}%
\pgfpathlineto{\pgfqpoint{3.387047in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{3.388018in}{1.342185in}}%
\pgfpathlineto{\pgfqpoint{3.387694in}{1.414299in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{1.381458in}}%
\pgfpathlineto{\pgfqpoint{3.390225in}{1.451669in}}%
\pgfpathlineto{\pgfqpoint{3.390372in}{1.434648in}}%
\pgfpathlineto{\pgfqpoint{3.391167in}{1.415409in}}%
\pgfpathlineto{\pgfqpoint{3.391608in}{1.466804in}}%
\pgfpathlineto{\pgfqpoint{3.391844in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.392167in}{1.505520in}}%
\pgfpathlineto{\pgfqpoint{3.393168in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{3.393227in}{1.423688in}}%
\pgfpathlineto{\pgfqpoint{3.393668in}{1.377382in}}%
\pgfpathlineto{\pgfqpoint{3.394610in}{1.463381in}}%
\pgfpathlineto{\pgfqpoint{3.394640in}{1.452871in}}%
\pgfpathlineto{\pgfqpoint{3.394669in}{1.459593in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{3.395670in}{1.348840in}}%
\pgfpathlineto{\pgfqpoint{3.395728in}{1.330208in}}%
\pgfpathlineto{\pgfqpoint{3.396788in}{1.428913in}}%
\pgfpathlineto{\pgfqpoint{3.396965in}{1.419959in}}%
\pgfpathlineto{\pgfqpoint{3.397112in}{1.437895in}}%
\pgfpathlineto{\pgfqpoint{3.398142in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{3.398436in}{1.417368in}}%
\pgfpathlineto{\pgfqpoint{3.400231in}{1.312915in}}%
\pgfpathlineto{\pgfqpoint{3.400261in}{1.321036in}}%
\pgfpathlineto{\pgfqpoint{3.401232in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{3.400791in}{1.376834in}}%
\pgfpathlineto{\pgfqpoint{3.401703in}{1.350947in}}%
\pgfpathlineto{\pgfqpoint{3.402703in}{1.445338in}}%
\pgfpathlineto{\pgfqpoint{3.403410in}{1.409240in}}%
\pgfpathlineto{\pgfqpoint{3.404116in}{1.329009in}}%
\pgfpathlineto{\pgfqpoint{3.403528in}{1.420827in}}%
\pgfpathlineto{\pgfqpoint{3.405028in}{1.379030in}}%
\pgfpathlineto{\pgfqpoint{3.406265in}{1.340100in}}%
\pgfpathlineto{\pgfqpoint{3.406794in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{3.407118in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{3.408001in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{3.408236in}{1.473543in}}%
\pgfpathlineto{\pgfqpoint{3.408825in}{1.545511in}}%
\pgfpathlineto{\pgfqpoint{3.409708in}{1.474031in}}%
\pgfpathlineto{\pgfqpoint{3.410061in}{1.500241in}}%
\pgfpathlineto{\pgfqpoint{3.411327in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{3.411591in}{1.397953in}}%
\pgfpathlineto{\pgfqpoint{3.412975in}{1.466484in}}%
\pgfpathlineto{\pgfqpoint{3.413740in}{1.387973in}}%
\pgfpathlineto{\pgfqpoint{3.413357in}{1.468255in}}%
\pgfpathlineto{\pgfqpoint{3.414623in}{1.424802in}}%
\pgfpathlineto{\pgfqpoint{3.416477in}{1.520739in}}%
\pgfpathlineto{\pgfqpoint{3.415123in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{3.416506in}{1.509656in}}%
\pgfpathlineto{\pgfqpoint{3.418096in}{1.427601in}}%
\pgfpathlineto{\pgfqpoint{3.417536in}{1.526149in}}%
\pgfpathlineto{\pgfqpoint{3.418184in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{3.419243in}{1.522918in}}%
\pgfpathlineto{\pgfqpoint{3.419626in}{1.436435in}}%
\pgfpathlineto{\pgfqpoint{3.419655in}{1.443321in}}%
\pgfpathlineto{\pgfqpoint{3.420450in}{1.392062in}}%
\pgfpathlineto{\pgfqpoint{3.421009in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{3.421215in}{1.420318in}}%
\pgfpathlineto{\pgfqpoint{3.422746in}{1.441445in}}%
\pgfpathlineto{\pgfqpoint{3.421892in}{1.347263in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.438094in}}%
\pgfpathlineto{\pgfqpoint{3.423746in}{1.376170in}}%
\pgfpathlineto{\pgfqpoint{3.422893in}{1.441712in}}%
\pgfpathlineto{\pgfqpoint{3.424423in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{3.424600in}{1.446605in}}%
\pgfpathlineto{\pgfqpoint{3.425689in}{1.353103in}}%
\pgfpathlineto{\pgfqpoint{3.425865in}{1.381150in}}%
\pgfpathlineto{\pgfqpoint{3.425924in}{1.361872in}}%
\pgfpathlineto{\pgfqpoint{3.427072in}{1.483080in}}%
\pgfpathlineto{\pgfqpoint{3.427160in}{1.502147in}}%
\pgfpathlineto{\pgfqpoint{3.428043in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{3.428396in}{1.441502in}}%
\pgfpathlineto{\pgfqpoint{3.429779in}{1.387144in}}%
\pgfpathlineto{\pgfqpoint{3.429338in}{1.471656in}}%
\pgfpathlineto{\pgfqpoint{3.429956in}{1.430323in}}%
\pgfpathlineto{\pgfqpoint{3.430574in}{1.390565in}}%
\pgfpathlineto{\pgfqpoint{3.431575in}{1.456572in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.382095in}}%
\pgfpathlineto{\pgfqpoint{3.431928in}{1.469126in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{3.434223in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{3.433341in}{1.394593in}}%
\pgfpathlineto{\pgfqpoint{3.434694in}{1.406563in}}%
\pgfpathlineto{\pgfqpoint{3.434724in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{3.435106in}{1.470032in}}%
\pgfpathlineto{\pgfqpoint{3.436195in}{1.413991in}}%
\pgfpathlineto{\pgfqpoint{3.436784in}{1.400383in}}%
\pgfpathlineto{\pgfqpoint{3.437961in}{1.469479in}}%
\pgfpathlineto{\pgfqpoint{3.439491in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{1.491555in}}%
\pgfpathlineto{\pgfqpoint{3.439727in}{1.385450in}}%
\pgfpathlineto{\pgfqpoint{3.441875in}{1.569369in}}%
\pgfpathlineto{\pgfqpoint{3.441905in}{1.557799in}}%
\pgfpathlineto{\pgfqpoint{3.443259in}{1.525495in}}%
\pgfpathlineto{\pgfqpoint{3.442464in}{1.596389in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.538068in}}%
\pgfpathlineto{\pgfqpoint{3.443965in}{1.578427in}}%
\pgfpathlineto{\pgfqpoint{3.444701in}{1.471368in}}%
\pgfpathlineto{\pgfqpoint{3.444730in}{1.477903in}}%
\pgfpathlineto{\pgfqpoint{3.445996in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{3.445319in}{1.519926in}}%
\pgfpathlineto{\pgfqpoint{3.446319in}{1.444571in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{3.447320in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{3.447850in}{1.453993in}}%
\pgfpathlineto{\pgfqpoint{3.448350in}{1.431672in}}%
\pgfpathlineto{\pgfqpoint{3.449145in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{3.449498in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{3.450292in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{3.450322in}{1.469450in}}%
\pgfpathlineto{\pgfqpoint{3.450351in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{3.451558in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{3.451793in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{3.451970in}{1.514004in}}%
\pgfpathlineto{\pgfqpoint{3.452323in}{1.452881in}}%
\pgfpathlineto{\pgfqpoint{3.453177in}{1.471863in}}%
\pgfpathlineto{\pgfqpoint{3.454648in}{1.361561in}}%
\pgfpathlineto{\pgfqpoint{3.455001in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{3.456355in}{1.458142in}}%
\pgfpathlineto{\pgfqpoint{3.455060in}{1.363831in}}%
\pgfpathlineto{\pgfqpoint{3.456620in}{1.400960in}}%
\pgfpathlineto{\pgfqpoint{3.457621in}{1.362163in}}%
\pgfpathlineto{\pgfqpoint{3.458033in}{1.413890in}}%
\pgfpathlineto{\pgfqpoint{3.458091in}{1.411086in}}%
\pgfpathlineto{\pgfqpoint{3.459445in}{1.500587in}}%
\pgfpathlineto{\pgfqpoint{3.459798in}{1.457954in}}%
\pgfpathlineto{\pgfqpoint{3.460828in}{1.359749in}}%
\pgfpathlineto{\pgfqpoint{3.459975in}{1.464086in}}%
\pgfpathlineto{\pgfqpoint{3.461505in}{1.392348in}}%
\pgfpathlineto{\pgfqpoint{3.462094in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{3.462800in}{1.340442in}}%
\pgfpathlineto{\pgfqpoint{3.462830in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{3.462859in}{1.338930in}}%
\pgfpathlineto{\pgfqpoint{3.463124in}{1.406911in}}%
\pgfpathlineto{\pgfqpoint{3.464360in}{1.348231in}}%
\pgfpathlineto{\pgfqpoint{3.465272in}{1.393117in}}%
\pgfpathlineto{\pgfqpoint{3.465832in}{1.331647in}}%
\pgfpathlineto{\pgfqpoint{3.466567in}{1.321173in}}%
\pgfpathlineto{\pgfqpoint{3.467009in}{1.417376in}}%
\pgfpathlineto{\pgfqpoint{3.467068in}{1.414504in}}%
\pgfpathlineto{\pgfqpoint{3.467951in}{1.467784in}}%
\pgfpathlineto{\pgfqpoint{3.467539in}{1.405803in}}%
\pgfpathlineto{\pgfqpoint{3.468716in}{1.456031in}}%
\pgfpathlineto{\pgfqpoint{3.468804in}{1.441992in}}%
\pgfpathlineto{\pgfqpoint{3.470040in}{1.521888in}}%
\pgfpathlineto{\pgfqpoint{3.471070in}{1.565336in}}%
\pgfpathlineto{\pgfqpoint{3.470511in}{1.483965in}}%
\pgfpathlineto{\pgfqpoint{3.471512in}{1.515845in}}%
\pgfpathlineto{\pgfqpoint{3.473072in}{1.407985in}}%
\pgfpathlineto{\pgfqpoint{3.473248in}{1.432819in}}%
\pgfpathlineto{\pgfqpoint{3.474425in}{1.496115in}}%
\pgfpathlineto{\pgfqpoint{3.474955in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{3.475661in}{1.429293in}}%
\pgfpathlineto{\pgfqpoint{3.475132in}{1.480441in}}%
\pgfpathlineto{\pgfqpoint{3.476515in}{1.454664in}}%
\pgfpathlineto{\pgfqpoint{3.477162in}{1.511416in}}%
\pgfpathlineto{\pgfqpoint{3.477722in}{1.383195in}}%
\pgfpathlineto{\pgfqpoint{3.477780in}{1.397956in}}%
\pgfpathlineto{\pgfqpoint{3.477898in}{1.359125in}}%
\pgfpathlineto{\pgfqpoint{3.479046in}{1.480823in}}%
\pgfpathlineto{\pgfqpoint{3.479105in}{1.459564in}}%
\pgfpathlineto{\pgfqpoint{3.480194in}{1.524654in}}%
\pgfpathlineto{\pgfqpoint{3.480606in}{1.459341in}}%
\pgfpathlineto{\pgfqpoint{3.480665in}{1.472587in}}%
\pgfpathlineto{\pgfqpoint{3.481842in}{1.429299in}}%
\pgfpathlineto{\pgfqpoint{3.481135in}{1.492476in}}%
\pgfpathlineto{\pgfqpoint{3.482254in}{1.455101in}}%
\pgfpathlineto{\pgfqpoint{3.482313in}{1.468433in}}%
\pgfpathlineto{\pgfqpoint{3.483490in}{1.388274in}}%
\pgfpathlineto{\pgfqpoint{3.484343in}{1.331441in}}%
\pgfpathlineto{\pgfqpoint{3.483637in}{1.407930in}}%
\pgfpathlineto{\pgfqpoint{3.485020in}{1.389298in}}%
\pgfpathlineto{\pgfqpoint{3.486551in}{1.484705in}}%
\pgfpathlineto{\pgfqpoint{3.485344in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{3.486816in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{3.487728in}{1.520152in}}%
\pgfpathlineto{\pgfqpoint{3.488405in}{1.429543in}}%
\pgfpathlineto{\pgfqpoint{3.489523in}{1.400648in}}%
\pgfpathlineto{\pgfqpoint{3.490141in}{1.475192in}}%
\pgfpathlineto{\pgfqpoint{3.490553in}{1.446877in}}%
\pgfpathlineto{\pgfqpoint{3.491701in}{1.495858in}}%
\pgfpathlineto{\pgfqpoint{3.492084in}{1.458344in}}%
\pgfpathlineto{\pgfqpoint{3.493114in}{1.538750in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.494370in}}%
\pgfpathlineto{\pgfqpoint{3.493408in}{1.514490in}}%
\pgfpathlineto{\pgfqpoint{3.494379in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{3.494762in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{3.495203in}{1.472503in}}%
\pgfpathlineto{\pgfqpoint{3.496204in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{3.496233in}{1.520722in}}%
\pgfpathlineto{\pgfqpoint{3.496528in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{3.497381in}{1.442790in}}%
\pgfpathlineto{\pgfqpoint{3.497440in}{1.456366in}}%
\pgfpathlineto{\pgfqpoint{3.497587in}{1.421991in}}%
\pgfpathlineto{\pgfqpoint{3.498352in}{1.522851in}}%
\pgfpathlineto{\pgfqpoint{3.498941in}{1.463708in}}%
\pgfpathlineto{\pgfqpoint{3.499677in}{1.491697in}}%
\pgfpathlineto{\pgfqpoint{3.500206in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{3.500295in}{1.429593in}}%
\pgfpathlineto{\pgfqpoint{3.501236in}{1.367224in}}%
\pgfpathlineto{\pgfqpoint{3.501030in}{1.436810in}}%
\pgfpathlineto{\pgfqpoint{3.501884in}{1.408206in}}%
\pgfpathlineto{\pgfqpoint{3.501913in}{1.415374in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{1.357031in}}%
\pgfpathlineto{\pgfqpoint{3.503238in}{1.373252in}}%
\pgfpathlineto{\pgfqpoint{3.503915in}{1.340911in}}%
\pgfpathlineto{\pgfqpoint{3.504562in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{3.504650in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{3.505592in}{1.501948in}}%
\pgfpathlineto{\pgfqpoint{3.504768in}{1.401575in}}%
\pgfpathlineto{\pgfqpoint{3.506446in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{3.506534in}{1.488899in}}%
\pgfpathlineto{\pgfqpoint{3.507358in}{1.404003in}}%
\pgfpathlineto{\pgfqpoint{3.507829in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{3.507858in}{1.434803in}}%
\pgfpathlineto{\pgfqpoint{3.508682in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{3.509271in}{1.480331in}}%
\pgfpathlineto{\pgfqpoint{3.509330in}{1.493159in}}%
\pgfpathlineto{\pgfqpoint{3.510419in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{3.510448in}{1.405252in}}%
\pgfpathlineto{\pgfqpoint{3.510478in}{1.395324in}}%
\pgfpathlineto{\pgfqpoint{3.511625in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{3.513185in}{1.565545in}}%
\pgfpathlineto{\pgfqpoint{3.512243in}{1.478538in}}%
\pgfpathlineto{\pgfqpoint{3.513244in}{1.542599in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{1.359833in}}%
\pgfpathlineto{\pgfqpoint{3.515216in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{3.515628in}{1.392139in}}%
\pgfpathlineto{\pgfqpoint{3.516099in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{3.516599in}{1.342078in}}%
\pgfpathlineto{\pgfqpoint{3.516746in}{1.313474in}}%
\pgfpathlineto{\pgfqpoint{3.517041in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{3.517982in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{3.519424in}{1.453731in}}%
\pgfpathlineto{\pgfqpoint{3.518041in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{3.519719in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{3.521426in}{1.362047in}}%
\pgfpathlineto{\pgfqpoint{3.521455in}{1.369676in}}%
\pgfpathlineto{\pgfqpoint{3.521484in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{3.522220in}{1.422553in}}%
\pgfpathlineto{\pgfqpoint{3.522897in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{3.523103in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{3.523574in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{3.524310in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{3.524457in}{1.364772in}}%
\pgfpathlineto{\pgfqpoint{3.525605in}{1.457056in}}%
\pgfpathlineto{\pgfqpoint{3.527371in}{1.534667in}}%
\pgfpathlineto{\pgfqpoint{3.526017in}{1.447739in}}%
\pgfpathlineto{\pgfqpoint{3.527400in}{1.523445in}}%
\pgfpathlineto{\pgfqpoint{3.528312in}{1.483458in}}%
\pgfpathlineto{\pgfqpoint{3.527841in}{1.560171in}}%
\pgfpathlineto{\pgfqpoint{3.528930in}{1.524832in}}%
\pgfpathlineto{\pgfqpoint{3.529048in}{1.548482in}}%
\pgfpathlineto{\pgfqpoint{3.529696in}{1.491471in}}%
\pgfpathlineto{\pgfqpoint{3.530372in}{1.511714in}}%
\pgfpathlineto{\pgfqpoint{3.531314in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{3.531991in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.520183in}}%
\pgfpathlineto{\pgfqpoint{3.533286in}{1.451058in}}%
\pgfpathlineto{\pgfqpoint{3.533433in}{1.467304in}}%
\pgfpathlineto{\pgfqpoint{3.533728in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{3.534493in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{3.534758in}{1.538342in}}%
\pgfpathlineto{\pgfqpoint{3.534816in}{1.550016in}}%
\pgfpathlineto{\pgfqpoint{3.535699in}{1.447424in}}%
\pgfpathlineto{\pgfqpoint{3.536141in}{1.509942in}}%
\pgfpathlineto{\pgfqpoint{3.537877in}{1.413400in}}%
\pgfpathlineto{\pgfqpoint{3.536671in}{1.534494in}}%
\pgfpathlineto{\pgfqpoint{3.537907in}{1.420515in}}%
\pgfpathlineto{\pgfqpoint{3.537966in}{1.434535in}}%
\pgfpathlineto{\pgfqpoint{3.538554in}{1.358286in}}%
\pgfpathlineto{\pgfqpoint{3.539260in}{1.380140in}}%
\pgfpathlineto{\pgfqpoint{3.539731in}{1.301125in}}%
\pgfpathlineto{\pgfqpoint{3.540320in}{1.403202in}}%
\pgfpathlineto{\pgfqpoint{3.540791in}{1.368193in}}%
\pgfpathlineto{\pgfqpoint{3.542115in}{1.415792in}}%
\pgfpathlineto{\pgfqpoint{3.541497in}{1.327501in}}%
\pgfpathlineto{\pgfqpoint{3.542351in}{1.389146in}}%
\pgfpathlineto{\pgfqpoint{3.542468in}{1.350662in}}%
\pgfpathlineto{\pgfqpoint{3.543204in}{1.417152in}}%
\pgfpathlineto{\pgfqpoint{3.543910in}{1.373278in}}%
\pgfpathlineto{\pgfqpoint{3.544440in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{3.545647in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{3.546353in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{3.547001in}{1.488512in}}%
\pgfpathlineto{\pgfqpoint{3.547118in}{1.446114in}}%
\pgfpathlineto{\pgfqpoint{3.547207in}{1.466277in}}%
\pgfpathlineto{\pgfqpoint{3.548354in}{1.382383in}}%
\pgfpathlineto{\pgfqpoint{3.548413in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{3.549797in}{1.347468in}}%
\pgfpathlineto{\pgfqpoint{3.548972in}{1.416201in}}%
\pgfpathlineto{\pgfqpoint{3.550032in}{1.357682in}}%
\pgfpathlineto{\pgfqpoint{3.551533in}{1.385943in}}%
\pgfpathlineto{\pgfqpoint{3.550974in}{1.287896in}}%
\pgfpathlineto{\pgfqpoint{3.551651in}{1.381665in}}%
\pgfpathlineto{\pgfqpoint{3.552798in}{1.333203in}}%
\pgfpathlineto{\pgfqpoint{3.552004in}{1.402411in}}%
\pgfpathlineto{\pgfqpoint{3.553240in}{1.363152in}}%
\pgfpathlineto{\pgfqpoint{3.554623in}{1.441745in}}%
\pgfpathlineto{\pgfqpoint{3.553652in}{1.333888in}}%
\pgfpathlineto{\pgfqpoint{3.554976in}{1.423695in}}%
\pgfpathlineto{\pgfqpoint{3.555594in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{3.556477in}{1.430413in}}%
\pgfpathlineto{\pgfqpoint{3.556566in}{1.400181in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{1.444917in}}%
\pgfpathlineto{\pgfqpoint{3.557272in}{1.382111in}}%
\pgfpathlineto{\pgfqpoint{3.558096in}{1.411583in}}%
\pgfpathlineto{\pgfqpoint{3.559244in}{1.352448in}}%
\pgfpathlineto{\pgfqpoint{3.558684in}{1.418640in}}%
\pgfpathlineto{\pgfqpoint{3.559715in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{3.559979in}{1.400356in}}%
\pgfpathlineto{\pgfqpoint{3.560951in}{1.309016in}}%
\pgfpathlineto{\pgfqpoint{3.560980in}{1.317176in}}%
\pgfpathlineto{\pgfqpoint{3.561304in}{1.303300in}}%
\pgfpathlineto{\pgfqpoint{3.562187in}{1.417405in}}%
\pgfpathlineto{\pgfqpoint{3.563776in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{3.562628in}{1.388288in}}%
\pgfpathlineto{\pgfqpoint{3.563894in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{3.564571in}{1.342697in}}%
\pgfpathlineto{\pgfqpoint{3.565601in}{1.396218in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{1.493113in}}%
\pgfpathlineto{\pgfqpoint{3.568779in}{1.411799in}}%
\pgfpathlineto{\pgfqpoint{3.569073in}{1.463871in}}%
\pgfpathlineto{\pgfqpoint{3.570015in}{1.517737in}}%
\pgfpathlineto{\pgfqpoint{3.570427in}{1.453174in}}%
\pgfpathlineto{\pgfqpoint{3.570574in}{1.469316in}}%
\pgfpathlineto{\pgfqpoint{3.571928in}{1.405757in}}%
\pgfpathlineto{\pgfqpoint{3.570751in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{3.572252in}{1.414723in}}%
\pgfpathlineto{\pgfqpoint{3.573900in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{3.573076in}{1.405500in}}%
\pgfpathlineto{\pgfqpoint{3.573929in}{1.452154in}}%
\pgfpathlineto{\pgfqpoint{3.575283in}{1.344568in}}%
\pgfpathlineto{\pgfqpoint{3.574224in}{1.484063in}}%
\pgfpathlineto{\pgfqpoint{3.575695in}{1.366181in}}%
\pgfpathlineto{\pgfqpoint{3.576137in}{1.426521in}}%
\pgfpathlineto{\pgfqpoint{3.575784in}{1.354640in}}%
\pgfpathlineto{\pgfqpoint{3.577343in}{1.401090in}}%
\pgfpathlineto{\pgfqpoint{3.577373in}{1.391204in}}%
\pgfpathlineto{\pgfqpoint{3.578373in}{1.504113in}}%
\pgfpathlineto{\pgfqpoint{3.578727in}{1.445590in}}%
\pgfpathlineto{\pgfqpoint{3.579374in}{1.490145in}}%
\pgfpathlineto{\pgfqpoint{3.580022in}{1.414318in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{3.580698in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{3.581817in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{3.582288in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{3.583053in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{3.583082in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{3.583435in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{3.584436in}{1.334741in}}%
\pgfpathlineto{\pgfqpoint{3.584524in}{1.324475in}}%
\pgfpathlineto{\pgfqpoint{3.585613in}{1.404904in}}%
\pgfpathlineto{\pgfqpoint{3.585084in}{1.320098in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{1.371521in}}%
\pgfpathlineto{\pgfqpoint{3.587026in}{1.305380in}}%
\pgfpathlineto{\pgfqpoint{3.586378in}{1.391999in}}%
\pgfpathlineto{\pgfqpoint{3.587791in}{1.353866in}}%
\pgfpathlineto{\pgfqpoint{3.589204in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{3.588203in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{3.589351in}{1.362797in}}%
\pgfpathlineto{\pgfqpoint{3.589969in}{1.290821in}}%
\pgfpathlineto{\pgfqpoint{3.590822in}{1.369024in}}%
\pgfpathlineto{\pgfqpoint{3.592382in}{1.476022in}}%
\pgfpathlineto{\pgfqpoint{3.591058in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{3.592559in}{1.430569in}}%
\pgfpathlineto{\pgfqpoint{3.593913in}{1.376447in}}%
\pgfpathlineto{\pgfqpoint{3.593089in}{1.451525in}}%
\pgfpathlineto{\pgfqpoint{3.594178in}{1.390659in}}%
\pgfpathlineto{\pgfqpoint{3.595325in}{1.363833in}}%
\pgfpathlineto{\pgfqpoint{3.595914in}{1.441856in}}%
\pgfpathlineto{\pgfqpoint{3.596620in}{1.358935in}}%
\pgfpathlineto{\pgfqpoint{3.597503in}{1.421234in}}%
\pgfpathlineto{\pgfqpoint{3.598033in}{1.474426in}}%
\pgfpathlineto{\pgfqpoint{3.598592in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{3.599034in}{1.435342in}}%
\pgfpathlineto{\pgfqpoint{3.599504in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{3.600122in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{3.600505in}{1.445574in}}%
\pgfpathlineto{\pgfqpoint{3.600652in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.600947in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{3.602065in}{1.451900in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{3.602300in}{1.455531in}}%
\pgfpathlineto{\pgfqpoint{3.603801in}{1.367102in}}%
\pgfpathlineto{\pgfqpoint{3.605037in}{1.404940in}}%
\pgfpathlineto{\pgfqpoint{3.604596in}{1.362602in}}%
\pgfpathlineto{\pgfqpoint{3.605332in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{3.605626in}{1.348785in}}%
\pgfpathlineto{\pgfqpoint{3.606156in}{1.445944in}}%
\pgfpathlineto{\pgfqpoint{3.606715in}{1.424980in}}%
\pgfpathlineto{\pgfqpoint{3.606833in}{1.452563in}}%
\pgfpathlineto{\pgfqpoint{3.608128in}{1.399035in}}%
\pgfpathlineto{\pgfqpoint{3.608157in}{1.389170in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.470876in}}%
\pgfpathlineto{\pgfqpoint{3.609481in}{1.460293in}}%
\pgfpathlineto{\pgfqpoint{3.609540in}{1.473520in}}%
\pgfpathlineto{\pgfqpoint{3.610011in}{1.364636in}}%
\pgfpathlineto{\pgfqpoint{3.610659in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{3.610776in}{1.367286in}}%
\pgfpathlineto{\pgfqpoint{3.611747in}{1.466402in}}%
\pgfpathlineto{\pgfqpoint{3.612012in}{1.442082in}}%
\pgfpathlineto{\pgfqpoint{3.613219in}{1.561512in}}%
\pgfpathlineto{\pgfqpoint{3.612101in}{1.428287in}}%
\pgfpathlineto{\pgfqpoint{3.613955in}{1.538566in}}%
\pgfpathlineto{\pgfqpoint{3.615161in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{3.614455in}{1.584306in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{1.513334in}}%
\pgfpathlineto{\pgfqpoint{3.616339in}{1.584268in}}%
\pgfpathlineto{\pgfqpoint{3.615603in}{1.508382in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{1.551576in}}%
\pgfpathlineto{\pgfqpoint{3.617339in}{1.551823in}}%
\pgfpathlineto{\pgfqpoint{3.619017in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{3.619046in}{1.457474in}}%
\pgfpathlineto{\pgfqpoint{3.620312in}{1.409095in}}%
\pgfpathlineto{\pgfqpoint{3.620400in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{3.621459in}{1.346864in}}%
\pgfpathlineto{\pgfqpoint{3.620665in}{1.458507in}}%
\pgfpathlineto{\pgfqpoint{3.622048in}{1.377175in}}%
\pgfpathlineto{\pgfqpoint{3.623784in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{3.622225in}{1.353625in}}%
\pgfpathlineto{\pgfqpoint{3.623843in}{1.441771in}}%
\pgfpathlineto{\pgfqpoint{3.624991in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{3.624167in}{1.449093in}}%
\pgfpathlineto{\pgfqpoint{3.625491in}{1.391298in}}%
\pgfpathlineto{\pgfqpoint{3.625933in}{1.445593in}}%
\pgfpathlineto{\pgfqpoint{3.626522in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{3.627140in}{1.423039in}}%
\pgfpathlineto{\pgfqpoint{3.627934in}{1.406444in}}%
\pgfpathlineto{\pgfqpoint{3.627669in}{1.446326in}}%
\pgfpathlineto{\pgfqpoint{3.628582in}{1.440882in}}%
\pgfpathlineto{\pgfqpoint{3.630318in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{3.630436in}{1.518378in}}%
\pgfpathlineto{\pgfqpoint{3.630966in}{1.444971in}}%
\pgfpathlineto{\pgfqpoint{3.631937in}{1.523839in}}%
\pgfpathlineto{\pgfqpoint{3.631966in}{1.512726in}}%
\pgfpathlineto{\pgfqpoint{3.632349in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{3.633291in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{3.633644in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{3.634674in}{1.533013in}}%
\pgfpathlineto{\pgfqpoint{3.635527in}{1.580958in}}%
\pgfpathlineto{\pgfqpoint{3.635998in}{1.503237in}}%
\pgfpathlineto{\pgfqpoint{3.638088in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{3.639824in}{1.500795in}}%
\pgfpathlineto{\pgfqpoint{3.640118in}{1.446420in}}%
\pgfpathlineto{\pgfqpoint{3.640354in}{1.366544in}}%
\pgfpathlineto{\pgfqpoint{3.641502in}{1.473425in}}%
\pgfpathlineto{\pgfqpoint{3.641649in}{1.438214in}}%
\pgfpathlineto{\pgfqpoint{3.643209in}{1.466081in}}%
\pgfpathlineto{\pgfqpoint{3.642237in}{1.373262in}}%
\pgfpathlineto{\pgfqpoint{3.643267in}{1.462240in}}%
\pgfpathlineto{\pgfqpoint{3.643356in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.645092in}{1.354147in}}%
\pgfpathlineto{\pgfqpoint{3.647005in}{1.463329in}}%
\pgfpathlineto{\pgfqpoint{3.647947in}{1.331414in}}%
\pgfpathlineto{\pgfqpoint{3.647241in}{1.482364in}}%
\pgfpathlineto{\pgfqpoint{3.648830in}{1.350572in}}%
\pgfpathlineto{\pgfqpoint{3.648889in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{3.650802in}{1.471342in}}%
\pgfpathlineto{\pgfqpoint{3.650890in}{1.439894in}}%
\pgfpathlineto{\pgfqpoint{3.652214in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{3.652244in}{1.501898in}}%
\pgfpathlineto{\pgfqpoint{3.652538in}{1.529065in}}%
\pgfpathlineto{\pgfqpoint{3.653009in}{1.474860in}}%
\pgfpathlineto{\pgfqpoint{3.653803in}{1.506810in}}%
\pgfpathlineto{\pgfqpoint{3.654009in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{3.655069in}{1.562932in}}%
\pgfpathlineto{\pgfqpoint{3.655187in}{1.551338in}}%
\pgfpathlineto{\pgfqpoint{3.655422in}{1.562920in}}%
\pgfpathlineto{\pgfqpoint{3.656217in}{1.456937in}}%
\pgfpathlineto{\pgfqpoint{3.656276in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{3.656334in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{3.657423in}{1.534467in}}%
\pgfpathlineto{\pgfqpoint{3.657688in}{1.503589in}}%
\pgfpathlineto{\pgfqpoint{3.657747in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{3.657953in}{1.457277in}}%
\pgfpathlineto{\pgfqpoint{3.659130in}{1.490758in}}%
\pgfpathlineto{\pgfqpoint{3.660720in}{1.377896in}}%
\pgfpathlineto{\pgfqpoint{3.659690in}{1.511228in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{1.404832in}}%
\pgfpathlineto{\pgfqpoint{3.662544in}{1.496264in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{3.663015in}{1.481165in}}%
\pgfpathlineto{\pgfqpoint{3.664398in}{1.391868in}}%
\pgfpathlineto{\pgfqpoint{3.665605in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{3.664752in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{3.665988in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{3.666547in}{1.397136in}}%
\pgfpathlineto{\pgfqpoint{3.667165in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{3.667518in}{1.409773in}}%
\pgfpathlineto{\pgfqpoint{3.669019in}{1.518467in}}%
\pgfpathlineto{\pgfqpoint{3.667724in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{3.669313in}{1.478052in}}%
\pgfpathlineto{\pgfqpoint{3.669519in}{1.405664in}}%
\pgfpathlineto{\pgfqpoint{3.670932in}{1.438447in}}%
\pgfpathlineto{\pgfqpoint{3.671933in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{3.671197in}{1.430847in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.461627in}}%
\pgfpathlineto{\pgfqpoint{3.672698in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{3.673110in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{3.674022in}{1.483032in}}%
\pgfpathlineto{\pgfqpoint{3.674052in}{1.489452in}}%
\pgfpathlineto{\pgfqpoint{3.674375in}{1.441575in}}%
\pgfpathlineto{\pgfqpoint{3.675435in}{1.456553in}}%
\pgfpathlineto{\pgfqpoint{3.676347in}{1.411167in}}%
\pgfpathlineto{\pgfqpoint{3.675611in}{1.479384in}}%
\pgfpathlineto{\pgfqpoint{3.677024in}{1.433469in}}%
\pgfpathlineto{\pgfqpoint{3.678437in}{1.520883in}}%
\pgfpathlineto{\pgfqpoint{3.677083in}{1.430105in}}%
\pgfpathlineto{\pgfqpoint{3.678819in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{3.678849in}{1.488656in}}%
\pgfpathlineto{\pgfqpoint{3.679702in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{3.680261in}{1.532691in}}%
\pgfpathlineto{\pgfqpoint{3.680350in}{1.550283in}}%
\pgfpathlineto{\pgfqpoint{3.681468in}{1.475125in}}%
\pgfpathlineto{\pgfqpoint{3.681586in}{1.500732in}}%
\pgfpathlineto{\pgfqpoint{3.682027in}{1.509966in}}%
\pgfpathlineto{\pgfqpoint{3.683469in}{1.368012in}}%
\pgfpathlineto{\pgfqpoint{3.685176in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{3.683793in}{1.364796in}}%
\pgfpathlineto{\pgfqpoint{3.685323in}{1.448530in}}%
\pgfpathlineto{\pgfqpoint{3.685353in}{1.438169in}}%
\pgfpathlineto{\pgfqpoint{3.686589in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{3.686648in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{3.687648in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{3.687678in}{1.462348in}}%
\pgfpathlineto{\pgfqpoint{3.687972in}{1.394867in}}%
\pgfpathlineto{\pgfqpoint{3.688649in}{1.514228in}}%
\pgfpathlineto{\pgfqpoint{3.689238in}{1.456154in}}%
\pgfpathlineto{\pgfqpoint{3.689503in}{1.480927in}}%
\pgfpathlineto{\pgfqpoint{3.690562in}{1.414312in}}%
\pgfpathlineto{\pgfqpoint{3.690650in}{1.435421in}}%
\pgfpathlineto{\pgfqpoint{3.690739in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{3.691239in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{3.692210in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{3.692563in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{3.693417in}{1.385462in}}%
\pgfpathlineto{\pgfqpoint{3.693682in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{1.400246in}}%
\pgfpathlineto{\pgfqpoint{3.694359in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{3.695183in}{1.423709in}}%
\pgfpathlineto{\pgfqpoint{3.696242in}{1.505808in}}%
\pgfpathlineto{\pgfqpoint{3.696860in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{3.696919in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{3.697802in}{1.372971in}}%
\pgfpathlineto{\pgfqpoint{3.698126in}{1.403142in}}%
\pgfpathlineto{\pgfqpoint{3.698273in}{1.388161in}}%
\pgfpathlineto{\pgfqpoint{3.698626in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{3.699538in}{1.431801in}}%
\pgfpathlineto{\pgfqpoint{3.701245in}{1.531665in}}%
\pgfpathlineto{\pgfqpoint{3.701481in}{1.529132in}}%
\pgfpathlineto{\pgfqpoint{3.702776in}{1.488212in}}%
\pgfpathlineto{\pgfqpoint{3.701863in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{3.703011in}{1.521121in}}%
\pgfpathlineto{\pgfqpoint{3.704394in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{3.703188in}{1.488981in}}%
\pgfpathlineto{\pgfqpoint{3.704659in}{1.544909in}}%
\pgfpathlineto{\pgfqpoint{3.704689in}{1.533586in}}%
\pgfpathlineto{\pgfqpoint{3.705601in}{1.665264in}}%
\pgfpathlineto{\pgfqpoint{3.705925in}{1.648697in}}%
\pgfpathlineto{\pgfqpoint{3.706042in}{1.667465in}}%
\pgfpathlineto{\pgfqpoint{3.706719in}{1.531828in}}%
\pgfpathlineto{\pgfqpoint{3.707602in}{1.442791in}}%
\pgfpathlineto{\pgfqpoint{3.706837in}{1.538585in}}%
\pgfpathlineto{\pgfqpoint{3.708338in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{3.708632in}{1.532007in}}%
\pgfpathlineto{\pgfqpoint{3.709633in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{3.709957in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{3.711516in}{1.450385in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{3.711575in}{1.463811in}}%
\pgfpathlineto{\pgfqpoint{3.712605in}{1.492911in}}%
\pgfpathlineto{\pgfqpoint{3.711781in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{3.712959in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{3.713930in}{1.420546in}}%
\pgfpathlineto{\pgfqpoint{3.713635in}{1.472185in}}%
\pgfpathlineto{\pgfqpoint{3.714401in}{1.461470in}}%
\pgfpathlineto{\pgfqpoint{3.715372in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{3.716255in}{1.532259in}}%
\pgfpathlineto{\pgfqpoint{3.717255in}{1.619151in}}%
\pgfpathlineto{\pgfqpoint{3.716343in}{1.515787in}}%
\pgfpathlineto{\pgfqpoint{3.717932in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{3.718315in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{3.719168in}{1.611447in}}%
\pgfpathlineto{\pgfqpoint{3.719404in}{1.585467in}}%
\pgfpathlineto{\pgfqpoint{3.720669in}{1.625847in}}%
\pgfpathlineto{\pgfqpoint{3.719992in}{1.555804in}}%
\pgfpathlineto{\pgfqpoint{3.721022in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{3.721523in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.495428in}}%
\pgfpathlineto{\pgfqpoint{3.723200in}{1.545968in}}%
\pgfpathlineto{\pgfqpoint{3.723377in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{3.724260in}{1.493790in}}%
\pgfpathlineto{\pgfqpoint{3.724407in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{3.725143in}{1.514031in}}%
\pgfpathlineto{\pgfqpoint{3.725790in}{1.498184in}}%
\pgfpathlineto{\pgfqpoint{3.725849in}{1.510656in}}%
\pgfpathlineto{\pgfqpoint{3.726820in}{1.401335in}}%
\pgfpathlineto{\pgfqpoint{3.727085in}{1.446793in}}%
\pgfpathlineto{\pgfqpoint{3.727379in}{1.479215in}}%
\pgfpathlineto{\pgfqpoint{3.728733in}{1.403354in}}%
\pgfpathlineto{\pgfqpoint{3.730116in}{1.472347in}}%
\pgfpathlineto{\pgfqpoint{3.728998in}{1.399282in}}%
\pgfpathlineto{\pgfqpoint{3.730470in}{1.467299in}}%
\pgfpathlineto{\pgfqpoint{3.731294in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{3.732177in}{1.400035in}}%
\pgfpathlineto{\pgfqpoint{3.733148in}{1.450617in}}%
\pgfpathlineto{\pgfqpoint{3.733501in}{1.365419in}}%
\pgfpathlineto{\pgfqpoint{3.733589in}{1.370853in}}%
\pgfpathlineto{\pgfqpoint{3.733648in}{1.351782in}}%
\pgfpathlineto{\pgfqpoint{3.734708in}{1.427855in}}%
\pgfpathlineto{\pgfqpoint{3.735031in}{1.387423in}}%
\pgfpathlineto{\pgfqpoint{3.735649in}{1.449148in}}%
\pgfpathlineto{\pgfqpoint{3.736385in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{3.736415in}{1.345456in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{1.416575in}}%
\pgfpathlineto{\pgfqpoint{3.737798in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{3.738916in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{3.738298in}{1.375428in}}%
\pgfpathlineto{\pgfqpoint{3.739328in}{1.399273in}}%
\pgfpathlineto{\pgfqpoint{3.740270in}{1.348472in}}%
\pgfpathlineto{\pgfqpoint{3.740859in}{1.396256in}}%
\pgfpathlineto{\pgfqpoint{3.742183in}{1.459476in}}%
\pgfpathlineto{\pgfqpoint{3.741035in}{1.388543in}}%
\pgfpathlineto{\pgfqpoint{3.742448in}{1.418123in}}%
\pgfpathlineto{\pgfqpoint{3.743095in}{1.383833in}}%
\pgfpathlineto{\pgfqpoint{3.742830in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{3.743978in}{1.409370in}}%
\pgfpathlineto{\pgfqpoint{3.745744in}{1.484011in}}%
\pgfpathlineto{\pgfqpoint{3.744420in}{1.380093in}}%
\pgfpathlineto{\pgfqpoint{3.745773in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{3.746274in}{1.500475in}}%
\pgfpathlineto{\pgfqpoint{3.747451in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{3.749099in}{1.561279in}}%
\pgfpathlineto{\pgfqpoint{3.747657in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{3.749393in}{1.533540in}}%
\pgfpathlineto{\pgfqpoint{3.750365in}{1.427718in}}%
\pgfpathlineto{\pgfqpoint{3.751071in}{1.466549in}}%
\pgfpathlineto{\pgfqpoint{3.751277in}{1.494497in}}%
\pgfpathlineto{\pgfqpoint{3.752189in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{3.752336in}{1.414648in}}%
\pgfpathlineto{\pgfqpoint{3.753043in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.753896in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{3.754132in}{1.426351in}}%
\pgfpathlineto{\pgfqpoint{3.754809in}{1.327234in}}%
\pgfpathlineto{\pgfqpoint{3.755309in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{3.756574in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{3.756928in}{1.361980in}}%
\pgfpathlineto{\pgfqpoint{3.757134in}{1.413816in}}%
\pgfpathlineto{\pgfqpoint{3.758340in}{1.329528in}}%
\pgfpathlineto{\pgfqpoint{3.758370in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{3.758605in}{1.315047in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{3.759871in}{1.349835in}}%
\pgfpathlineto{\pgfqpoint{3.759988in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.514795in}}%
\pgfpathlineto{\pgfqpoint{3.762490in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{3.763461in}{1.542541in}}%
\pgfpathlineto{\pgfqpoint{3.764756in}{1.565516in}}%
\pgfpathlineto{\pgfqpoint{3.763873in}{1.488284in}}%
\pgfpathlineto{\pgfqpoint{3.764903in}{1.525791in}}%
\pgfpathlineto{\pgfqpoint{3.766286in}{1.382398in}}%
\pgfpathlineto{\pgfqpoint{3.766698in}{1.413362in}}%
\pgfpathlineto{\pgfqpoint{3.766846in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{3.767169in}{1.388378in}}%
\pgfpathlineto{\pgfqpoint{3.768258in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{3.768317in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{3.769141in}{1.495754in}}%
\pgfpathlineto{\pgfqpoint{3.769612in}{1.479096in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{1.500109in}}%
\pgfpathlineto{\pgfqpoint{3.770407in}{1.433977in}}%
\pgfpathlineto{\pgfqpoint{3.771054in}{1.458712in}}%
\pgfpathlineto{\pgfqpoint{3.771113in}{1.437894in}}%
\pgfpathlineto{\pgfqpoint{3.772261in}{1.572172in}}%
\pgfpathlineto{\pgfqpoint{3.772320in}{1.583174in}}%
\pgfpathlineto{\pgfqpoint{3.773232in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{3.773409in}{1.506890in}}%
\pgfpathlineto{\pgfqpoint{3.775057in}{1.396376in}}%
\pgfpathlineto{\pgfqpoint{3.773938in}{1.564987in}}%
\pgfpathlineto{\pgfqpoint{3.775204in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{3.775910in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.382666in}}%
\pgfpathlineto{\pgfqpoint{3.776705in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{3.777558in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{3.776822in}{1.416479in}}%
\pgfpathlineto{\pgfqpoint{3.778294in}{1.383981in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{1.452945in}}%
\pgfpathlineto{\pgfqpoint{3.780001in}{1.432427in}}%
\pgfpathlineto{\pgfqpoint{3.781737in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{3.780737in}{1.437296in}}%
\pgfpathlineto{\pgfqpoint{3.781767in}{1.354637in}}%
\pgfpathlineto{\pgfqpoint{3.782944in}{1.436121in}}%
\pgfpathlineto{\pgfqpoint{3.782179in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{3.783415in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{3.783739in}{1.344931in}}%
\pgfpathlineto{\pgfqpoint{3.784622in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{3.784945in}{1.398407in}}%
\pgfpathlineto{\pgfqpoint{3.786299in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{3.785151in}{1.380289in}}%
\pgfpathlineto{\pgfqpoint{3.786505in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{3.787064in}{1.356749in}}%
\pgfpathlineto{\pgfqpoint{3.786593in}{1.408528in}}%
\pgfpathlineto{\pgfqpoint{3.788065in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{3.789036in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{3.789713in}{1.414813in}}%
\pgfpathlineto{\pgfqpoint{3.789742in}{1.404789in}}%
\pgfpathlineto{\pgfqpoint{3.790890in}{1.524750in}}%
\pgfpathlineto{\pgfqpoint{3.790920in}{1.513627in}}%
\pgfpathlineto{\pgfqpoint{3.791950in}{1.568679in}}%
\pgfpathlineto{\pgfqpoint{3.791037in}{1.503638in}}%
\pgfpathlineto{\pgfqpoint{3.792538in}{1.545620in}}%
\pgfpathlineto{\pgfqpoint{3.792803in}{1.513434in}}%
\pgfpathlineto{\pgfqpoint{3.793539in}{1.602345in}}%
\pgfpathlineto{\pgfqpoint{3.794039in}{1.545081in}}%
\pgfpathlineto{\pgfqpoint{3.794216in}{1.562401in}}%
\pgfpathlineto{\pgfqpoint{3.795158in}{1.469224in}}%
\pgfpathlineto{\pgfqpoint{3.795275in}{1.495064in}}%
\pgfpathlineto{\pgfqpoint{3.795687in}{1.448491in}}%
\pgfpathlineto{\pgfqpoint{3.795364in}{1.496990in}}%
\pgfpathlineto{\pgfqpoint{3.796865in}{1.472361in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{1.526207in}}%
\pgfpathlineto{\pgfqpoint{3.797129in}{1.445857in}}%
\pgfpathlineto{\pgfqpoint{3.798483in}{1.493454in}}%
\pgfpathlineto{\pgfqpoint{3.799719in}{1.441807in}}%
\pgfpathlineto{\pgfqpoint{3.798954in}{1.495547in}}%
\pgfpathlineto{\pgfqpoint{3.800014in}{1.491009in}}%
\pgfpathlineto{\pgfqpoint{3.800867in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{3.801691in}{1.520172in}}%
\pgfpathlineto{\pgfqpoint{3.801956in}{1.474399in}}%
\pgfpathlineto{\pgfqpoint{3.802456in}{1.528346in}}%
\pgfpathlineto{\pgfqpoint{3.803339in}{1.477749in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{1.486469in}}%
\pgfpathlineto{\pgfqpoint{3.804458in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{3.804605in}{1.423706in}}%
\pgfpathlineto{\pgfqpoint{3.804722in}{1.383861in}}%
\pgfpathlineto{\pgfqpoint{3.805576in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{3.806194in}{1.400871in}}%
\pgfpathlineto{\pgfqpoint{3.808313in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{3.808990in}{1.450874in}}%
\pgfpathlineto{\pgfqpoint{3.809932in}{1.514040in}}%
\pgfpathlineto{\pgfqpoint{3.810815in}{1.545430in}}%
\pgfpathlineto{\pgfqpoint{3.810049in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{3.811315in}{1.494319in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{1.439577in}}%
\pgfpathlineto{\pgfqpoint{3.812669in}{1.544509in}}%
\pgfpathlineto{\pgfqpoint{3.812728in}{1.539108in}}%
\pgfpathlineto{\pgfqpoint{3.813522in}{1.560308in}}%
\pgfpathlineto{\pgfqpoint{3.813787in}{1.477995in}}%
\pgfpathlineto{\pgfqpoint{3.814287in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{3.814376in}{1.513646in}}%
\pgfpathlineto{\pgfqpoint{3.815612in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.816289in}{1.595606in}}%
\pgfpathlineto{\pgfqpoint{3.817495in}{1.674886in}}%
\pgfpathlineto{\pgfqpoint{3.818614in}{1.644693in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{1.680235in}}%
\pgfpathlineto{\pgfqpoint{3.819026in}{1.675811in}}%
\pgfpathlineto{\pgfqpoint{3.819732in}{1.712575in}}%
\pgfpathlineto{\pgfqpoint{3.820026in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{3.820556in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{3.821145in}{1.638857in}}%
\pgfpathlineto{\pgfqpoint{3.822086in}{1.684167in}}%
\pgfpathlineto{\pgfqpoint{3.823470in}{1.702829in}}%
\pgfpathlineto{\pgfqpoint{3.823116in}{1.666905in}}%
\pgfpathlineto{\pgfqpoint{3.823587in}{1.685894in}}%
\pgfpathlineto{\pgfqpoint{3.824588in}{1.660454in}}%
\pgfpathlineto{\pgfqpoint{3.825029in}{1.725463in}}%
\pgfpathlineto{\pgfqpoint{3.825412in}{1.757948in}}%
\pgfpathlineto{\pgfqpoint{3.826001in}{1.652749in}}%
\pgfpathlineto{\pgfqpoint{3.826089in}{1.666776in}}%
\pgfpathlineto{\pgfqpoint{3.827708in}{1.606863in}}%
\pgfpathlineto{\pgfqpoint{3.827737in}{1.612043in}}%
\pgfpathlineto{\pgfqpoint{3.828620in}{1.688849in}}%
\pgfpathlineto{\pgfqpoint{3.829061in}{1.606578in}}%
\pgfpathlineto{\pgfqpoint{3.829415in}{1.648694in}}%
\pgfpathlineto{\pgfqpoint{3.829650in}{1.618667in}}%
\pgfpathlineto{\pgfqpoint{3.830827in}{1.688849in}}%
\pgfpathlineto{\pgfqpoint{3.832299in}{1.727712in}}%
\pgfpathlineto{\pgfqpoint{3.831769in}{1.685494in}}%
\pgfpathlineto{\pgfqpoint{3.832416in}{1.709965in}}%
\pgfpathlineto{\pgfqpoint{3.833711in}{1.646015in}}%
\pgfpathlineto{\pgfqpoint{3.833005in}{1.771393in}}%
\pgfpathlineto{\pgfqpoint{3.833976in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{3.835860in}{1.757563in}}%
\pgfpathlineto{\pgfqpoint{3.835948in}{1.751692in}}%
\pgfpathlineto{\pgfqpoint{3.837508in}{1.802620in}}%
\pgfpathlineto{\pgfqpoint{3.836125in}{1.739628in}}%
\pgfpathlineto{\pgfqpoint{3.837626in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{3.839068in}{1.708907in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{3.839244in}{1.733255in}}%
\pgfpathlineto{\pgfqpoint{3.839450in}{1.743583in}}%
\pgfpathlineto{\pgfqpoint{3.840274in}{1.672354in}}%
\pgfpathlineto{\pgfqpoint{3.840451in}{1.698843in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{1.671823in}}%
\pgfpathlineto{\pgfqpoint{3.841893in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.842423in}{1.688438in}}%
\pgfpathlineto{\pgfqpoint{3.843835in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{3.844336in}{1.775203in}}%
\pgfpathlineto{\pgfqpoint{3.845660in}{1.820901in}}%
\pgfpathlineto{\pgfqpoint{3.847191in}{1.667271in}}%
\pgfpathlineto{\pgfqpoint{3.847485in}{1.678132in}}%
\pgfpathlineto{\pgfqpoint{3.848633in}{1.736797in}}%
\pgfpathlineto{\pgfqpoint{3.848986in}{1.684086in}}%
\pgfpathlineto{\pgfqpoint{3.849015in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{3.850310in}{1.749211in}}%
\pgfpathlineto{\pgfqpoint{3.850428in}{1.713664in}}%
\pgfpathlineto{\pgfqpoint{3.850487in}{1.721850in}}%
\pgfpathlineto{\pgfqpoint{3.851252in}{1.630622in}}%
\pgfpathlineto{\pgfqpoint{3.851664in}{1.679389in}}%
\pgfpathlineto{\pgfqpoint{3.851782in}{1.663206in}}%
\pgfpathlineto{\pgfqpoint{3.852194in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{3.853135in}{1.705268in}}%
\pgfpathlineto{\pgfqpoint{3.853636in}{1.672746in}}%
\pgfpathlineto{\pgfqpoint{3.855254in}{1.801680in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{1.710219in}}%
\pgfpathlineto{\pgfqpoint{3.856932in}{1.727488in}}%
\pgfpathlineto{\pgfqpoint{3.857285in}{1.757164in}}%
\pgfpathlineto{\pgfqpoint{3.857844in}{1.697091in}}%
\pgfpathlineto{\pgfqpoint{3.858286in}{1.707453in}}%
\pgfpathlineto{\pgfqpoint{3.859022in}{1.663591in}}%
\pgfpathlineto{\pgfqpoint{3.859698in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.859816in}{1.712085in}}%
\pgfpathlineto{\pgfqpoint{3.860611in}{1.738674in}}%
\pgfpathlineto{\pgfqpoint{3.859934in}{1.677493in}}%
\pgfpathlineto{\pgfqpoint{3.861317in}{1.718858in}}%
\pgfpathlineto{\pgfqpoint{3.861553in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{3.862553in}{1.751528in}}%
\pgfpathlineto{\pgfqpoint{3.862818in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.862847in}{1.739175in}}%
\pgfpathlineto{\pgfqpoint{3.863819in}{1.685898in}}%
\pgfpathlineto{\pgfqpoint{3.863966in}{1.690465in}}%
\pgfpathlineto{\pgfqpoint{3.864084in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{3.865172in}{1.744087in}}%
\pgfpathlineto{\pgfqpoint{3.865437in}{1.712202in}}%
\pgfpathlineto{\pgfqpoint{3.866114in}{1.684732in}}%
\pgfpathlineto{\pgfqpoint{3.867291in}{1.773479in}}%
\pgfpathlineto{\pgfqpoint{3.867439in}{1.757131in}}%
\pgfpathlineto{\pgfqpoint{3.868557in}{1.845342in}}%
\pgfpathlineto{\pgfqpoint{3.868675in}{1.839744in}}%
\pgfpathlineto{\pgfqpoint{3.869528in}{1.883383in}}%
\pgfpathlineto{\pgfqpoint{3.870087in}{1.829744in}}%
\pgfpathlineto{\pgfqpoint{3.870617in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{3.870853in}{1.897640in}}%
\pgfpathlineto{\pgfqpoint{3.871088in}{1.816308in}}%
\pgfpathlineto{\pgfqpoint{3.871382in}{1.829041in}}%
\pgfpathlineto{\pgfqpoint{3.872383in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{3.871735in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{3.873001in}{1.776619in}}%
\pgfpathlineto{\pgfqpoint{3.874384in}{1.802560in}}%
\pgfpathlineto{\pgfqpoint{3.873884in}{1.761803in}}%
\pgfpathlineto{\pgfqpoint{3.874620in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{3.875002in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{3.875826in}{1.815925in}}%
\pgfpathlineto{\pgfqpoint{3.876121in}{1.813548in}}%
\pgfpathlineto{\pgfqpoint{3.876827in}{1.850046in}}%
\pgfpathlineto{\pgfqpoint{3.877504in}{1.799731in}}%
\pgfpathlineto{\pgfqpoint{3.878328in}{1.740730in}}%
\pgfpathlineto{\pgfqpoint{3.877828in}{1.802485in}}%
\pgfpathlineto{\pgfqpoint{3.879034in}{1.790984in}}%
\pgfpathlineto{\pgfqpoint{3.879888in}{1.822007in}}%
\pgfpathlineto{\pgfqpoint{3.879240in}{1.747029in}}%
\pgfpathlineto{\pgfqpoint{3.880300in}{1.765942in}}%
\pgfpathlineto{\pgfqpoint{3.880329in}{1.752406in}}%
\pgfpathlineto{\pgfqpoint{3.881712in}{1.810571in}}%
\pgfpathlineto{\pgfqpoint{3.881742in}{1.796590in}}%
\pgfpathlineto{\pgfqpoint{3.882684in}{1.828008in}}%
\pgfpathlineto{\pgfqpoint{3.883390in}{1.816762in}}%
\pgfpathlineto{\pgfqpoint{3.883802in}{1.759890in}}%
\pgfpathlineto{\pgfqpoint{3.884979in}{1.792645in}}%
\pgfpathlineto{\pgfqpoint{3.885067in}{1.802517in}}%
\pgfpathlineto{\pgfqpoint{3.885833in}{1.726674in}}%
\pgfpathlineto{\pgfqpoint{3.885862in}{1.730657in}}%
\pgfpathlineto{\pgfqpoint{3.885891in}{1.717475in}}%
\pgfpathlineto{\pgfqpoint{3.887069in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.887392in}{1.736180in}}%
\pgfpathlineto{\pgfqpoint{3.887510in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{3.888069in}{1.646094in}}%
\pgfpathlineto{\pgfqpoint{3.888422in}{1.684220in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{3.889129in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.889923in}{1.686043in}}%
\pgfpathlineto{\pgfqpoint{3.891424in}{1.735257in}}%
\pgfpathlineto{\pgfqpoint{3.890953in}{1.667264in}}%
\pgfpathlineto{\pgfqpoint{3.891601in}{1.708210in}}%
\pgfpathlineto{\pgfqpoint{3.891807in}{1.669706in}}%
\pgfpathlineto{\pgfqpoint{3.892602in}{1.746776in}}%
\pgfpathlineto{\pgfqpoint{3.893161in}{1.688958in}}%
\pgfpathlineto{\pgfqpoint{3.894721in}{1.770208in}}%
\pgfpathlineto{\pgfqpoint{3.893720in}{1.667119in}}%
\pgfpathlineto{\pgfqpoint{3.895015in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{3.896663in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{3.895927in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{3.896810in}{1.625202in}}%
\pgfpathlineto{\pgfqpoint{3.897958in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{3.898576in}{1.676517in}}%
\pgfpathlineto{\pgfqpoint{3.898635in}{1.651364in}}%
\pgfpathlineto{\pgfqpoint{3.899959in}{1.712231in}}%
\pgfpathlineto{\pgfqpoint{3.900077in}{1.678140in}}%
\pgfpathlineto{\pgfqpoint{3.901313in}{1.700430in}}%
\pgfpathlineto{\pgfqpoint{3.900930in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{3.901637in}{1.696801in}}%
\pgfpathlineto{\pgfqpoint{3.901754in}{1.646195in}}%
\pgfpathlineto{\pgfqpoint{3.903079in}{1.739006in}}%
\pgfpathlineto{\pgfqpoint{3.903285in}{1.748942in}}%
\pgfpathlineto{\pgfqpoint{3.903844in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{3.904344in}{1.709029in}}%
\pgfpathlineto{\pgfqpoint{3.905286in}{1.671758in}}%
\pgfpathlineto{\pgfqpoint{3.905639in}{1.723253in}}%
\pgfpathlineto{\pgfqpoint{3.905875in}{1.705093in}}%
\pgfpathlineto{\pgfqpoint{3.906758in}{1.741314in}}%
\pgfpathlineto{\pgfqpoint{3.907317in}{1.697586in}}%
\pgfpathlineto{\pgfqpoint{3.907376in}{1.706092in}}%
\pgfpathlineto{\pgfqpoint{3.908229in}{1.610567in}}%
\pgfpathlineto{\pgfqpoint{3.907552in}{1.714320in}}%
\pgfpathlineto{\pgfqpoint{3.908965in}{1.680658in}}%
\pgfpathlineto{\pgfqpoint{3.909230in}{1.702470in}}%
\pgfpathlineto{\pgfqpoint{3.909701in}{1.607352in}}%
\pgfpathlineto{\pgfqpoint{3.910260in}{1.649391in}}%
\pgfpathlineto{\pgfqpoint{3.910760in}{1.598132in}}%
\pgfpathlineto{\pgfqpoint{3.911496in}{1.656217in}}%
\pgfpathlineto{\pgfqpoint{3.911790in}{1.652819in}}%
\pgfpathlineto{\pgfqpoint{3.913056in}{1.713656in}}%
\pgfpathlineto{\pgfqpoint{3.912143in}{1.622868in}}%
\pgfpathlineto{\pgfqpoint{3.913497in}{1.692128in}}%
\pgfpathlineto{\pgfqpoint{3.913527in}{1.679330in}}%
\pgfpathlineto{\pgfqpoint{3.914822in}{1.741535in}}%
\pgfpathlineto{\pgfqpoint{3.914939in}{1.722903in}}%
\pgfpathlineto{\pgfqpoint{3.915587in}{1.772763in}}%
\pgfpathlineto{\pgfqpoint{3.916028in}{1.662757in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.667379in}}%
\pgfpathlineto{\pgfqpoint{3.916146in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{3.917353in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{1.729714in}}%
\pgfpathlineto{\pgfqpoint{3.918559in}{1.744157in}}%
\pgfpathlineto{\pgfqpoint{3.918824in}{1.711251in}}%
\pgfpathlineto{\pgfqpoint{3.918971in}{1.731529in}}%
\pgfpathlineto{\pgfqpoint{3.919207in}{1.695270in}}%
\pgfpathlineto{\pgfqpoint{3.920178in}{1.774499in}}%
\pgfpathlineto{\pgfqpoint{3.920472in}{1.742849in}}%
\pgfpathlineto{\pgfqpoint{3.920560in}{1.754199in}}%
\pgfpathlineto{\pgfqpoint{3.920943in}{1.669896in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{1.710858in}}%
\pgfpathlineto{\pgfqpoint{3.922209in}{1.668418in}}%
\pgfpathlineto{\pgfqpoint{3.923121in}{1.745635in}}%
\pgfpathlineto{\pgfqpoint{3.924180in}{1.791199in}}%
\pgfpathlineto{\pgfqpoint{3.924504in}{1.727534in}}%
\pgfpathlineto{\pgfqpoint{3.924681in}{1.750793in}}%
\pgfpathlineto{\pgfqpoint{3.925358in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{3.925917in}{1.803165in}}%
\pgfpathlineto{\pgfqpoint{3.926152in}{1.779657in}}%
\pgfpathlineto{\pgfqpoint{3.926594in}{1.827986in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{1.718855in}}%
\pgfpathlineto{\pgfqpoint{3.927212in}{1.730918in}}%
\pgfpathlineto{\pgfqpoint{3.928477in}{1.660404in}}%
\pgfpathlineto{\pgfqpoint{3.928860in}{1.666613in}}%
\pgfpathlineto{\pgfqpoint{3.929860in}{1.727722in}}%
\pgfpathlineto{\pgfqpoint{3.930478in}{1.680915in}}%
\pgfpathlineto{\pgfqpoint{3.930773in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{3.931715in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{3.931950in}{1.696594in}}%
\pgfpathlineto{\pgfqpoint{3.931979in}{1.700877in}}%
\pgfpathlineto{\pgfqpoint{3.932803in}{1.626558in}}%
\pgfpathlineto{\pgfqpoint{3.933333in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{3.934334in}{1.642263in}}%
\pgfpathlineto{\pgfqpoint{3.933951in}{1.703591in}}%
\pgfpathlineto{\pgfqpoint{3.934834in}{1.685502in}}%
\pgfpathlineto{\pgfqpoint{3.934981in}{1.673301in}}%
\pgfpathlineto{\pgfqpoint{3.936924in}{1.770790in}}%
\pgfpathlineto{\pgfqpoint{3.937601in}{1.735492in}}%
\pgfpathlineto{\pgfqpoint{3.938189in}{1.790458in}}%
\pgfpathlineto{\pgfqpoint{3.938425in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{3.938454in}{1.787302in}}%
\pgfpathlineto{\pgfqpoint{3.938984in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{3.939455in}{1.729892in}}%
\pgfpathlineto{\pgfqpoint{3.939867in}{1.684252in}}%
\pgfpathlineto{\pgfqpoint{3.940573in}{1.748279in}}%
\pgfpathlineto{\pgfqpoint{3.940985in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.941633in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{1.721341in}}%
\pgfpathlineto{\pgfqpoint{3.942427in}{1.732466in}}%
\pgfpathlineto{\pgfqpoint{3.942486in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.943487in}{1.767932in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{1.726155in}}%
\pgfpathlineto{\pgfqpoint{3.944370in}{1.763019in}}%
\pgfpathlineto{\pgfqpoint{3.944870in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{3.945105in}{1.680144in}}%
\pgfpathlineto{\pgfqpoint{3.945694in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{3.946577in}{1.704523in}}%
\pgfpathlineto{\pgfqpoint{3.947283in}{1.696664in}}%
\pgfpathlineto{\pgfqpoint{3.948519in}{1.776564in}}%
\pgfpathlineto{\pgfqpoint{3.949873in}{1.654816in}}%
\pgfpathlineto{\pgfqpoint{3.950197in}{1.704026in}}%
\pgfpathlineto{\pgfqpoint{3.951345in}{1.764012in}}%
\pgfpathlineto{\pgfqpoint{3.950432in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.951698in}{1.706583in}}%
\pgfpathlineto{\pgfqpoint{3.952875in}{1.601980in}}%
\pgfpathlineto{\pgfqpoint{3.951904in}{1.718886in}}%
\pgfpathlineto{\pgfqpoint{3.953316in}{1.659839in}}%
\pgfpathlineto{\pgfqpoint{3.953993in}{1.710084in}}%
\pgfpathlineto{\pgfqpoint{3.954759in}{1.653638in}}%
\pgfpathlineto{\pgfqpoint{3.954788in}{1.658351in}}%
\pgfpathlineto{\pgfqpoint{3.954965in}{1.635465in}}%
\pgfpathlineto{\pgfqpoint{3.955906in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{3.956201in}{1.712370in}}%
\pgfpathlineto{\pgfqpoint{3.956613in}{1.735548in}}%
\pgfpathlineto{\pgfqpoint{3.956966in}{1.681683in}}%
\pgfpathlineto{\pgfqpoint{3.957554in}{1.697728in}}%
\pgfpathlineto{\pgfqpoint{3.958673in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{3.957849in}{1.722939in}}%
\pgfpathlineto{\pgfqpoint{3.959203in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{3.959997in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.705032in}}%
\pgfpathlineto{\pgfqpoint{3.961145in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.962204in}{1.792535in}}%
\pgfpathlineto{\pgfqpoint{3.962440in}{1.751904in}}%
\pgfpathlineto{\pgfqpoint{3.963911in}{1.761138in}}%
\pgfpathlineto{\pgfqpoint{3.963499in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{3.964000in}{1.755160in}}%
\pgfpathlineto{\pgfqpoint{3.965265in}{1.668345in}}%
\pgfpathlineto{\pgfqpoint{3.964529in}{1.772172in}}%
\pgfpathlineto{\pgfqpoint{3.965618in}{1.703102in}}%
\pgfpathlineto{\pgfqpoint{3.966354in}{1.700680in}}%
\pgfpathlineto{\pgfqpoint{3.967590in}{1.773989in}}%
\pgfpathlineto{\pgfqpoint{3.969121in}{1.678397in}}%
\pgfpathlineto{\pgfqpoint{3.967826in}{1.785144in}}%
\pgfpathlineto{\pgfqpoint{3.969268in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{3.969415in}{1.721100in}}%
\pgfpathlineto{\pgfqpoint{3.970239in}{1.622148in}}%
\pgfpathlineto{\pgfqpoint{3.970327in}{1.586222in}}%
\pgfpathlineto{\pgfqpoint{3.971622in}{1.684057in}}%
\pgfpathlineto{\pgfqpoint{3.973035in}{1.747442in}}%
\pgfpathlineto{\pgfqpoint{3.972034in}{1.676560in}}%
\pgfpathlineto{\pgfqpoint{3.973359in}{1.722932in}}%
\pgfpathlineto{\pgfqpoint{3.974035in}{1.682875in}}%
\pgfpathlineto{\pgfqpoint{3.974595in}{1.727948in}}%
\pgfpathlineto{\pgfqpoint{3.974889in}{1.717692in}}%
\pgfpathlineto{\pgfqpoint{3.975095in}{1.711452in}}%
\pgfpathlineto{\pgfqpoint{3.977096in}{1.814818in}}%
\pgfpathlineto{\pgfqpoint{3.978362in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{3.978803in}{1.730615in}}%
\pgfpathlineto{\pgfqpoint{3.978980in}{1.753694in}}%
\pgfpathlineto{\pgfqpoint{3.979745in}{1.655256in}}%
\pgfpathlineto{\pgfqpoint{3.979804in}{1.664603in}}%
\pgfpathlineto{\pgfqpoint{3.981069in}{1.627954in}}%
\pgfpathlineto{\pgfqpoint{3.980186in}{1.674049in}}%
\pgfpathlineto{\pgfqpoint{3.981334in}{1.653816in}}%
\pgfpathlineto{\pgfqpoint{3.982894in}{1.683860in}}%
\pgfpathlineto{\pgfqpoint{3.981452in}{1.621518in}}%
\pgfpathlineto{\pgfqpoint{3.982953in}{1.675685in}}%
\pgfpathlineto{\pgfqpoint{3.984395in}{1.624068in}}%
\pgfpathlineto{\pgfqpoint{3.983571in}{1.701134in}}%
\pgfpathlineto{\pgfqpoint{3.984572in}{1.636258in}}%
\pgfpathlineto{\pgfqpoint{3.984748in}{1.597713in}}%
\pgfpathlineto{\pgfqpoint{3.986367in}{1.693866in}}%
\pgfpathlineto{\pgfqpoint{3.986985in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{3.988162in}{1.577867in}}%
\pgfpathlineto{\pgfqpoint{3.989339in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{3.989604in}{1.571501in}}%
\pgfpathlineto{\pgfqpoint{3.989692in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{3.989810in}{1.558407in}}%
\pgfpathlineto{\pgfqpoint{3.991134in}{1.626027in}}%
\pgfpathlineto{\pgfqpoint{3.991223in}{1.589984in}}%
\pgfpathlineto{\pgfqpoint{3.991576in}{1.551518in}}%
\pgfpathlineto{\pgfqpoint{3.993136in}{1.658572in}}%
\pgfpathlineto{\pgfqpoint{3.993872in}{1.608849in}}%
\pgfpathlineto{\pgfqpoint{3.994666in}{1.656405in}}%
\pgfpathlineto{\pgfqpoint{3.996609in}{1.721412in}}%
\pgfpathlineto{\pgfqpoint{3.997021in}{1.744025in}}%
\pgfpathlineto{\pgfqpoint{3.998286in}{1.654162in}}%
\pgfpathlineto{\pgfqpoint{3.999787in}{1.701853in}}%
\pgfpathlineto{\pgfqpoint{3.998963in}{1.625637in}}%
\pgfpathlineto{\pgfqpoint{3.999993in}{1.680908in}}%
\pgfpathlineto{\pgfqpoint{4.000022in}{1.668223in}}%
\pgfpathlineto{\pgfqpoint{4.001111in}{1.752944in}}%
\pgfpathlineto{\pgfqpoint{4.001376in}{1.736071in}}%
\pgfpathlineto{\pgfqpoint{4.002141in}{1.767947in}}%
\pgfpathlineto{\pgfqpoint{4.001465in}{1.713543in}}%
\pgfpathlineto{\pgfqpoint{4.002730in}{1.724518in}}%
\pgfpathlineto{\pgfqpoint{4.002848in}{1.706557in}}%
\pgfpathlineto{\pgfqpoint{4.004025in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{4.004231in}{1.739443in}}%
\pgfpathlineto{\pgfqpoint{4.004408in}{1.762005in}}%
\pgfpathlineto{\pgfqpoint{4.004761in}{1.689816in}}%
\pgfpathlineto{\pgfqpoint{4.005555in}{1.716024in}}%
\pgfpathlineto{\pgfqpoint{4.006203in}{1.596038in}}%
\pgfpathlineto{\pgfqpoint{4.007262in}{1.640453in}}%
\pgfpathlineto{\pgfqpoint{4.008528in}{1.708885in}}%
\pgfpathlineto{\pgfqpoint{4.007704in}{1.610798in}}%
\pgfpathlineto{\pgfqpoint{4.009058in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{4.010264in}{1.565687in}}%
\pgfpathlineto{\pgfqpoint{4.009175in}{1.685970in}}%
\pgfpathlineto{\pgfqpoint{4.010765in}{1.605299in}}%
\pgfpathlineto{\pgfqpoint{4.012266in}{1.634059in}}%
\pgfpathlineto{\pgfqpoint{4.011324in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{1.624715in}}%
\pgfpathlineto{\pgfqpoint{4.012442in}{1.612593in}}%
\pgfpathlineto{\pgfqpoint{4.013766in}{1.689917in}}%
\pgfpathlineto{\pgfqpoint{4.014708in}{1.722867in}}%
\pgfpathlineto{\pgfqpoint{4.015003in}{1.679670in}}%
\pgfpathlineto{\pgfqpoint{4.015267in}{1.684773in}}%
\pgfpathlineto{\pgfqpoint{4.015297in}{1.672051in}}%
\pgfpathlineto{\pgfqpoint{4.016239in}{1.740117in}}%
\pgfpathlineto{\pgfqpoint{4.016798in}{1.681740in}}%
\pgfpathlineto{\pgfqpoint{4.016827in}{1.686172in}}%
\pgfpathlineto{\pgfqpoint{4.017239in}{1.598672in}}%
\pgfpathlineto{\pgfqpoint{4.017946in}{1.635167in}}%
\pgfpathlineto{\pgfqpoint{4.019535in}{1.572924in}}%
\pgfpathlineto{\pgfqpoint{4.018093in}{1.642722in}}%
\pgfpathlineto{\pgfqpoint{4.019594in}{1.583910in}}%
\pgfpathlineto{\pgfqpoint{4.019976in}{1.634381in}}%
\pgfpathlineto{\pgfqpoint{4.020565in}{1.536131in}}%
\pgfpathlineto{\pgfqpoint{4.021359in}{1.631922in}}%
\pgfpathlineto{\pgfqpoint{4.021889in}{1.618232in}}%
\pgfpathlineto{\pgfqpoint{4.022537in}{1.687580in}}%
\pgfpathlineto{\pgfqpoint{4.022831in}{1.648286in}}%
\pgfpathlineto{\pgfqpoint{4.024303in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{4.022919in}{1.628366in}}%
\pgfpathlineto{\pgfqpoint{4.024597in}{1.691660in}}%
\pgfpathlineto{\pgfqpoint{4.024685in}{1.670622in}}%
\pgfpathlineto{\pgfqpoint{4.025038in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{4.026098in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{4.026804in}{1.748820in}}%
\pgfpathlineto{\pgfqpoint{4.027452in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{4.027481in}{1.669898in}}%
\pgfpathlineto{\pgfqpoint{4.028482in}{1.746642in}}%
\pgfpathlineto{\pgfqpoint{4.028864in}{1.729401in}}%
\pgfpathlineto{\pgfqpoint{4.029688in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{4.030277in}{1.715832in}}%
\pgfpathlineto{\pgfqpoint{4.030424in}{1.735886in}}%
\pgfpathlineto{\pgfqpoint{4.031513in}{1.643472in}}%
\pgfpathlineto{\pgfqpoint{4.032043in}{1.692008in}}%
\pgfpathlineto{\pgfqpoint{4.032337in}{1.700997in}}%
\pgfpathlineto{\pgfqpoint{4.033073in}{1.657714in}}%
\pgfpathlineto{\pgfqpoint{4.033338in}{1.664721in}}%
\pgfpathlineto{\pgfqpoint{4.033985in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{4.034662in}{1.699844in}}%
\pgfpathlineto{\pgfqpoint{4.034839in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.036222in}{1.775537in}}%
\pgfpathlineto{\pgfqpoint{4.036722in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{4.038282in}{1.662226in}}%
\pgfpathlineto{\pgfqpoint{4.037634in}{1.740390in}}%
\pgfpathlineto{\pgfqpoint{4.038370in}{1.675972in}}%
\pgfpathlineto{\pgfqpoint{4.039018in}{1.733581in}}%
\pgfpathlineto{\pgfqpoint{4.040048in}{1.705818in}}%
\pgfpathlineto{\pgfqpoint{4.040872in}{1.673237in}}%
\pgfpathlineto{\pgfqpoint{4.041519in}{1.732187in}}%
\pgfpathlineto{\pgfqpoint{4.041549in}{1.736115in}}%
\pgfpathlineto{\pgfqpoint{4.042549in}{1.676517in}}%
\pgfpathlineto{\pgfqpoint{4.042579in}{1.681002in}}%
\pgfpathlineto{\pgfqpoint{4.043697in}{1.602710in}}%
\pgfpathlineto{\pgfqpoint{4.042932in}{1.700153in}}%
\pgfpathlineto{\pgfqpoint{4.044256in}{1.613416in}}%
\pgfpathlineto{\pgfqpoint{4.045610in}{1.703359in}}%
\pgfpathlineto{\pgfqpoint{4.046110in}{1.678608in}}%
\pgfpathlineto{\pgfqpoint{4.046346in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{4.047553in}{1.707004in}}%
\pgfpathlineto{\pgfqpoint{4.048112in}{1.748375in}}%
\pgfpathlineto{\pgfqpoint{4.048406in}{1.702740in}}%
\pgfpathlineto{\pgfqpoint{4.049053in}{1.705018in}}%
\pgfpathlineto{\pgfqpoint{4.049083in}{1.692092in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{1.756220in}}%
\pgfpathlineto{\pgfqpoint{4.050525in}{1.730726in}}%
\pgfpathlineto{\pgfqpoint{4.050613in}{1.742436in}}%
\pgfpathlineto{\pgfqpoint{4.051408in}{1.682423in}}%
\pgfpathlineto{\pgfqpoint{4.051908in}{1.720643in}}%
\pgfpathlineto{\pgfqpoint{4.052644in}{1.689489in}}%
\pgfpathlineto{\pgfqpoint{4.053027in}{1.742830in}}%
\pgfpathlineto{\pgfqpoint{4.053380in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{4.054469in}{1.793290in}}%
\pgfpathlineto{\pgfqpoint{4.053497in}{1.720439in}}%
\pgfpathlineto{\pgfqpoint{4.054998in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{4.056470in}{1.740917in}}%
\pgfpathlineto{\pgfqpoint{4.056087in}{1.817510in}}%
\pgfpathlineto{\pgfqpoint{4.056529in}{1.748560in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.763394in}}%
\pgfpathlineto{\pgfqpoint{4.057294in}{1.726904in}}%
\pgfpathlineto{\pgfqpoint{4.057824in}{1.727892in}}%
\pgfpathlineto{\pgfqpoint{4.059325in}{1.695741in}}%
\pgfpathlineto{\pgfqpoint{4.058648in}{1.738948in}}%
\pgfpathlineto{\pgfqpoint{4.059384in}{1.704283in}}%
\pgfpathlineto{\pgfqpoint{4.060384in}{1.770453in}}%
\pgfpathlineto{\pgfqpoint{4.059619in}{1.702877in}}%
\pgfpathlineto{\pgfqpoint{4.061002in}{1.729901in}}%
\pgfpathlineto{\pgfqpoint{4.062886in}{1.556032in}}%
\pgfpathlineto{\pgfqpoint{4.062915in}{1.561721in}}%
\pgfpathlineto{\pgfqpoint{4.064622in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{4.062974in}{1.555806in}}%
\pgfpathlineto{\pgfqpoint{4.065064in}{1.677863in}}%
\pgfpathlineto{\pgfqpoint{4.065858in}{1.724975in}}%
\pgfpathlineto{\pgfqpoint{4.066535in}{1.667860in}}%
\pgfpathlineto{\pgfqpoint{4.066653in}{1.685872in}}%
\pgfpathlineto{\pgfqpoint{4.067065in}{1.647108in}}%
\pgfpathlineto{\pgfqpoint{4.067683in}{1.705953in}}%
\pgfpathlineto{\pgfqpoint{4.068183in}{1.677265in}}%
\pgfpathlineto{\pgfqpoint{4.068242in}{1.686175in}}%
\pgfpathlineto{\pgfqpoint{4.068890in}{1.634442in}}%
\pgfpathlineto{\pgfqpoint{4.069655in}{1.670374in}}%
\pgfpathlineto{\pgfqpoint{4.069743in}{1.633014in}}%
\pgfpathlineto{\pgfqpoint{4.070979in}{1.747743in}}%
\pgfpathlineto{\pgfqpoint{4.071774in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{4.072127in}{1.707821in}}%
\pgfpathlineto{\pgfqpoint{4.072215in}{1.720211in}}%
\pgfpathlineto{\pgfqpoint{4.072539in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{4.073186in}{1.753638in}}%
\pgfpathlineto{\pgfqpoint{4.073746in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{4.074216in}{1.769199in}}%
\pgfpathlineto{\pgfqpoint{4.075158in}{1.707253in}}%
\pgfpathlineto{\pgfqpoint{4.075453in}{1.665403in}}%
\pgfpathlineto{\pgfqpoint{4.076041in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{4.076689in}{1.707314in}}%
\pgfpathlineto{\pgfqpoint{4.077424in}{1.753468in}}%
\pgfpathlineto{\pgfqpoint{4.078190in}{1.702501in}}%
\pgfpathlineto{\pgfqpoint{4.078454in}{1.739040in}}%
\pgfpathlineto{\pgfqpoint{4.079455in}{1.642808in}}%
\pgfpathlineto{\pgfqpoint{4.078660in}{1.749137in}}%
\pgfpathlineto{\pgfqpoint{4.080132in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{4.080544in}{1.691474in}}%
\pgfpathlineto{\pgfqpoint{4.081074in}{1.621484in}}%
\pgfpathlineto{\pgfqpoint{4.081397in}{1.624318in}}%
\pgfpathlineto{\pgfqpoint{4.081603in}{1.625923in}}%
\pgfpathlineto{\pgfqpoint{4.083075in}{1.563523in}}%
\pgfpathlineto{\pgfqpoint{4.083310in}{1.539587in}}%
\pgfpathlineto{\pgfqpoint{4.084841in}{1.617031in}}%
\pgfpathlineto{\pgfqpoint{4.084870in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{4.086136in}{1.702925in}}%
\pgfpathlineto{\pgfqpoint{4.086813in}{1.679572in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{1.729258in}}%
\pgfpathlineto{\pgfqpoint{4.089226in}{1.663406in}}%
\pgfpathlineto{\pgfqpoint{4.088372in}{1.746943in}}%
\pgfpathlineto{\pgfqpoint{4.089373in}{1.686030in}}%
\pgfpathlineto{\pgfqpoint{4.090786in}{1.710698in}}%
\pgfpathlineto{\pgfqpoint{4.089726in}{1.637652in}}%
\pgfpathlineto{\pgfqpoint{4.090874in}{1.689265in}}%
\pgfpathlineto{\pgfqpoint{4.092257in}{1.656445in}}%
\pgfpathlineto{\pgfqpoint{4.091845in}{1.714224in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{1.679409in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{1.717773in}}%
\pgfpathlineto{\pgfqpoint{4.093434in}{1.659892in}}%
\pgfpathlineto{\pgfqpoint{4.093876in}{1.674789in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.615483in}}%
\pgfpathlineto{\pgfqpoint{4.095318in}{1.699418in}}%
\pgfpathlineto{\pgfqpoint{4.095377in}{1.690934in}}%
\pgfpathlineto{\pgfqpoint{4.096790in}{1.715707in}}%
\pgfpathlineto{\pgfqpoint{4.096289in}{1.657455in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{1.698093in}}%
\pgfpathlineto{\pgfqpoint{4.096937in}{1.685237in}}%
\pgfpathlineto{\pgfqpoint{4.098261in}{1.776058in}}%
\pgfpathlineto{\pgfqpoint{4.098349in}{1.786422in}}%
\pgfpathlineto{\pgfqpoint{4.098997in}{1.695825in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{1.700117in}}%
\pgfpathlineto{\pgfqpoint{4.100292in}{1.655078in}}%
\pgfpathlineto{\pgfqpoint{4.099821in}{1.743136in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{1.683560in}}%
\pgfpathlineto{\pgfqpoint{4.102381in}{1.780502in}}%
\pgfpathlineto{\pgfqpoint{4.100880in}{1.659440in}}%
\pgfpathlineto{\pgfqpoint{4.102528in}{1.746856in}}%
\pgfpathlineto{\pgfqpoint{4.103735in}{1.717798in}}%
\pgfpathlineto{\pgfqpoint{4.103382in}{1.757162in}}%
\pgfpathlineto{\pgfqpoint{4.104088in}{1.730993in}}%
\pgfpathlineto{\pgfqpoint{4.104706in}{1.805961in}}%
\pgfpathlineto{\pgfqpoint{4.105501in}{1.729704in}}%
\pgfpathlineto{\pgfqpoint{4.105530in}{1.733656in}}%
\pgfpathlineto{\pgfqpoint{4.105942in}{1.641070in}}%
\pgfpathlineto{\pgfqpoint{4.106943in}{1.737417in}}%
\pgfpathlineto{\pgfqpoint{4.107061in}{1.736072in}}%
\pgfpathlineto{\pgfqpoint{4.108591in}{1.754668in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.696080in}}%
\pgfpathlineto{\pgfqpoint{4.108679in}{1.748884in}}%
\pgfpathlineto{\pgfqpoint{4.109680in}{1.708739in}}%
\pgfpathlineto{\pgfqpoint{4.110063in}{1.759722in}}%
\pgfpathlineto{\pgfqpoint{4.110210in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{4.110239in}{1.748361in}}%
\pgfpathlineto{\pgfqpoint{4.110975in}{1.648065in}}%
\pgfpathlineto{\pgfqpoint{4.111063in}{1.662231in}}%
\pgfpathlineto{\pgfqpoint{4.111093in}{1.649733in}}%
\pgfpathlineto{\pgfqpoint{4.112299in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{4.112447in}{1.714937in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{1.773484in}}%
\pgfpathlineto{\pgfqpoint{4.114095in}{1.740408in}}%
\pgfpathlineto{\pgfqpoint{4.114507in}{1.724998in}}%
\pgfpathlineto{\pgfqpoint{4.115507in}{1.796791in}}%
\pgfpathlineto{\pgfqpoint{4.115596in}{1.755677in}}%
\pgfpathlineto{\pgfqpoint{4.115625in}{1.759369in}}%
\pgfpathlineto{\pgfqpoint{4.116390in}{1.692529in}}%
\pgfpathlineto{\pgfqpoint{4.116802in}{1.715889in}}%
\pgfpathlineto{\pgfqpoint{4.117862in}{1.664135in}}%
\pgfpathlineto{\pgfqpoint{4.117067in}{1.719182in}}%
\pgfpathlineto{\pgfqpoint{4.118450in}{1.666197in}}%
\pgfpathlineto{\pgfqpoint{4.119186in}{1.724659in}}%
\pgfpathlineto{\pgfqpoint{4.120069in}{1.681382in}}%
\pgfpathlineto{\pgfqpoint{4.120481in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{4.121158in}{1.696132in}}%
\pgfpathlineto{\pgfqpoint{4.121599in}{1.676729in}}%
\pgfpathlineto{\pgfqpoint{4.121835in}{1.711361in}}%
\pgfpathlineto{\pgfqpoint{4.122806in}{1.666435in}}%
\pgfpathlineto{\pgfqpoint{4.123130in}{1.681363in}}%
\pgfpathlineto{\pgfqpoint{4.124425in}{1.627240in}}%
\pgfpathlineto{\pgfqpoint{4.123424in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{4.124748in}{1.645926in}}%
\pgfpathlineto{\pgfqpoint{4.125631in}{1.727080in}}%
\pgfpathlineto{\pgfqpoint{4.126455in}{1.675847in}}%
\pgfpathlineto{\pgfqpoint{4.127544in}{1.599131in}}%
\pgfpathlineto{\pgfqpoint{4.128015in}{1.660794in}}%
\pgfpathlineto{\pgfqpoint{4.128103in}{1.674582in}}%
\pgfpathlineto{\pgfqpoint{4.128928in}{1.574784in}}%
\pgfpathlineto{\pgfqpoint{4.130252in}{1.463254in}}%
\pgfpathlineto{\pgfqpoint{4.130634in}{1.495595in}}%
\pgfpathlineto{\pgfqpoint{4.133077in}{1.693209in}}%
\pgfpathlineto{\pgfqpoint{4.133166in}{1.672124in}}%
\pgfpathlineto{\pgfqpoint{4.134490in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{4.134519in}{1.726349in}}%
\pgfpathlineto{\pgfqpoint{4.134696in}{1.749678in}}%
\pgfpathlineto{\pgfqpoint{4.135520in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{4.135726in}{1.690713in}}%
\pgfpathlineto{\pgfqpoint{4.137139in}{1.660245in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{1.710832in}}%
\pgfpathlineto{\pgfqpoint{4.137286in}{1.683023in}}%
\pgfpathlineto{\pgfqpoint{4.138169in}{1.646392in}}%
\pgfpathlineto{\pgfqpoint{4.138963in}{1.715476in}}%
\pgfpathlineto{\pgfqpoint{4.139670in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{4.140611in}{1.667249in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.773600in}}%
\pgfpathlineto{\pgfqpoint{4.142760in}{1.770829in}}%
\pgfpathlineto{\pgfqpoint{4.142907in}{1.720874in}}%
\pgfpathlineto{\pgfqpoint{4.143996in}{1.806222in}}%
\pgfpathlineto{\pgfqpoint{4.144290in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{4.145850in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{4.144791in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{4.145879in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{4.147380in}{1.733362in}}%
\pgfpathlineto{\pgfqpoint{4.147027in}{1.792374in}}%
\pgfpathlineto{\pgfqpoint{4.147498in}{1.748795in}}%
\pgfpathlineto{\pgfqpoint{4.148028in}{1.765346in}}%
\pgfpathlineto{\pgfqpoint{4.148734in}{1.718899in}}%
\pgfpathlineto{\pgfqpoint{4.148881in}{1.738802in}}%
\pgfpathlineto{\pgfqpoint{4.149853in}{1.668824in}}%
\pgfpathlineto{\pgfqpoint{4.149087in}{1.748916in}}%
\pgfpathlineto{\pgfqpoint{4.150441in}{1.720285in}}%
\pgfpathlineto{\pgfqpoint{4.151412in}{1.764301in}}%
\pgfpathlineto{\pgfqpoint{4.150765in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{4.152148in}{1.758424in}}%
\pgfpathlineto{\pgfqpoint{4.153620in}{1.708335in}}%
\pgfpathlineto{\pgfqpoint{4.153060in}{1.773054in}}%
\pgfpathlineto{\pgfqpoint{4.153737in}{1.724754in}}%
\pgfpathlineto{\pgfqpoint{4.155032in}{1.767159in}}%
\pgfpathlineto{\pgfqpoint{4.153973in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{4.155297in}{1.732947in}}%
\pgfpathlineto{\pgfqpoint{4.155327in}{1.719744in}}%
\pgfpathlineto{\pgfqpoint{4.156474in}{1.780673in}}%
\pgfpathlineto{\pgfqpoint{4.156710in}{1.774862in}}%
\pgfpathlineto{\pgfqpoint{4.157446in}{1.698041in}}%
\pgfpathlineto{\pgfqpoint{4.158240in}{1.784783in}}%
\pgfpathlineto{\pgfqpoint{4.159388in}{1.812286in}}%
\pgfpathlineto{\pgfqpoint{4.159918in}{1.721703in}}%
\pgfpathlineto{\pgfqpoint{4.160948in}{1.694546in}}%
\pgfpathlineto{\pgfqpoint{4.161713in}{1.763159in}}%
\pgfpathlineto{\pgfqpoint{4.162184in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{4.163302in}{1.737807in}}%
\pgfpathlineto{\pgfqpoint{4.164509in}{1.787754in}}%
\pgfpathlineto{\pgfqpoint{4.163420in}{1.719155in}}%
\pgfpathlineto{\pgfqpoint{4.164774in}{1.734300in}}%
\pgfpathlineto{\pgfqpoint{4.166245in}{1.657075in}}%
\pgfpathlineto{\pgfqpoint{4.166422in}{1.684458in}}%
\pgfpathlineto{\pgfqpoint{4.167069in}{1.646175in}}%
\pgfpathlineto{\pgfqpoint{4.168099in}{1.715855in}}%
\pgfpathlineto{\pgfqpoint{4.168806in}{1.681286in}}%
\pgfpathlineto{\pgfqpoint{4.169512in}{1.744907in}}%
\pgfpathlineto{\pgfqpoint{4.169571in}{1.735516in}}%
\pgfpathlineto{\pgfqpoint{4.169600in}{1.739412in}}%
\pgfpathlineto{\pgfqpoint{4.170601in}{1.688078in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{1.692537in}}%
\pgfpathlineto{\pgfqpoint{4.171749in}{1.617153in}}%
\pgfpathlineto{\pgfqpoint{4.172367in}{1.652076in}}%
\pgfpathlineto{\pgfqpoint{4.172691in}{1.685929in}}%
\pgfpathlineto{\pgfqpoint{4.173779in}{1.634155in}}%
\pgfpathlineto{\pgfqpoint{4.173897in}{1.619756in}}%
\pgfpathlineto{\pgfqpoint{4.174986in}{1.721617in}}%
\pgfpathlineto{\pgfqpoint{4.175133in}{1.707982in}}%
\pgfpathlineto{\pgfqpoint{4.176752in}{1.772960in}}%
\pgfpathlineto{\pgfqpoint{4.176075in}{1.700156in}}%
\pgfpathlineto{\pgfqpoint{4.176958in}{1.764467in}}%
\pgfpathlineto{\pgfqpoint{4.178429in}{1.682183in}}%
\pgfpathlineto{\pgfqpoint{4.177252in}{1.783296in}}%
\pgfpathlineto{\pgfqpoint{4.178606in}{1.708097in}}%
\pgfpathlineto{\pgfqpoint{4.178900in}{1.682456in}}%
\pgfpathlineto{\pgfqpoint{4.180460in}{1.759551in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{1.695005in}}%
\pgfpathlineto{\pgfqpoint{4.182226in}{1.707777in}}%
\pgfpathlineto{\pgfqpoint{4.182579in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{4.183521in}{1.674109in}}%
\pgfpathlineto{\pgfqpoint{4.183639in}{1.658135in}}%
\pgfpathlineto{\pgfqpoint{4.184433in}{1.738717in}}%
\pgfpathlineto{\pgfqpoint{4.184992in}{1.696467in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.725196in}}%
\pgfpathlineto{\pgfqpoint{4.186140in}{1.639070in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{1.653503in}}%
\pgfpathlineto{\pgfqpoint{4.186258in}{1.641092in}}%
\pgfpathlineto{\pgfqpoint{4.186758in}{1.686112in}}%
\pgfpathlineto{\pgfqpoint{4.187759in}{1.655068in}}%
\pgfpathlineto{\pgfqpoint{4.189378in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{4.187818in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{4.189613in}{1.720136in}}%
\pgfpathlineto{\pgfqpoint{4.190231in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{4.190731in}{1.739735in}}%
\pgfpathlineto{\pgfqpoint{4.191084in}{1.736091in}}%
\pgfpathlineto{\pgfqpoint{4.191261in}{1.742400in}}%
\pgfpathlineto{\pgfqpoint{4.192026in}{1.660466in}}%
\pgfpathlineto{\pgfqpoint{4.192409in}{1.603744in}}%
\pgfpathlineto{\pgfqpoint{4.193645in}{1.624000in}}%
\pgfpathlineto{\pgfqpoint{4.194322in}{1.616490in}}%
\pgfpathlineto{\pgfqpoint{4.195558in}{1.693436in}}%
\pgfpathlineto{\pgfqpoint{4.196176in}{1.621145in}}%
\pgfpathlineto{\pgfqpoint{4.197177in}{1.645580in}}%
\pgfpathlineto{\pgfqpoint{4.198089in}{1.636177in}}%
\pgfpathlineto{\pgfqpoint{4.199001in}{1.692373in}}%
\pgfpathlineto{\pgfqpoint{4.199914in}{1.629820in}}%
\pgfpathlineto{\pgfqpoint{4.199178in}{1.701405in}}%
\pgfpathlineto{\pgfqpoint{4.200532in}{1.690963in}}%
\pgfpathlineto{\pgfqpoint{4.201150in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{4.201267in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{4.202091in}{1.700163in}}%
\pgfpathlineto{\pgfqpoint{4.203710in}{1.624197in}}%
\pgfpathlineto{\pgfqpoint{4.203151in}{1.708326in}}%
\pgfpathlineto{\pgfqpoint{4.203769in}{1.634163in}}%
\pgfpathlineto{\pgfqpoint{4.205535in}{1.792335in}}%
\pgfpathlineto{\pgfqpoint{4.205947in}{1.740444in}}%
\pgfpathlineto{\pgfqpoint{4.207183in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{4.207271in}{1.735303in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{1.774350in}}%
\pgfpathlineto{\pgfqpoint{4.207801in}{1.733903in}}%
\pgfpathlineto{\pgfqpoint{4.209155in}{1.809063in}}%
\pgfpathlineto{\pgfqpoint{4.209861in}{1.831638in}}%
\pgfpathlineto{\pgfqpoint{4.210273in}{1.774275in}}%
\pgfpathlineto{\pgfqpoint{4.210715in}{1.823355in}}%
\pgfpathlineto{\pgfqpoint{4.211892in}{1.677303in}}%
\pgfpathlineto{\pgfqpoint{4.212510in}{1.697471in}}%
\pgfpathlineto{\pgfqpoint{4.213157in}{1.751767in}}%
\pgfpathlineto{\pgfqpoint{4.213716in}{1.689679in}}%
\pgfpathlineto{\pgfqpoint{4.214128in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{4.215394in}{1.674700in}}%
\pgfpathlineto{\pgfqpoint{4.214276in}{1.716814in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{4.217513in}{1.778936in}}%
\pgfpathlineto{\pgfqpoint{4.217660in}{1.746046in}}%
\pgfpathlineto{\pgfqpoint{4.217690in}{1.732711in}}%
\pgfpathlineto{\pgfqpoint{4.219132in}{1.777910in}}%
\pgfpathlineto{\pgfqpoint{4.219161in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{4.220544in}{1.807271in}}%
\pgfpathlineto{\pgfqpoint{4.220044in}{1.748074in}}%
\pgfpathlineto{\pgfqpoint{4.220662in}{1.769266in}}%
\pgfpathlineto{\pgfqpoint{4.222163in}{1.637432in}}%
\pgfpathlineto{\pgfqpoint{4.222457in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{4.224576in}{1.744238in}}%
\pgfpathlineto{\pgfqpoint{4.225783in}{1.817481in}}%
\pgfpathlineto{\pgfqpoint{4.224665in}{1.738422in}}%
\pgfpathlineto{\pgfqpoint{4.226401in}{1.783430in}}%
\pgfpathlineto{\pgfqpoint{4.227137in}{1.749832in}}%
\pgfpathlineto{\pgfqpoint{4.226960in}{1.797835in}}%
\pgfpathlineto{\pgfqpoint{4.227931in}{1.777869in}}%
\pgfpathlineto{\pgfqpoint{4.227990in}{1.784778in}}%
\pgfpathlineto{\pgfqpoint{4.229079in}{1.746190in}}%
\pgfpathlineto{\pgfqpoint{4.229226in}{1.764755in}}%
\pgfpathlineto{\pgfqpoint{4.230786in}{1.705725in}}%
\pgfpathlineto{\pgfqpoint{4.229668in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{4.230845in}{1.714068in}}%
\pgfpathlineto{\pgfqpoint{4.231198in}{1.744306in}}%
\pgfpathlineto{\pgfqpoint{4.231846in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{4.232375in}{1.690275in}}%
\pgfpathlineto{\pgfqpoint{4.233670in}{1.750101in}}%
\pgfpathlineto{\pgfqpoint{4.235024in}{1.793535in}}%
\pgfpathlineto{\pgfqpoint{4.233935in}{1.748783in}}%
\pgfpathlineto{\pgfqpoint{4.235259in}{1.770103in}}%
\pgfpathlineto{\pgfqpoint{4.235495in}{1.781560in}}%
\pgfpathlineto{\pgfqpoint{4.236908in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{4.238379in}{1.739073in}}%
\pgfpathlineto{\pgfqpoint{4.237643in}{1.667478in}}%
\pgfpathlineto{\pgfqpoint{4.238438in}{1.729800in}}%
\pgfpathlineto{\pgfqpoint{4.238615in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{4.239409in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{4.239909in}{1.755133in}}%
\pgfpathlineto{\pgfqpoint{4.240116in}{1.780258in}}%
\pgfpathlineto{\pgfqpoint{4.241057in}{1.714048in}}%
\pgfpathlineto{\pgfqpoint{4.241146in}{1.726253in}}%
\pgfpathlineto{\pgfqpoint{4.242529in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{4.241940in}{1.763537in}}%
\pgfpathlineto{\pgfqpoint{4.242705in}{1.713387in}}%
\pgfpathlineto{\pgfqpoint{4.243441in}{1.651542in}}%
\pgfpathlineto{\pgfqpoint{4.244530in}{1.756165in}}%
\pgfpathlineto{\pgfqpoint{4.244972in}{1.710890in}}%
\pgfpathlineto{\pgfqpoint{4.245943in}{1.785425in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.792444in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.742111in}}%
\pgfpathlineto{\pgfqpoint{4.247679in}{1.708486in}}%
\pgfpathlineto{\pgfqpoint{4.248680in}{1.772513in}}%
\pgfpathlineto{\pgfqpoint{4.248827in}{1.739600in}}%
\pgfpathlineto{\pgfqpoint{4.249033in}{1.731873in}}%
\pgfpathlineto{\pgfqpoint{4.250769in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{4.252270in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{4.251152in}{1.750774in}}%
\pgfpathlineto{\pgfqpoint{4.252300in}{1.797825in}}%
\pgfpathlineto{\pgfqpoint{4.253977in}{1.684771in}}%
\pgfpathlineto{\pgfqpoint{4.254036in}{1.693532in}}%
\pgfpathlineto{\pgfqpoint{4.255566in}{1.714902in}}%
\pgfpathlineto{\pgfqpoint{4.254183in}{1.663983in}}%
\pgfpathlineto{\pgfqpoint{4.255596in}{1.701877in}}%
\pgfpathlineto{\pgfqpoint{4.256508in}{1.623678in}}%
\pgfpathlineto{\pgfqpoint{4.257215in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{4.258774in}{1.704013in}}%
\pgfpathlineto{\pgfqpoint{4.257891in}{1.638107in}}%
\pgfpathlineto{\pgfqpoint{4.258922in}{1.691071in}}%
\pgfpathlineto{\pgfqpoint{4.259775in}{1.648714in}}%
\pgfpathlineto{\pgfqpoint{4.259275in}{1.709551in}}%
\pgfpathlineto{\pgfqpoint{4.260452in}{1.683285in}}%
\pgfpathlineto{\pgfqpoint{4.262188in}{1.769456in}}%
\pgfpathlineto{\pgfqpoint{4.260511in}{1.674950in}}%
\pgfpathlineto{\pgfqpoint{4.262424in}{1.748226in}}%
\pgfpathlineto{\pgfqpoint{4.263307in}{1.723004in}}%
\pgfpathlineto{\pgfqpoint{4.262895in}{1.774133in}}%
\pgfpathlineto{\pgfqpoint{4.263925in}{1.752531in}}%
\pgfpathlineto{\pgfqpoint{4.264366in}{1.774448in}}%
\pgfpathlineto{\pgfqpoint{4.264837in}{1.698807in}}%
\pgfpathlineto{\pgfqpoint{4.265072in}{1.714779in}}%
\pgfpathlineto{\pgfqpoint{4.265720in}{1.655979in}}%
\pgfpathlineto{\pgfqpoint{4.266603in}{1.705342in}}%
\pgfpathlineto{\pgfqpoint{4.268163in}{1.727334in}}%
\pgfpathlineto{\pgfqpoint{4.267250in}{1.663241in}}%
\pgfpathlineto{\pgfqpoint{4.268192in}{1.714185in}}%
\pgfpathlineto{\pgfqpoint{4.268840in}{1.625149in}}%
\pgfpathlineto{\pgfqpoint{4.269781in}{1.688037in}}%
\pgfpathlineto{\pgfqpoint{4.271400in}{1.758318in}}%
\pgfpathlineto{\pgfqpoint{4.270605in}{1.682562in}}%
\pgfpathlineto{\pgfqpoint{4.271577in}{1.729582in}}%
\pgfpathlineto{\pgfqpoint{4.271724in}{1.715385in}}%
\pgfpathlineto{\pgfqpoint{4.272518in}{1.766231in}}%
\pgfpathlineto{\pgfqpoint{4.273048in}{1.747865in}}%
\pgfpathlineto{\pgfqpoint{4.273460in}{1.766063in}}%
\pgfpathlineto{\pgfqpoint{4.273813in}{1.692265in}}%
\pgfpathlineto{\pgfqpoint{4.274255in}{1.720054in}}%
\pgfpathlineto{\pgfqpoint{4.275815in}{1.678993in}}%
\pgfpathlineto{\pgfqpoint{4.274608in}{1.750728in}}%
\pgfpathlineto{\pgfqpoint{4.275844in}{1.683452in}}%
\pgfpathlineto{\pgfqpoint{4.276815in}{1.735925in}}%
\pgfpathlineto{\pgfqpoint{4.277227in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{4.277698in}{1.613127in}}%
\pgfpathlineto{\pgfqpoint{4.278669in}{1.700497in}}%
\pgfpathlineto{\pgfqpoint{4.279199in}{1.724710in}}%
\pgfpathlineto{\pgfqpoint{4.279434in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{4.280141in}{1.690993in}}%
\pgfpathlineto{\pgfqpoint{4.280906in}{1.624955in}}%
\pgfpathlineto{\pgfqpoint{4.281730in}{1.655981in}}%
\pgfpathlineto{\pgfqpoint{4.283437in}{1.772179in}}%
\pgfpathlineto{\pgfqpoint{4.282289in}{1.641945in}}%
\pgfpathlineto{\pgfqpoint{4.283731in}{1.740898in}}%
\pgfpathlineto{\pgfqpoint{4.283790in}{1.714464in}}%
\pgfpathlineto{\pgfqpoint{4.284644in}{1.787586in}}%
\pgfpathlineto{\pgfqpoint{4.285203in}{1.769956in}}%
\pgfpathlineto{\pgfqpoint{4.285585in}{1.797318in}}%
\pgfpathlineto{\pgfqpoint{4.286292in}{1.717399in}}%
\pgfpathlineto{\pgfqpoint{4.286351in}{1.725511in}}%
\pgfpathlineto{\pgfqpoint{4.287469in}{1.706379in}}%
\pgfpathlineto{\pgfqpoint{4.287763in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{4.287910in}{1.714942in}}%
\pgfpathlineto{\pgfqpoint{4.288558in}{1.765911in}}%
\pgfpathlineto{\pgfqpoint{4.288764in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{4.289647in}{1.756944in}}%
\pgfpathlineto{\pgfqpoint{4.289676in}{1.743500in}}%
\pgfpathlineto{\pgfqpoint{4.290795in}{1.820134in}}%
\pgfpathlineto{\pgfqpoint{4.291148in}{1.774275in}}%
\pgfpathlineto{\pgfqpoint{4.292325in}{1.824076in}}%
\pgfpathlineto{\pgfqpoint{4.291354in}{1.764359in}}%
\pgfpathlineto{\pgfqpoint{4.292737in}{1.783656in}}%
\pgfpathlineto{\pgfqpoint{4.293826in}{1.766983in}}%
\pgfpathlineto{\pgfqpoint{4.293649in}{1.833166in}}%
\pgfpathlineto{\pgfqpoint{4.294267in}{1.783343in}}%
\pgfpathlineto{\pgfqpoint{4.294297in}{1.786759in}}%
\pgfpathlineto{\pgfqpoint{4.294709in}{1.735749in}}%
\pgfpathlineto{\pgfqpoint{4.295651in}{1.781716in}}%
\pgfpathlineto{\pgfqpoint{4.297122in}{1.723676in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{4.298800in}{1.773705in}}%
\pgfpathlineto{\pgfqpoint{4.297711in}{1.683132in}}%
\pgfpathlineto{\pgfqpoint{4.298888in}{1.767353in}}%
\pgfpathlineto{\pgfqpoint{4.299300in}{1.716500in}}%
\pgfpathlineto{\pgfqpoint{4.300301in}{1.792780in}}%
\pgfpathlineto{\pgfqpoint{4.300389in}{1.785863in}}%
\pgfpathlineto{\pgfqpoint{4.301360in}{1.822838in}}%
\pgfpathlineto{\pgfqpoint{4.301684in}{1.772329in}}%
\pgfpathlineto{\pgfqpoint{4.303038in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{4.302891in}{1.808150in}}%
\pgfpathlineto{\pgfqpoint{4.303244in}{1.749137in}}%
\pgfpathlineto{\pgfqpoint{4.304156in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{4.304539in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{4.304597in}{1.731990in}}%
\pgfpathlineto{\pgfqpoint{4.305804in}{1.676719in}}%
\pgfpathlineto{\pgfqpoint{4.304892in}{1.737639in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{1.711847in}}%
\pgfpathlineto{\pgfqpoint{4.307305in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{4.307923in}{1.753362in}}%
\pgfpathlineto{\pgfqpoint{4.309130in}{1.669886in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{1.725628in}}%
\pgfpathlineto{\pgfqpoint{4.310366in}{1.767219in}}%
\pgfpathlineto{\pgfqpoint{4.309571in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{4.311072in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{4.312043in}{1.681276in}}%
\pgfpathlineto{\pgfqpoint{4.312603in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{4.312632in}{1.730368in}}%
\pgfpathlineto{\pgfqpoint{4.312838in}{1.706986in}}%
\pgfpathlineto{\pgfqpoint{4.314486in}{1.781380in}}%
\pgfpathlineto{\pgfqpoint{4.316105in}{1.696087in}}%
\pgfpathlineto{\pgfqpoint{4.316164in}{1.704624in}}%
\pgfpathlineto{\pgfqpoint{4.317164in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{4.317341in}{1.683324in}}%
\pgfpathlineto{\pgfqpoint{4.317694in}{1.717382in}}%
\pgfpathlineto{\pgfqpoint{4.319342in}{1.665082in}}%
\pgfpathlineto{\pgfqpoint{4.321255in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{4.319401in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{4.321284in}{1.740998in}}%
\pgfpathlineto{\pgfqpoint{4.321873in}{1.716100in}}%
\pgfpathlineto{\pgfqpoint{4.322697in}{1.786586in}}%
\pgfpathlineto{\pgfqpoint{4.323286in}{1.802954in}}%
\pgfpathlineto{\pgfqpoint{4.322991in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{4.324198in}{1.786956in}}%
\pgfpathlineto{\pgfqpoint{4.324581in}{1.715716in}}%
\pgfpathlineto{\pgfqpoint{4.325728in}{1.791835in}}%
\pgfpathlineto{\pgfqpoint{4.326523in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{4.327229in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{4.328819in}{1.757069in}}%
\pgfpathlineto{\pgfqpoint{4.328259in}{1.829909in}}%
\pgfpathlineto{\pgfqpoint{4.328848in}{1.760750in}}%
\pgfpathlineto{\pgfqpoint{4.329319in}{1.814856in}}%
\pgfpathlineto{\pgfqpoint{4.330584in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{4.331850in}{1.666494in}}%
\pgfpathlineto{\pgfqpoint{4.332262in}{1.709720in}}%
\pgfpathlineto{\pgfqpoint{4.332880in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{4.333204in}{1.653182in}}%
\pgfpathlineto{\pgfqpoint{4.333734in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{4.334528in}{1.644770in}}%
\pgfpathlineto{\pgfqpoint{4.333881in}{1.719381in}}%
\pgfpathlineto{\pgfqpoint{4.335352in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{4.335382in}{1.675082in}}%
\pgfpathlineto{\pgfqpoint{4.336147in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{4.336500in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{4.337677in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{4.338030in}{1.622820in}}%
\pgfpathlineto{\pgfqpoint{4.338413in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{4.340091in}{1.719614in}}%
\pgfpathlineto{\pgfqpoint{4.341385in}{1.680426in}}%
\pgfpathlineto{\pgfqpoint{4.340620in}{1.725753in}}%
\pgfpathlineto{\pgfqpoint{4.341680in}{1.689859in}}%
\pgfpathlineto{\pgfqpoint{4.342062in}{1.727822in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.672169in}}%
\pgfpathlineto{\pgfqpoint{4.343240in}{1.694383in}}%
\pgfpathlineto{\pgfqpoint{4.345005in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{4.346300in}{1.681529in}}%
\pgfpathlineto{\pgfqpoint{4.346889in}{1.655852in}}%
\pgfpathlineto{\pgfqpoint{4.346918in}{1.643418in}}%
\pgfpathlineto{\pgfqpoint{4.347448in}{1.706664in}}%
\pgfpathlineto{\pgfqpoint{4.348302in}{1.696836in}}%
\pgfpathlineto{\pgfqpoint{4.348920in}{1.718730in}}%
\pgfpathlineto{\pgfqpoint{4.348390in}{1.675474in}}%
\pgfpathlineto{\pgfqpoint{4.349685in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{4.350156in}{1.631495in}}%
\pgfpathlineto{\pgfqpoint{4.351097in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{4.351127in}{1.709796in}}%
\pgfpathlineto{\pgfqpoint{4.351686in}{1.737631in}}%
\pgfpathlineto{\pgfqpoint{4.352010in}{1.680231in}}%
\pgfpathlineto{\pgfqpoint{4.352392in}{1.685173in}}%
\pgfpathlineto{\pgfqpoint{4.352422in}{1.672448in}}%
\pgfpathlineto{\pgfqpoint{4.352922in}{1.727722in}}%
\pgfpathlineto{\pgfqpoint{4.353864in}{1.707102in}}%
\pgfpathlineto{\pgfqpoint{4.353893in}{1.711281in}}%
\pgfpathlineto{\pgfqpoint{4.354776in}{1.623025in}}%
\pgfpathlineto{\pgfqpoint{4.354894in}{1.609063in}}%
\pgfpathlineto{\pgfqpoint{4.356012in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{4.356159in}{1.673090in}}%
\pgfpathlineto{\pgfqpoint{4.356218in}{1.682082in}}%
\pgfpathlineto{\pgfqpoint{4.356542in}{1.615028in}}%
\pgfpathlineto{\pgfqpoint{4.357307in}{1.621474in}}%
\pgfpathlineto{\pgfqpoint{4.358043in}{1.631565in}}%
\pgfpathlineto{\pgfqpoint{4.359161in}{1.476147in}}%
\pgfpathlineto{\pgfqpoint{4.360191in}{1.519208in}}%
\pgfpathlineto{\pgfqpoint{4.359662in}{1.435474in}}%
\pgfpathlineto{\pgfqpoint{4.360751in}{1.503099in}}%
\pgfpathlineto{\pgfqpoint{4.360809in}{1.481396in}}%
\pgfpathlineto{\pgfqpoint{4.361810in}{1.609767in}}%
\pgfpathlineto{\pgfqpoint{4.362075in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{4.363870in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{4.362134in}{1.565761in}}%
\pgfpathlineto{\pgfqpoint{4.364017in}{1.649547in}}%
\pgfpathlineto{\pgfqpoint{4.364341in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{4.365165in}{1.711972in}}%
\pgfpathlineto{\pgfqpoint{4.365548in}{1.651720in}}%
\pgfpathlineto{\pgfqpoint{4.365901in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{4.366931in}{1.632180in}}%
\pgfpathlineto{\pgfqpoint{4.367049in}{1.651600in}}%
\pgfpathlineto{\pgfqpoint{4.367696in}{1.590114in}}%
\pgfpathlineto{\pgfqpoint{4.368491in}{1.686252in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{1.691140in}}%
\pgfpathlineto{\pgfqpoint{4.369521in}{1.624986in}}%
\pgfpathlineto{\pgfqpoint{4.369727in}{1.642337in}}%
\pgfpathlineto{\pgfqpoint{4.369933in}{1.575075in}}%
\pgfpathlineto{\pgfqpoint{4.371287in}{1.625114in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.645670in}}%
\pgfpathlineto{\pgfqpoint{4.372405in}{1.593849in}}%
\pgfpathlineto{\pgfqpoint{4.372670in}{1.605705in}}%
\pgfpathlineto{\pgfqpoint{4.373641in}{1.531360in}}%
\pgfpathlineto{\pgfqpoint{4.374289in}{1.571253in}}%
\pgfpathlineto{\pgfqpoint{4.375790in}{1.636744in}}%
\pgfpathlineto{\pgfqpoint{4.374436in}{1.564649in}}%
\pgfpathlineto{\pgfqpoint{4.376025in}{1.608642in}}%
\pgfpathlineto{\pgfqpoint{4.377379in}{1.534600in}}%
\pgfpathlineto{\pgfqpoint{4.377703in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{4.379351in}{1.627359in}}%
\pgfpathlineto{\pgfqpoint{4.379527in}{1.606962in}}%
\pgfpathlineto{\pgfqpoint{4.380322in}{1.592178in}}%
\pgfpathlineto{\pgfqpoint{4.380145in}{1.629668in}}%
\pgfpathlineto{\pgfqpoint{4.381028in}{1.612355in}}%
\pgfpathlineto{\pgfqpoint{4.382147in}{1.692529in}}%
\pgfpathlineto{\pgfqpoint{4.381087in}{1.605433in}}%
\pgfpathlineto{\pgfqpoint{4.382853in}{1.667494in}}%
\pgfpathlineto{\pgfqpoint{4.383912in}{1.602650in}}%
\pgfpathlineto{\pgfqpoint{4.384501in}{1.616264in}}%
\pgfpathlineto{\pgfqpoint{4.384530in}{1.621352in}}%
\pgfpathlineto{\pgfqpoint{4.385413in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{4.385531in}{1.534275in}}%
\pgfpathlineto{\pgfqpoint{4.386591in}{1.507745in}}%
\pgfpathlineto{\pgfqpoint{4.386473in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{4.387032in}{1.546536in}}%
\pgfpathlineto{\pgfqpoint{4.387738in}{1.611324in}}%
\pgfpathlineto{\pgfqpoint{4.387150in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{4.388768in}{1.594409in}}%
\pgfpathlineto{\pgfqpoint{4.389269in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{4.389975in}{1.683047in}}%
\pgfpathlineto{\pgfqpoint{4.390063in}{1.679389in}}%
\pgfpathlineto{\pgfqpoint{4.391741in}{1.783702in}}%
\pgfpathlineto{\pgfqpoint{4.392006in}{1.746887in}}%
\pgfpathlineto{\pgfqpoint{4.393006in}{1.709066in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{1.764241in}}%
\pgfpathlineto{\pgfqpoint{4.393536in}{1.746767in}}%
\pgfpathlineto{\pgfqpoint{4.393713in}{1.768901in}}%
\pgfpathlineto{\pgfqpoint{4.394684in}{1.707198in}}%
\pgfpathlineto{\pgfqpoint{4.394713in}{1.711376in}}%
\pgfpathlineto{\pgfqpoint{4.396420in}{1.620184in}}%
\pgfpathlineto{\pgfqpoint{4.396450in}{1.625233in}}%
\pgfpathlineto{\pgfqpoint{4.396891in}{1.632860in}}%
\pgfpathlineto{\pgfqpoint{4.397244in}{1.575007in}}%
\pgfpathlineto{\pgfqpoint{4.397862in}{1.614958in}}%
\pgfpathlineto{\pgfqpoint{4.398745in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{4.399452in}{1.590816in}}%
\pgfpathlineto{\pgfqpoint{4.401011in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{4.399628in}{1.571547in}}%
\pgfpathlineto{\pgfqpoint{4.401100in}{1.620640in}}%
\pgfpathlineto{\pgfqpoint{4.401865in}{1.553128in}}%
\pgfpathlineto{\pgfqpoint{4.402689in}{1.585501in}}%
\pgfpathlineto{\pgfqpoint{4.403719in}{1.645819in}}%
\pgfpathlineto{\pgfqpoint{4.402748in}{1.579112in}}%
\pgfpathlineto{\pgfqpoint{4.404249in}{1.598322in}}%
\pgfpathlineto{\pgfqpoint{4.404396in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{4.405102in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{4.405661in}{1.648783in}}%
\pgfpathlineto{\pgfqpoint{4.405897in}{1.669451in}}%
\pgfpathlineto{\pgfqpoint{4.406780in}{1.608620in}}%
\pgfpathlineto{\pgfqpoint{4.407103in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{4.408634in}{1.556030in}}%
\pgfpathlineto{\pgfqpoint{4.408810in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{4.410047in}{1.626287in}}%
\pgfpathlineto{\pgfqpoint{4.409340in}{1.550389in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{1.581355in}}%
\pgfpathlineto{\pgfqpoint{4.410694in}{1.524007in}}%
\pgfpathlineto{\pgfqpoint{4.411959in}{1.550691in}}%
\pgfpathlineto{\pgfqpoint{4.412607in}{1.491553in}}%
\pgfpathlineto{\pgfqpoint{4.413755in}{1.601100in}}%
\pgfpathlineto{\pgfqpoint{4.414814in}{1.554888in}}%
\pgfpathlineto{\pgfqpoint{4.415167in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{4.415256in}{1.617886in}}%
\pgfpathlineto{\pgfqpoint{4.416992in}{1.724638in}}%
\pgfpathlineto{\pgfqpoint{4.415727in}{1.612510in}}%
\pgfpathlineto{\pgfqpoint{4.417139in}{1.677114in}}%
\pgfpathlineto{\pgfqpoint{4.417904in}{1.708309in}}%
\pgfpathlineto{\pgfqpoint{4.418346in}{1.638607in}}%
\pgfpathlineto{\pgfqpoint{4.418434in}{1.653054in}}%
\pgfpathlineto{\pgfqpoint{4.419759in}{1.622090in}}%
\pgfpathlineto{\pgfqpoint{4.419464in}{1.695930in}}%
\pgfpathlineto{\pgfqpoint{4.420023in}{1.632172in}}%
\pgfpathlineto{\pgfqpoint{4.421878in}{1.717327in}}%
\pgfpathlineto{\pgfqpoint{4.420229in}{1.631743in}}%
\pgfpathlineto{\pgfqpoint{4.421907in}{1.704278in}}%
\pgfpathlineto{\pgfqpoint{4.422084in}{1.712613in}}%
\pgfpathlineto{\pgfqpoint{4.423614in}{1.623359in}}%
\pgfpathlineto{\pgfqpoint{4.425115in}{1.646000in}}%
\pgfpathlineto{\pgfqpoint{4.424762in}{1.584602in}}%
\pgfpathlineto{\pgfqpoint{4.425203in}{1.643442in}}%
\pgfpathlineto{\pgfqpoint{4.425321in}{1.628676in}}%
\pgfpathlineto{\pgfqpoint{4.426174in}{1.708912in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{1.688980in}}%
\pgfpathlineto{\pgfqpoint{4.427293in}{1.704651in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{1.659209in}}%
\pgfpathlineto{\pgfqpoint{4.428117in}{1.693072in}}%
\pgfpathlineto{\pgfqpoint{4.428234in}{1.676351in}}%
\pgfpathlineto{\pgfqpoint{4.429176in}{1.726501in}}%
\pgfpathlineto{\pgfqpoint{4.429647in}{1.691436in}}%
\pgfpathlineto{\pgfqpoint{4.429941in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{4.430648in}{1.621645in}}%
\pgfpathlineto{\pgfqpoint{4.431001in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{4.431030in}{1.666170in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{4.432502in}{1.696130in}}%
\pgfpathlineto{\pgfqpoint{4.433149in}{1.719959in}}%
\pgfpathlineto{\pgfqpoint{4.433826in}{1.680238in}}%
\pgfpathlineto{\pgfqpoint{4.433885in}{1.689088in}}%
\pgfpathlineto{\pgfqpoint{4.435445in}{1.651252in}}%
\pgfpathlineto{\pgfqpoint{4.435327in}{1.702067in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{1.655991in}}%
\pgfpathlineto{\pgfqpoint{4.435592in}{1.674470in}}%
\pgfpathlineto{\pgfqpoint{4.436446in}{1.577974in}}%
\pgfpathlineto{\pgfqpoint{4.436710in}{1.608157in}}%
\pgfpathlineto{\pgfqpoint{4.437270in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.437947in}{1.653629in}}%
\pgfpathlineto{\pgfqpoint{4.438153in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{4.438623in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{4.439330in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{4.439359in}{1.581893in}}%
\pgfpathlineto{\pgfqpoint{4.440419in}{1.538777in}}%
\pgfpathlineto{\pgfqpoint{4.439683in}{1.606962in}}%
\pgfpathlineto{\pgfqpoint{4.440860in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{4.442449in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{4.441596in}{1.582369in}}%
\pgfpathlineto{\pgfqpoint{4.442655in}{1.646336in}}%
\pgfpathlineto{\pgfqpoint{4.442832in}{1.623984in}}%
\pgfpathlineto{\pgfqpoint{4.442773in}{1.648581in}}%
\pgfpathlineto{\pgfqpoint{4.443009in}{1.636348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{1.500029in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{1.503649in}{1.275884in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{1.526688in}}%
\pgfpathlineto{\pgfqpoint{1.510889in}{1.599543in}}%
\pgfpathlineto{\pgfqpoint{1.514539in}{1.620794in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.626979in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{1.628908in}}%
\pgfpathlineto{\pgfqpoint{1.534640in}{1.629363in}}%
\pgfpathlineto{\pgfqpoint{1.609275in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{1.610835in}{1.455967in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{1.455967in}}%
\pgfpathlineto{\pgfqpoint{1.803251in}{1.572821in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.572821in}}%
\pgfpathlineto{\pgfqpoint{2.451396in}{1.325411in}}%
\pgfpathlineto{\pgfqpoint{2.533212in}{1.325411in}}%
\pgfpathlineto{\pgfqpoint{2.534772in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{2.618825in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{2.620385in}{1.654417in}}%
\pgfpathlineto{\pgfqpoint{3.065049in}{1.654417in}}%
\pgfpathlineto{\pgfqpoint{3.066609in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{3.133533in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{3.345815in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{3.347374in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{3.813669in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{3.815229in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{4.332821in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{4.334381in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{4.443009in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{4.443009in}{1.623443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443038in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{4.443038in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.971519in,y=2.208333in,,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \eta_1 = \eta^{\frac{1}{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823716in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{4.287482in}{0.523611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.331927in}{0.523611in}}{\pgfqpoint{4.331927in}{0.568056in}}%
\pgfpathlineto{\pgfqpoint{4.331927in}{1.287093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.331927in}{1.331538in}}{\pgfqpoint{4.287482in}{1.331538in}}%
\pgfpathlineto{\pgfqpoint{2.823716in}{1.331538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779272in}{1.331538in}}{\pgfqpoint{2.779272in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{2.779272in}{0.568056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779272in}{0.523611in}}{\pgfqpoint{2.823716in}{0.523611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868161in}{1.124049in}}%
\pgfpathlineto{\pgfqpoint{3.312605in}{1.124049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.490383in,y=1.046271in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle L^{\eta_1}_t(1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868161in}{0.784724in}}%
\pgfpathlineto{\pgfqpoint{3.312605in}{0.784724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.490383in,y=0.706946in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \bar{\psi}_{t, \eta_1}(Q_t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{4.678481in}{2.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.678481in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678481in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.678481in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267089in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{5.267089in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267089in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.267089in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855696in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{5.855696in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855696in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.855696in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444304in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{6.444304in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444304in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.444304in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032911in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.032911in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.032911in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.032911in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.621519in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621519in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.621519in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.150000in,y=0.125309in,,top]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678481in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{0.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678481in}{0.755000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{1.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678481in}{1.097500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{1.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678481in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{1.782500in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{1.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678481in}{1.782500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678481in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.682513in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{4.682542in}{0.725949in}}%
\pgfpathlineto{\pgfqpoint{4.682984in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{4.686309in}{0.928567in}}%
\pgfpathlineto{\pgfqpoint{4.686339in}{0.927456in}}%
\pgfpathlineto{\pgfqpoint{4.686898in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{4.689871in}{1.085970in}}%
\pgfpathlineto{\pgfqpoint{4.689929in}{1.083070in}}%
\pgfpathlineto{\pgfqpoint{4.690724in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{4.693579in}{1.216358in}}%
\pgfpathlineto{\pgfqpoint{4.693638in}{1.212899in}}%
\pgfpathlineto{\pgfqpoint{4.694109in}{1.240163in}}%
\pgfpathlineto{\pgfqpoint{4.694844in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{4.697169in}{1.298696in}}%
\pgfpathlineto{\pgfqpoint{4.697346in}{1.294657in}}%
\pgfpathlineto{\pgfqpoint{4.697464in}{1.290761in}}%
\pgfpathlineto{\pgfqpoint{4.698523in}{1.317580in}}%
\pgfpathlineto{\pgfqpoint{4.698553in}{1.315631in}}%
\pgfpathlineto{\pgfqpoint{4.700907in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{4.700936in}{1.366462in}}%
\pgfpathlineto{\pgfqpoint{4.701113in}{1.361528in}}%
\pgfpathlineto{\pgfqpoint{4.701790in}{1.391207in}}%
\pgfpathlineto{\pgfqpoint{4.702231in}{1.381857in}}%
\pgfpathlineto{\pgfqpoint{4.704027in}{1.411410in}}%
\pgfpathlineto{\pgfqpoint{4.704233in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{4.704380in}{1.404147in}}%
\pgfpathlineto{\pgfqpoint{4.705263in}{1.438755in}}%
\pgfpathlineto{\pgfqpoint{4.705322in}{1.438027in}}%
\pgfpathlineto{\pgfqpoint{4.707647in}{1.481369in}}%
\pgfpathlineto{\pgfqpoint{4.707676in}{1.479066in}}%
\pgfpathlineto{\pgfqpoint{4.707970in}{1.467227in}}%
\pgfpathlineto{\pgfqpoint{4.709147in}{1.482556in}}%
\pgfpathlineto{\pgfqpoint{4.709766in}{1.474824in}}%
\pgfpathlineto{\pgfqpoint{4.711266in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{4.711590in}{1.503537in}}%
\pgfpathlineto{\pgfqpoint{4.712503in}{1.532927in}}%
\pgfpathlineto{\pgfqpoint{4.714239in}{1.565953in}}%
\pgfpathlineto{\pgfqpoint{4.712561in}{1.531787in}}%
\pgfpathlineto{\pgfqpoint{4.714504in}{1.554801in}}%
\pgfpathlineto{\pgfqpoint{4.714563in}{1.549883in}}%
\pgfpathlineto{\pgfqpoint{4.715446in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{4.715828in}{1.571847in}}%
\pgfpathlineto{\pgfqpoint{4.716270in}{1.578577in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{1.567422in}}%
\pgfpathlineto{\pgfqpoint{4.718006in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{4.718771in}{1.563420in}}%
\pgfpathlineto{\pgfqpoint{4.718830in}{1.565838in}}%
\pgfpathlineto{\pgfqpoint{4.719713in}{1.547286in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{1.548572in}}%
\pgfpathlineto{\pgfqpoint{4.721126in}{1.523327in}}%
\pgfpathlineto{\pgfqpoint{4.721714in}{1.526952in}}%
\pgfpathlineto{\pgfqpoint{4.724157in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{4.725393in}{1.548341in}}%
\pgfpathlineto{\pgfqpoint{4.724451in}{1.568479in}}%
\pgfpathlineto{\pgfqpoint{4.725834in}{1.555726in}}%
\pgfpathlineto{\pgfqpoint{4.728101in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{4.728159in}{1.590041in}}%
\pgfpathlineto{\pgfqpoint{4.728218in}{1.584973in}}%
\pgfpathlineto{\pgfqpoint{4.728542in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{4.729660in}{1.593310in}}%
\pgfpathlineto{\pgfqpoint{4.731103in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{4.730220in}{1.585629in}}%
\pgfpathlineto{\pgfqpoint{4.731279in}{1.597086in}}%
\pgfpathlineto{\pgfqpoint{4.731485in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{4.732633in}{1.611997in}}%
\pgfpathlineto{\pgfqpoint{4.732692in}{1.606833in}}%
\pgfpathlineto{\pgfqpoint{4.734104in}{1.616078in}}%
\pgfpathlineto{\pgfqpoint{4.733310in}{1.597093in}}%
\pgfpathlineto{\pgfqpoint{4.734222in}{1.609428in}}%
\pgfpathlineto{\pgfqpoint{4.734575in}{1.597065in}}%
\pgfpathlineto{\pgfqpoint{4.735635in}{1.618819in}}%
\pgfpathlineto{\pgfqpoint{4.736606in}{1.632473in}}%
\pgfpathlineto{\pgfqpoint{4.735870in}{1.616466in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{4.737489in}{1.620612in}}%
\pgfpathlineto{\pgfqpoint{4.737842in}{1.633499in}}%
\pgfpathlineto{\pgfqpoint{4.738813in}{1.628164in}}%
\pgfpathlineto{\pgfqpoint{4.738931in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{4.739991in}{1.615886in}}%
\pgfpathlineto{\pgfqpoint{4.740020in}{1.616983in}}%
\pgfpathlineto{\pgfqpoint{4.740049in}{1.614389in}}%
\pgfpathlineto{\pgfqpoint{4.741109in}{1.627603in}}%
\pgfpathlineto{\pgfqpoint{4.741462in}{1.625829in}}%
\pgfpathlineto{\pgfqpoint{4.743522in}{1.651367in}}%
\pgfpathlineto{\pgfqpoint{4.741550in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{4.743610in}{1.647060in}}%
\pgfpathlineto{\pgfqpoint{4.744994in}{1.657967in}}%
\pgfpathlineto{\pgfqpoint{4.745023in}{1.655284in}}%
\pgfpathlineto{\pgfqpoint{4.745671in}{1.662707in}}%
\pgfpathlineto{\pgfqpoint{4.746171in}{1.643140in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{1.648308in}}%
\pgfpathlineto{\pgfqpoint{4.746642in}{1.633894in}}%
\pgfpathlineto{\pgfqpoint{4.746436in}{1.648737in}}%
\pgfpathlineto{\pgfqpoint{4.747966in}{1.636747in}}%
\pgfpathlineto{\pgfqpoint{4.749408in}{1.643709in}}%
\pgfpathlineto{\pgfqpoint{4.748172in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{4.749497in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{4.751056in}{1.614930in}}%
\pgfpathlineto{\pgfqpoint{4.749673in}{1.642042in}}%
\pgfpathlineto{\pgfqpoint{4.751262in}{1.618907in}}%
\pgfpathlineto{\pgfqpoint{4.752086in}{1.630564in}}%
\pgfpathlineto{\pgfqpoint{4.752675in}{1.615358in}}%
\pgfpathlineto{\pgfqpoint{4.752704in}{1.616456in}}%
\pgfpathlineto{\pgfqpoint{4.752881in}{1.608332in}}%
\pgfpathlineto{\pgfqpoint{4.753734in}{1.628834in}}%
\pgfpathlineto{\pgfqpoint{4.754117in}{1.624498in}}%
\pgfpathlineto{\pgfqpoint{4.755294in}{1.634090in}}%
\pgfpathlineto{\pgfqpoint{4.754235in}{1.621434in}}%
\pgfpathlineto{\pgfqpoint{4.755618in}{1.623731in}}%
\pgfpathlineto{\pgfqpoint{4.755971in}{1.614661in}}%
\pgfpathlineto{\pgfqpoint{4.756884in}{1.633417in}}%
\pgfpathlineto{\pgfqpoint{4.757090in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{4.758591in}{1.646539in}}%
\pgfpathlineto{\pgfqpoint{4.758826in}{1.640109in}}%
\pgfpathlineto{\pgfqpoint{4.759061in}{1.637414in}}%
\pgfpathlineto{\pgfqpoint{4.759974in}{1.651009in}}%
\pgfpathlineto{\pgfqpoint{4.760239in}{1.649178in}}%
\pgfpathlineto{\pgfqpoint{4.760651in}{1.656102in}}%
\pgfpathlineto{\pgfqpoint{4.761592in}{1.644443in}}%
\pgfpathlineto{\pgfqpoint{4.761681in}{1.647543in}}%
\pgfpathlineto{\pgfqpoint{4.761916in}{1.641054in}}%
\pgfpathlineto{\pgfqpoint{4.763034in}{1.657892in}}%
\pgfpathlineto{\pgfqpoint{4.763093in}{1.656220in}}%
\pgfpathlineto{\pgfqpoint{4.763123in}{1.657231in}}%
\pgfpathlineto{\pgfqpoint{4.764006in}{1.643673in}}%
\pgfpathlineto{\pgfqpoint{4.764359in}{1.648672in}}%
\pgfpathlineto{\pgfqpoint{4.765860in}{1.641976in}}%
\pgfpathlineto{\pgfqpoint{4.765183in}{1.655335in}}%
\pgfpathlineto{\pgfqpoint{4.765919in}{1.644055in}}%
\pgfpathlineto{\pgfqpoint{4.768126in}{1.671665in}}%
\pgfpathlineto{\pgfqpoint{4.768185in}{1.669934in}}%
\pgfpathlineto{\pgfqpoint{4.769774in}{1.647187in}}%
\pgfpathlineto{\pgfqpoint{4.769892in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{4.771216in}{1.656940in}}%
\pgfpathlineto{\pgfqpoint{4.770539in}{1.640782in}}%
\pgfpathlineto{\pgfqpoint{4.771452in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{4.771510in}{1.648653in}}%
\pgfpathlineto{\pgfqpoint{4.772187in}{1.660904in}}%
\pgfpathlineto{\pgfqpoint{4.773011in}{1.652218in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{1.690570in}}%
\pgfpathlineto{\pgfqpoint{4.777308in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{4.775748in}{1.691571in}}%
\pgfpathlineto{\pgfqpoint{4.777397in}{1.664266in}}%
\pgfpathlineto{\pgfqpoint{4.778221in}{1.669939in}}%
\pgfpathlineto{\pgfqpoint{4.778574in}{1.656015in}}%
\pgfpathlineto{\pgfqpoint{4.778691in}{1.656354in}}%
\pgfpathlineto{\pgfqpoint{4.780192in}{1.634942in}}%
\pgfpathlineto{\pgfqpoint{4.778956in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{4.780428in}{1.635972in}}%
\pgfpathlineto{\pgfqpoint{4.780516in}{1.639124in}}%
\pgfpathlineto{\pgfqpoint{4.781664in}{1.625304in}}%
\pgfpathlineto{\pgfqpoint{4.781723in}{1.627455in}}%
\pgfpathlineto{\pgfqpoint{4.781752in}{1.624837in}}%
\pgfpathlineto{\pgfqpoint{4.782370in}{1.646986in}}%
\pgfpathlineto{\pgfqpoint{4.783077in}{1.642474in}}%
\pgfpathlineto{\pgfqpoint{4.783194in}{1.639248in}}%
\pgfpathlineto{\pgfqpoint{4.785313in}{1.668302in}}%
\pgfpathlineto{\pgfqpoint{4.786520in}{1.657212in}}%
\pgfpathlineto{\pgfqpoint{4.785519in}{1.671504in}}%
\pgfpathlineto{\pgfqpoint{4.786903in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{4.787079in}{1.665137in}}%
\pgfpathlineto{\pgfqpoint{4.787844in}{1.643392in}}%
\pgfpathlineto{\pgfqpoint{4.789757in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{4.789787in}{1.606691in}}%
\pgfpathlineto{\pgfqpoint{4.789846in}{1.608923in}}%
\pgfpathlineto{\pgfqpoint{4.790581in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{4.791111in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{4.793024in}{1.560235in}}%
\pgfpathlineto{\pgfqpoint{4.791553in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{4.793053in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{4.793142in}{1.565086in}}%
\pgfpathlineto{\pgfqpoint{4.794054in}{1.544040in}}%
\pgfpathlineto{\pgfqpoint{4.794378in}{1.554011in}}%
\pgfpathlineto{\pgfqpoint{4.795084in}{1.539580in}}%
\pgfpathlineto{\pgfqpoint{4.795879in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{4.797350in}{1.564613in}}%
\pgfpathlineto{\pgfqpoint{4.796055in}{1.547312in}}%
\pgfpathlineto{\pgfqpoint{4.797468in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{4.799293in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{4.799352in}{1.527904in}}%
\pgfpathlineto{\pgfqpoint{4.800293in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{4.800853in}{1.526675in}}%
\pgfpathlineto{\pgfqpoint{4.801323in}{1.517910in}}%
\pgfpathlineto{\pgfqpoint{4.802089in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{4.802471in}{1.520436in}}%
\pgfpathlineto{\pgfqpoint{4.803766in}{1.543435in}}%
\pgfpathlineto{\pgfqpoint{4.804296in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{4.805473in}{1.504244in}}%
\pgfpathlineto{\pgfqpoint{4.806062in}{1.512178in}}%
\pgfpathlineto{\pgfqpoint{4.806474in}{1.523183in}}%
\pgfpathlineto{\pgfqpoint{4.807239in}{1.509411in}}%
\pgfpathlineto{\pgfqpoint{4.807710in}{1.519325in}}%
\pgfpathlineto{\pgfqpoint{4.808416in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{4.808004in}{1.521321in}}%
\pgfpathlineto{\pgfqpoint{4.809328in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{4.809858in}{1.519390in}}%
\pgfpathlineto{\pgfqpoint{4.810535in}{1.505388in}}%
\pgfpathlineto{\pgfqpoint{4.810741in}{1.507325in}}%
\pgfpathlineto{\pgfqpoint{4.812272in}{1.481754in}}%
\pgfpathlineto{\pgfqpoint{4.810859in}{1.508964in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{1.491392in}}%
\pgfpathlineto{\pgfqpoint{4.812801in}{1.498987in}}%
\pgfpathlineto{\pgfqpoint{4.813184in}{1.483477in}}%
\pgfpathlineto{\pgfqpoint{4.813949in}{1.489743in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{4.814479in}{1.492353in}}%
\pgfpathlineto{\pgfqpoint{4.815627in}{1.476243in}}%
\pgfpathlineto{\pgfqpoint{4.816009in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{4.816392in}{1.464614in}}%
\pgfpathlineto{\pgfqpoint{4.817186in}{1.480415in}}%
\pgfpathlineto{\pgfqpoint{4.817481in}{1.472221in}}%
\pgfpathlineto{\pgfqpoint{4.818069in}{1.488878in}}%
\pgfpathlineto{\pgfqpoint{4.818658in}{1.483304in}}%
\pgfpathlineto{\pgfqpoint{4.818834in}{1.480526in}}%
\pgfpathlineto{\pgfqpoint{4.820483in}{1.498057in}}%
\pgfpathlineto{\pgfqpoint{4.822160in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{4.820571in}{1.498425in}}%
\pgfpathlineto{\pgfqpoint{4.822278in}{1.475421in}}%
\pgfpathlineto{\pgfqpoint{4.823455in}{1.486530in}}%
\pgfpathlineto{\pgfqpoint{4.823867in}{1.480072in}}%
\pgfpathlineto{\pgfqpoint{4.823897in}{1.477773in}}%
\pgfpathlineto{\pgfqpoint{4.825044in}{1.501855in}}%
\pgfpathlineto{\pgfqpoint{4.825162in}{1.496187in}}%
\pgfpathlineto{\pgfqpoint{4.825545in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{4.826133in}{1.474819in}}%
\pgfpathlineto{\pgfqpoint{4.826310in}{1.479497in}}%
\pgfpathlineto{\pgfqpoint{4.827399in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{4.827958in}{1.470859in}}%
\pgfpathlineto{\pgfqpoint{4.828576in}{1.474563in}}%
\pgfpathlineto{\pgfqpoint{4.829371in}{1.468263in}}%
\pgfpathlineto{\pgfqpoint{4.829400in}{1.469678in}}%
\pgfpathlineto{\pgfqpoint{4.830724in}{1.452535in}}%
\pgfpathlineto{\pgfqpoint{4.829783in}{1.476916in}}%
\pgfpathlineto{\pgfqpoint{4.831078in}{1.458728in}}%
\pgfpathlineto{\pgfqpoint{4.832873in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{4.832961in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{4.834433in}{1.464213in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{4.835404in}{1.474091in}}%
\pgfpathlineto{\pgfqpoint{4.836051in}{1.460976in}}%
\pgfpathlineto{\pgfqpoint{4.836081in}{1.462406in}}%
\pgfpathlineto{\pgfqpoint{4.836905in}{1.451040in}}%
\pgfpathlineto{\pgfqpoint{4.837641in}{1.457615in}}%
\pgfpathlineto{\pgfqpoint{4.838406in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{4.839406in}{1.469212in}}%
\pgfpathlineto{\pgfqpoint{4.839907in}{1.456524in}}%
\pgfpathlineto{\pgfqpoint{4.840878in}{1.470419in}}%
\pgfpathlineto{\pgfqpoint{4.840996in}{1.465004in}}%
\pgfpathlineto{\pgfqpoint{4.841084in}{1.469261in}}%
\pgfpathlineto{\pgfqpoint{4.842408in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{4.842585in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{4.843468in}{1.466903in}}%
\pgfpathlineto{\pgfqpoint{4.843909in}{1.462451in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{1.483580in}}%
\pgfpathlineto{\pgfqpoint{4.845704in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{4.845881in}{1.464138in}}%
\pgfpathlineto{\pgfqpoint{4.846823in}{1.479605in}}%
\pgfpathlineto{\pgfqpoint{4.847235in}{1.477129in}}%
\pgfpathlineto{\pgfqpoint{4.847794in}{1.481545in}}%
\pgfpathlineto{\pgfqpoint{4.848265in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{4.848500in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{1.449967in}}%
\pgfpathlineto{\pgfqpoint{4.848677in}{1.468609in}}%
\pgfpathlineto{\pgfqpoint{4.850090in}{1.463836in}}%
\pgfpathlineto{\pgfqpoint{4.852091in}{1.489844in}}%
\pgfpathlineto{\pgfqpoint{4.850384in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{4.852150in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{4.853268in}{1.493125in}}%
\pgfpathlineto{\pgfqpoint{4.852797in}{1.482193in}}%
\pgfpathlineto{\pgfqpoint{4.853592in}{1.486063in}}%
\pgfpathlineto{\pgfqpoint{4.853974in}{1.478187in}}%
\pgfpathlineto{\pgfqpoint{4.854946in}{1.497646in}}%
\pgfpathlineto{\pgfqpoint{4.855858in}{1.502662in}}%
\pgfpathlineto{\pgfqpoint{4.856270in}{1.488479in}}%
\pgfpathlineto{\pgfqpoint{4.857800in}{1.475111in}}%
\pgfpathlineto{\pgfqpoint{4.857153in}{1.492748in}}%
\pgfpathlineto{\pgfqpoint{4.857918in}{1.477004in}}%
\pgfpathlineto{\pgfqpoint{4.859390in}{1.480571in}}%
\pgfpathlineto{\pgfqpoint{4.858065in}{1.469244in}}%
\pgfpathlineto{\pgfqpoint{4.859448in}{1.479663in}}%
\pgfpathlineto{\pgfqpoint{4.860184in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{4.860949in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{4.862892in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{4.861008in}{1.479956in}}%
\pgfpathlineto{\pgfqpoint{4.862921in}{1.502510in}}%
\pgfpathlineto{\pgfqpoint{4.863098in}{1.499492in}}%
\pgfpathlineto{\pgfqpoint{4.864128in}{1.516443in}}%
\pgfpathlineto{\pgfqpoint{4.864275in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{4.864334in}{1.518263in}}%
\pgfpathlineto{\pgfqpoint{4.865364in}{1.498126in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.479752in}}%
\pgfpathlineto{\pgfqpoint{4.865452in}{1.498496in}}%
\pgfpathlineto{\pgfqpoint{4.866953in}{1.491101in}}%
\pgfpathlineto{\pgfqpoint{4.867542in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{4.867041in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{4.868542in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{4.869013in}{1.475714in}}%
\pgfpathlineto{\pgfqpoint{4.870132in}{1.487709in}}%
\pgfpathlineto{\pgfqpoint{4.871986in}{1.510219in}}%
\pgfpathlineto{\pgfqpoint{4.870249in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{4.872133in}{1.509481in}}%
\pgfpathlineto{\pgfqpoint{4.874046in}{1.466492in}}%
\pgfpathlineto{\pgfqpoint{4.874134in}{1.470739in}}%
\pgfpathlineto{\pgfqpoint{4.875988in}{1.488068in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{1.479292in}}%
\pgfpathlineto{\pgfqpoint{4.877195in}{1.500100in}}%
\pgfpathlineto{\pgfqpoint{4.877401in}{1.494824in}}%
\pgfpathlineto{\pgfqpoint{4.878696in}{1.502727in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{1.486873in}}%
\pgfpathlineto{\pgfqpoint{4.878961in}{1.496447in}}%
\pgfpathlineto{\pgfqpoint{4.879255in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{4.880197in}{1.519621in}}%
\pgfpathlineto{\pgfqpoint{4.880256in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{4.880285in}{1.516170in}}%
\pgfpathlineto{\pgfqpoint{4.880991in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{4.881492in}{1.504525in}}%
\pgfpathlineto{\pgfqpoint{4.881727in}{1.496843in}}%
\pgfpathlineto{\pgfqpoint{4.882816in}{1.520039in}}%
\pgfpathlineto{\pgfqpoint{4.883169in}{1.524577in}}%
\pgfpathlineto{\pgfqpoint{4.883934in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{4.884347in}{1.521611in}}%
\pgfpathlineto{\pgfqpoint{4.884759in}{1.506770in}}%
\pgfpathlineto{\pgfqpoint{4.885847in}{1.522287in}}%
\pgfpathlineto{\pgfqpoint{4.887054in}{1.527817in}}%
\pgfpathlineto{\pgfqpoint{4.886466in}{1.512764in}}%
\pgfpathlineto{\pgfqpoint{4.887407in}{1.524950in}}%
\pgfpathlineto{\pgfqpoint{4.888702in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{4.887878in}{1.534527in}}%
\pgfpathlineto{\pgfqpoint{4.889026in}{1.518756in}}%
\pgfpathlineto{\pgfqpoint{4.889144in}{1.523964in}}%
\pgfpathlineto{\pgfqpoint{4.890115in}{1.500967in}}%
\pgfpathlineto{\pgfqpoint{4.890203in}{1.504991in}}%
\pgfpathlineto{\pgfqpoint{4.892087in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{4.892469in}{1.478134in}}%
\pgfpathlineto{\pgfqpoint{4.892793in}{1.464107in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{1.469207in}}%
\pgfpathlineto{\pgfqpoint{4.894588in}{1.440976in}}%
\pgfpathlineto{\pgfqpoint{4.895147in}{1.453926in}}%
\pgfpathlineto{\pgfqpoint{4.897119in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{4.897355in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{4.897590in}{1.477927in}}%
\pgfpathlineto{\pgfqpoint{4.898561in}{1.494009in}}%
\pgfpathlineto{\pgfqpoint{4.898915in}{1.484659in}}%
\pgfpathlineto{\pgfqpoint{4.898973in}{1.483725in}}%
\pgfpathlineto{\pgfqpoint{4.900710in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.902005in}{1.480175in}}%
\pgfpathlineto{\pgfqpoint{4.901475in}{1.499902in}}%
\pgfpathlineto{\pgfqpoint{4.902417in}{1.481105in}}%
\pgfpathlineto{\pgfqpoint{4.902652in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{4.903859in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{4.904271in}{1.484140in}}%
\pgfpathlineto{\pgfqpoint{4.905654in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.906272in}{1.462191in}}%
\pgfpathlineto{\pgfqpoint{4.906537in}{1.449297in}}%
\pgfpathlineto{\pgfqpoint{4.907096in}{1.454659in}}%
\pgfpathlineto{\pgfqpoint{4.907920in}{1.440245in}}%
\pgfpathlineto{\pgfqpoint{4.908509in}{1.454686in}}%
\pgfpathlineto{\pgfqpoint{4.908685in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{4.910804in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{1.482174in}}%
\pgfpathlineto{\pgfqpoint{4.911393in}{1.478939in}}%
\pgfpathlineto{\pgfqpoint{4.912188in}{1.493860in}}%
\pgfpathlineto{\pgfqpoint{4.912423in}{1.501015in}}%
\pgfpathlineto{\pgfqpoint{4.913335in}{1.484188in}}%
\pgfpathlineto{\pgfqpoint{4.913571in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{4.914778in}{1.464002in}}%
\pgfpathlineto{\pgfqpoint{4.915248in}{1.475457in}}%
\pgfpathlineto{\pgfqpoint{4.915572in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{4.916602in}{1.469523in}}%
\pgfpathlineto{\pgfqpoint{4.916632in}{1.470936in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{1.450035in}}%
\pgfpathlineto{\pgfqpoint{4.917220in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{4.918397in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{4.918574in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.919692in}{1.443031in}}%
\pgfpathlineto{\pgfqpoint{4.919722in}{1.444500in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.438556in}}%
\pgfpathlineto{\pgfqpoint{4.920664in}{1.454440in}}%
\pgfpathlineto{\pgfqpoint{4.921164in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{4.922135in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{4.921282in}{1.448170in}}%
\pgfpathlineto{\pgfqpoint{4.922930in}{1.462023in}}%
\pgfpathlineto{\pgfqpoint{4.923489in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{4.924078in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{4.924372in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{4.925078in}{1.477209in}}%
\pgfpathlineto{\pgfqpoint{4.925402in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{4.925726in}{1.460446in}}%
\pgfpathlineto{\pgfqpoint{4.926962in}{1.447259in}}%
\pgfpathlineto{\pgfqpoint{4.926520in}{1.462562in}}%
\pgfpathlineto{\pgfqpoint{4.927285in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{4.928316in}{1.450869in}}%
\pgfpathlineto{\pgfqpoint{4.928904in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{4.929993in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{4.929699in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{4.930376in}{1.466253in}}%
\pgfpathlineto{\pgfqpoint{4.930434in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{4.931494in}{1.450629in}}%
\pgfpathlineto{\pgfqpoint{4.931582in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{4.931759in}{1.445257in}}%
\pgfpathlineto{\pgfqpoint{4.932495in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{4.933024in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{4.934614in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{4.933172in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{4.934672in}{1.462122in}}%
\pgfpathlineto{\pgfqpoint{4.934849in}{1.455950in}}%
\pgfpathlineto{\pgfqpoint{4.935379in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{4.936144in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{4.937822in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{4.938381in}{1.501037in}}%
\pgfpathlineto{\pgfqpoint{4.939999in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{4.938940in}{1.515295in}}%
\pgfpathlineto{\pgfqpoint{4.940029in}{1.491402in}}%
\pgfpathlineto{\pgfqpoint{4.940529in}{1.496095in}}%
\pgfpathlineto{\pgfqpoint{4.941412in}{1.488998in}}%
\pgfpathlineto{\pgfqpoint{4.941530in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{4.943237in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{4.941647in}{1.492562in}}%
\pgfpathlineto{\pgfqpoint{4.943325in}{1.468940in}}%
\pgfpathlineto{\pgfqpoint{4.944120in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{4.943590in}{1.463263in}}%
\pgfpathlineto{\pgfqpoint{4.944826in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{4.946533in}{1.440611in}}%
\pgfpathlineto{\pgfqpoint{4.946651in}{1.442808in}}%
\pgfpathlineto{\pgfqpoint{4.947445in}{1.459957in}}%
\pgfpathlineto{\pgfqpoint{4.946798in}{1.442762in}}%
\pgfpathlineto{\pgfqpoint{4.948299in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{4.949034in}{1.442445in}}%
\pgfpathlineto{\pgfqpoint{4.949535in}{1.456130in}}%
\pgfpathlineto{\pgfqpoint{4.949741in}{1.455204in}}%
\pgfpathlineto{\pgfqpoint{4.950241in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{4.951095in}{1.447364in}}%
\pgfpathlineto{\pgfqpoint{4.951330in}{1.436977in}}%
\pgfpathlineto{\pgfqpoint{4.952095in}{1.459990in}}%
\pgfpathlineto{\pgfqpoint{4.952625in}{1.445451in}}%
\pgfpathlineto{\pgfqpoint{4.952684in}{1.448376in}}%
\pgfpathlineto{\pgfqpoint{4.952978in}{1.437233in}}%
\pgfpathlineto{\pgfqpoint{4.953979in}{1.439306in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.430518in}}%
\pgfpathlineto{\pgfqpoint{4.955391in}{1.447593in}}%
\pgfpathlineto{\pgfqpoint{4.955421in}{1.445364in}}%
\pgfpathlineto{\pgfqpoint{4.956981in}{1.466496in}}%
\pgfpathlineto{\pgfqpoint{4.957187in}{1.458017in}}%
\pgfpathlineto{\pgfqpoint{4.958629in}{1.450669in}}%
\pgfpathlineto{\pgfqpoint{4.957746in}{1.466819in}}%
\pgfpathlineto{\pgfqpoint{4.958805in}{1.451976in}}%
\pgfpathlineto{\pgfqpoint{4.960336in}{1.464064in}}%
\pgfpathlineto{\pgfqpoint{4.959070in}{1.450242in}}%
\pgfpathlineto{\pgfqpoint{4.960542in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{4.962219in}{1.442374in}}%
\pgfpathlineto{\pgfqpoint{4.960718in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{4.962278in}{1.445310in}}%
\pgfpathlineto{\pgfqpoint{4.962514in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{4.963102in}{1.434630in}}%
\pgfpathlineto{\pgfqpoint{4.963691in}{1.442055in}}%
\pgfpathlineto{\pgfqpoint{4.965015in}{1.434739in}}%
\pgfpathlineto{\pgfqpoint{4.964250in}{1.444278in}}%
\pgfpathlineto{\pgfqpoint{4.965280in}{1.437012in}}%
\pgfpathlineto{\pgfqpoint{4.966104in}{1.452405in}}%
\pgfpathlineto{\pgfqpoint{4.965339in}{1.436282in}}%
\pgfpathlineto{\pgfqpoint{4.966869in}{1.442502in}}%
\pgfpathlineto{\pgfqpoint{4.968282in}{1.415076in}}%
\pgfpathlineto{\pgfqpoint{4.968665in}{1.420073in}}%
\pgfpathlineto{\pgfqpoint{4.970195in}{1.432513in}}%
\pgfpathlineto{\pgfqpoint{4.968929in}{1.411638in}}%
\pgfpathlineto{\pgfqpoint{4.970283in}{1.425935in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{1.420911in}}%
\pgfpathlineto{\pgfqpoint{4.970931in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.971637in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{4.972137in}{1.452854in}}%
\pgfpathlineto{\pgfqpoint{4.971696in}{1.438253in}}%
\pgfpathlineto{\pgfqpoint{4.973138in}{1.439837in}}%
\pgfpathlineto{\pgfqpoint{4.974109in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{4.974580in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{4.974609in}{1.443521in}}%
\pgfpathlineto{\pgfqpoint{4.975463in}{1.459908in}}%
\pgfpathlineto{\pgfqpoint{4.975963in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{4.976228in}{1.449761in}}%
\pgfpathlineto{\pgfqpoint{4.976522in}{1.445879in}}%
\pgfpathlineto{\pgfqpoint{4.977376in}{1.469145in}}%
\pgfpathlineto{\pgfqpoint{4.977553in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{4.978524in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{4.978171in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{4.978995in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{4.979171in}{1.453185in}}%
\pgfpathlineto{\pgfqpoint{4.980348in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{4.980496in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{4.982732in}{1.505971in}}%
\pgfpathlineto{\pgfqpoint{4.981114in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{4.982850in}{1.503940in}}%
\pgfpathlineto{\pgfqpoint{4.983085in}{1.496250in}}%
\pgfpathlineto{\pgfqpoint{4.983968in}{1.510576in}}%
\pgfpathlineto{\pgfqpoint{4.984380in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{4.985616in}{1.521765in}}%
\pgfpathlineto{\pgfqpoint{4.986146in}{1.515847in}}%
\pgfpathlineto{\pgfqpoint{4.987441in}{1.500278in}}%
\pgfpathlineto{\pgfqpoint{4.986352in}{1.521333in}}%
\pgfpathlineto{\pgfqpoint{4.987735in}{1.509966in}}%
\pgfpathlineto{\pgfqpoint{4.989148in}{1.531824in}}%
\pgfpathlineto{\pgfqpoint{4.989560in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.989796in}{1.519643in}}%
\pgfpathlineto{\pgfqpoint{4.990914in}{1.535362in}}%
\pgfpathlineto{\pgfqpoint{4.991032in}{1.529406in}}%
\pgfpathlineto{\pgfqpoint{4.992974in}{1.560861in}}%
\pgfpathlineto{\pgfqpoint{4.991179in}{1.528423in}}%
\pgfpathlineto{\pgfqpoint{4.993121in}{1.555892in}}%
\pgfpathlineto{\pgfqpoint{4.994475in}{1.542865in}}%
\pgfpathlineto{\pgfqpoint{4.994681in}{1.551588in}}%
\pgfpathlineto{\pgfqpoint{4.994828in}{1.557738in}}%
\pgfpathlineto{\pgfqpoint{4.995917in}{1.540823in}}%
\pgfpathlineto{\pgfqpoint{4.995947in}{1.542082in}}%
\pgfpathlineto{\pgfqpoint{4.996741in}{1.538984in}}%
\pgfpathlineto{\pgfqpoint{4.996417in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{4.997359in}{1.550412in}}%
\pgfpathlineto{\pgfqpoint{4.997624in}{1.554159in}}%
\pgfpathlineto{\pgfqpoint{4.998154in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{4.998801in}{1.548677in}}%
\pgfpathlineto{\pgfqpoint{4.998831in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.999684in}{1.559817in}}%
\pgfpathlineto{\pgfqpoint{5.000302in}{1.548841in}}%
\pgfpathlineto{\pgfqpoint{5.001833in}{1.568177in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.546454in}}%
\pgfpathlineto{\pgfqpoint{5.002215in}{1.565454in}}%
\pgfpathlineto{\pgfqpoint{5.003687in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{5.002333in}{1.566597in}}%
\pgfpathlineto{\pgfqpoint{5.003804in}{1.560777in}}%
\pgfpathlineto{\pgfqpoint{5.005247in}{1.568802in}}%
\pgfpathlineto{\pgfqpoint{5.004187in}{1.550874in}}%
\pgfpathlineto{\pgfqpoint{5.005453in}{1.566179in}}%
\pgfpathlineto{\pgfqpoint{5.006924in}{1.549002in}}%
\pgfpathlineto{\pgfqpoint{5.006012in}{1.574250in}}%
\pgfpathlineto{\pgfqpoint{5.007130in}{1.553943in}}%
\pgfpathlineto{\pgfqpoint{5.007159in}{1.555172in}}%
\pgfpathlineto{\pgfqpoint{5.007836in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{5.008307in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{5.009249in}{1.526598in}}%
\pgfpathlineto{\pgfqpoint{5.008631in}{1.544190in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{1.541005in}}%
\pgfpathlineto{\pgfqpoint{5.010573in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{5.011456in}{1.547824in}}%
\pgfpathlineto{\pgfqpoint{5.011486in}{1.545379in}}%
\pgfpathlineto{\pgfqpoint{5.012869in}{1.555429in}}%
\pgfpathlineto{\pgfqpoint{5.014547in}{1.566090in}}%
\pgfpathlineto{\pgfqpoint{5.013252in}{1.549223in}}%
\pgfpathlineto{\pgfqpoint{5.014605in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{5.014870in}{1.557317in}}%
\pgfpathlineto{\pgfqpoint{5.015812in}{1.584381in}}%
\pgfpathlineto{\pgfqpoint{5.015900in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{5.016253in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{5.016518in}{1.571874in}}%
\pgfpathlineto{\pgfqpoint{5.017313in}{1.581490in}}%
\pgfpathlineto{\pgfqpoint{5.017754in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{5.018225in}{1.584826in}}%
\pgfpathlineto{\pgfqpoint{5.018843in}{1.580005in}}%
\pgfpathlineto{\pgfqpoint{5.020874in}{1.604078in}}%
\pgfpathlineto{\pgfqpoint{5.020903in}{1.601509in}}%
\pgfpathlineto{\pgfqpoint{5.021374in}{1.593771in}}%
\pgfpathlineto{\pgfqpoint{5.022287in}{1.613745in}}%
\pgfpathlineto{\pgfqpoint{5.022346in}{1.615946in}}%
\pgfpathlineto{\pgfqpoint{5.023081in}{1.596115in}}%
\pgfpathlineto{\pgfqpoint{5.023523in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{5.024729in}{1.585984in}}%
\pgfpathlineto{\pgfqpoint{5.023817in}{1.605861in}}%
\pgfpathlineto{\pgfqpoint{5.025230in}{1.590789in}}%
\pgfpathlineto{\pgfqpoint{5.026348in}{1.597670in}}%
\pgfpathlineto{\pgfqpoint{5.025848in}{1.585501in}}%
\pgfpathlineto{\pgfqpoint{5.026878in}{1.596194in}}%
\pgfpathlineto{\pgfqpoint{5.026996in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{5.027702in}{1.606001in}}%
\pgfpathlineto{\pgfqpoint{5.028320in}{1.603806in}}%
\pgfpathlineto{\pgfqpoint{5.028732in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{5.029527in}{1.594581in}}%
\pgfpathlineto{\pgfqpoint{5.031175in}{1.570946in}}%
\pgfpathlineto{\pgfqpoint{5.031292in}{1.572017in}}%
\pgfpathlineto{\pgfqpoint{5.032882in}{1.590957in}}%
\pgfpathlineto{\pgfqpoint{5.031528in}{1.570463in}}%
\pgfpathlineto{\pgfqpoint{5.033176in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{5.033500in}{1.582105in}}%
\pgfpathlineto{\pgfqpoint{5.034559in}{1.601436in}}%
\pgfpathlineto{\pgfqpoint{5.034589in}{1.598874in}}%
\pgfpathlineto{\pgfqpoint{5.034618in}{1.600007in}}%
\pgfpathlineto{\pgfqpoint{5.035501in}{1.582804in}}%
\pgfpathlineto{\pgfqpoint{5.035795in}{1.587064in}}%
\pgfpathlineto{\pgfqpoint{5.037561in}{1.552388in}}%
\pgfpathlineto{\pgfqpoint{5.037679in}{1.557306in}}%
\pgfpathlineto{\pgfqpoint{5.037767in}{1.560968in}}%
\pgfpathlineto{\pgfqpoint{5.038679in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{5.039003in}{1.549895in}}%
\pgfpathlineto{\pgfqpoint{5.039150in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{5.040210in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{5.040298in}{1.566978in}}%
\pgfpathlineto{\pgfqpoint{5.041181in}{1.562511in}}%
\pgfpathlineto{\pgfqpoint{5.042093in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{5.043624in}{1.561555in}}%
\pgfpathlineto{\pgfqpoint{5.042800in}{1.583660in}}%
\pgfpathlineto{\pgfqpoint{5.043741in}{1.566396in}}%
\pgfpathlineto{\pgfqpoint{5.044036in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{5.044860in}{1.553071in}}%
\pgfpathlineto{\pgfqpoint{5.044948in}{1.553071in}}%
\pgfpathlineto{\pgfqpoint{5.045242in}{1.546992in}}%
\pgfpathlineto{\pgfqpoint{5.046155in}{1.563055in}}%
\pgfpathlineto{\pgfqpoint{5.046361in}{1.560502in}}%
\pgfpathlineto{\pgfqpoint{5.046420in}{1.562932in}}%
\pgfpathlineto{\pgfqpoint{5.047303in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{5.047450in}{1.543283in}}%
\pgfpathlineto{\pgfqpoint{5.048450in}{1.537921in}}%
\pgfpathlineto{\pgfqpoint{5.047744in}{1.548451in}}%
\pgfpathlineto{\pgfqpoint{5.048951in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{5.049775in}{1.538804in}}%
\pgfpathlineto{\pgfqpoint{5.051011in}{1.568287in}}%
\pgfpathlineto{\pgfqpoint{5.051099in}{1.564514in}}%
\pgfpathlineto{\pgfqpoint{5.052129in}{1.580257in}}%
\pgfpathlineto{\pgfqpoint{5.052453in}{1.574818in}}%
\pgfpathlineto{\pgfqpoint{5.053130in}{1.586986in}}%
\pgfpathlineto{\pgfqpoint{5.053601in}{1.572517in}}%
\pgfpathlineto{\pgfqpoint{5.053895in}{1.573277in}}%
\pgfpathlineto{\pgfqpoint{5.055102in}{1.577839in}}%
\pgfpathlineto{\pgfqpoint{5.055514in}{1.565095in}}%
\pgfpathlineto{\pgfqpoint{5.055867in}{1.575757in}}%
\pgfpathlineto{\pgfqpoint{5.056279in}{1.559305in}}%
\pgfpathlineto{\pgfqpoint{5.057015in}{1.563675in}}%
\pgfpathlineto{\pgfqpoint{5.057162in}{1.551326in}}%
\pgfpathlineto{\pgfqpoint{5.058427in}{1.573974in}}%
\pgfpathlineto{\pgfqpoint{5.060222in}{1.590116in}}%
\pgfpathlineto{\pgfqpoint{5.058633in}{1.571217in}}%
\pgfpathlineto{\pgfqpoint{5.060281in}{1.588737in}}%
\pgfpathlineto{\pgfqpoint{5.060664in}{1.592709in}}%
\pgfpathlineto{\pgfqpoint{5.061988in}{1.571650in}}%
\pgfpathlineto{\pgfqpoint{5.062135in}{1.577584in}}%
\pgfpathlineto{\pgfqpoint{5.063136in}{1.559152in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{1.560372in}}%
\pgfpathlineto{\pgfqpoint{5.064784in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{5.064902in}{1.541147in}}%
\pgfpathlineto{\pgfqpoint{5.064961in}{1.539971in}}%
\pgfpathlineto{\pgfqpoint{5.067050in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{5.068610in}{1.547321in}}%
\pgfpathlineto{\pgfqpoint{5.067639in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{5.068816in}{1.548629in}}%
\pgfpathlineto{\pgfqpoint{5.070052in}{1.559702in}}%
\pgfpathlineto{\pgfqpoint{5.070553in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{5.070906in}{1.540145in}}%
\pgfpathlineto{\pgfqpoint{5.071730in}{1.560139in}}%
\pgfpathlineto{\pgfqpoint{5.072230in}{1.544317in}}%
\pgfpathlineto{\pgfqpoint{5.073643in}{1.556128in}}%
\pgfpathlineto{\pgfqpoint{5.072760in}{1.537282in}}%
\pgfpathlineto{\pgfqpoint{5.073966in}{1.554952in}}%
\pgfpathlineto{\pgfqpoint{5.075291in}{1.550698in}}%
\pgfpathlineto{\pgfqpoint{5.074467in}{1.568299in}}%
\pgfpathlineto{\pgfqpoint{5.075497in}{1.555613in}}%
\pgfpathlineto{\pgfqpoint{5.076291in}{1.559413in}}%
\pgfpathlineto{\pgfqpoint{5.075821in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{5.076909in}{1.551927in}}%
\pgfpathlineto{\pgfqpoint{5.077528in}{1.523231in}}%
\pgfpathlineto{\pgfqpoint{5.078558in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{5.080765in}{1.578507in}}%
\pgfpathlineto{\pgfqpoint{5.078675in}{1.535907in}}%
\pgfpathlineto{\pgfqpoint{5.080941in}{1.578226in}}%
\pgfpathlineto{\pgfqpoint{5.082648in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{5.081089in}{1.580432in}}%
\pgfpathlineto{\pgfqpoint{5.082678in}{1.560200in}}%
\pgfpathlineto{\pgfqpoint{5.084385in}{1.574870in}}%
\pgfpathlineto{\pgfqpoint{5.083796in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{5.084444in}{1.569867in}}%
\pgfpathlineto{\pgfqpoint{5.084473in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{5.085562in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{5.085709in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{5.086798in}{1.614497in}}%
\pgfpathlineto{\pgfqpoint{5.085827in}{1.588196in}}%
\pgfpathlineto{\pgfqpoint{5.087416in}{1.597372in}}%
\pgfpathlineto{\pgfqpoint{5.088976in}{1.591061in}}%
\pgfpathlineto{\pgfqpoint{5.088034in}{1.606371in}}%
\pgfpathlineto{\pgfqpoint{5.089005in}{1.592210in}}%
\pgfpathlineto{\pgfqpoint{5.090859in}{1.608604in}}%
\pgfpathlineto{\pgfqpoint{5.089888in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{5.090889in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{5.092743in}{1.571071in}}%
\pgfpathlineto{\pgfqpoint{5.091095in}{1.606512in}}%
\pgfpathlineto{\pgfqpoint{5.092802in}{1.573455in}}%
\pgfpathlineto{\pgfqpoint{5.094421in}{1.593380in}}%
\pgfpathlineto{\pgfqpoint{5.092890in}{1.573323in}}%
\pgfpathlineto{\pgfqpoint{5.094627in}{1.586682in}}%
\pgfpathlineto{\pgfqpoint{5.095892in}{1.581030in}}%
\pgfpathlineto{\pgfqpoint{5.095303in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{5.096128in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{5.097893in}{1.600477in}}%
\pgfpathlineto{\pgfqpoint{5.096687in}{1.582739in}}%
\pgfpathlineto{\pgfqpoint{5.097952in}{1.599052in}}%
\pgfpathlineto{\pgfqpoint{5.099541in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{5.098982in}{1.602023in}}%
\pgfpathlineto{\pgfqpoint{5.099659in}{1.584249in}}%
\pgfpathlineto{\pgfqpoint{5.099689in}{1.585414in}}%
\pgfpathlineto{\pgfqpoint{5.099953in}{1.570205in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.575996in}}%
\pgfpathlineto{\pgfqpoint{5.102396in}{1.561896in}}%
\pgfpathlineto{\pgfqpoint{5.101278in}{1.579168in}}%
\pgfpathlineto{\pgfqpoint{5.102543in}{1.567936in}}%
\pgfpathlineto{\pgfqpoint{5.102985in}{1.582026in}}%
\pgfpathlineto{\pgfqpoint{5.103662in}{1.561492in}}%
\pgfpathlineto{\pgfqpoint{5.104015in}{1.568557in}}%
\pgfpathlineto{\pgfqpoint{5.104044in}{1.566066in}}%
\pgfpathlineto{\pgfqpoint{5.105457in}{1.575363in}}%
\pgfpathlineto{\pgfqpoint{5.106752in}{1.589703in}}%
\pgfpathlineto{\pgfqpoint{5.107134in}{1.582744in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{1.562567in}}%
\pgfpathlineto{\pgfqpoint{5.107458in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{5.108871in}{1.563778in}}%
\pgfpathlineto{\pgfqpoint{5.110313in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{5.109047in}{1.559949in}}%
\pgfpathlineto{\pgfqpoint{5.110696in}{1.575323in}}%
\pgfpathlineto{\pgfqpoint{5.111019in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{5.111726in}{1.568597in}}%
\pgfpathlineto{\pgfqpoint{5.112079in}{1.571815in}}%
\pgfpathlineto{\pgfqpoint{5.112962in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{5.112403in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{5.113580in}{1.573613in}}%
\pgfpathlineto{\pgfqpoint{5.113639in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{5.113962in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{5.114963in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{5.115728in}{1.557777in}}%
\pgfpathlineto{\pgfqpoint{5.116552in}{1.565910in}}%
\pgfpathlineto{\pgfqpoint{5.118318in}{1.588636in}}%
\pgfpathlineto{\pgfqpoint{5.116611in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{5.118524in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{5.119436in}{1.563408in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.567537in}}%
\pgfpathlineto{\pgfqpoint{5.120584in}{1.569705in}}%
\pgfpathlineto{\pgfqpoint{5.121055in}{1.548617in}}%
\pgfpathlineto{\pgfqpoint{5.121408in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{5.122026in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{1.562262in}}%
\pgfpathlineto{\pgfqpoint{5.123880in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{5.122997in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{5.124498in}{1.569201in}}%
\pgfpathlineto{\pgfqpoint{5.126205in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{5.126323in}{1.542250in}}%
\pgfpathlineto{\pgfqpoint{5.126882in}{1.554768in}}%
\pgfpathlineto{\pgfqpoint{5.127677in}{1.540421in}}%
\pgfpathlineto{\pgfqpoint{5.127795in}{1.541760in}}%
\pgfpathlineto{\pgfqpoint{5.128884in}{1.529627in}}%
\pgfpathlineto{\pgfqpoint{5.128030in}{1.544430in}}%
\pgfpathlineto{\pgfqpoint{5.129413in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{5.131503in}{1.563249in}}%
\pgfpathlineto{\pgfqpoint{5.131532in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{5.132621in}{1.547191in}}%
\pgfpathlineto{\pgfqpoint{5.133063in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{5.133269in}{1.566790in}}%
\pgfpathlineto{\pgfqpoint{5.134269in}{1.549275in}}%
\pgfpathlineto{\pgfqpoint{5.134711in}{1.563937in}}%
\pgfpathlineto{\pgfqpoint{5.136359in}{1.540138in}}%
\pgfpathlineto{\pgfqpoint{5.135182in}{1.568540in}}%
\pgfpathlineto{\pgfqpoint{5.136477in}{1.545163in}}%
\pgfpathlineto{\pgfqpoint{5.138184in}{1.571602in}}%
\pgfpathlineto{\pgfqpoint{5.138596in}{1.569914in}}%
\pgfpathlineto{\pgfqpoint{5.140097in}{1.561144in}}%
\pgfpathlineto{\pgfqpoint{5.138831in}{1.572133in}}%
\pgfpathlineto{\pgfqpoint{5.140185in}{1.564780in}}%
\pgfpathlineto{\pgfqpoint{5.142510in}{1.598641in}}%
\pgfpathlineto{\pgfqpoint{5.143893in}{1.592623in}}%
\pgfpathlineto{\pgfqpoint{5.143187in}{1.609863in}}%
\pgfpathlineto{\pgfqpoint{5.144040in}{1.598334in}}%
\pgfpathlineto{\pgfqpoint{5.145600in}{1.606681in}}%
\pgfpathlineto{\pgfqpoint{5.144717in}{1.591222in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.603785in}}%
\pgfpathlineto{\pgfqpoint{5.147631in}{1.568035in}}%
\pgfpathlineto{\pgfqpoint{5.148366in}{1.586515in}}%
\pgfpathlineto{\pgfqpoint{5.149220in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{5.150132in}{1.551345in}}%
\pgfpathlineto{\pgfqpoint{5.150809in}{1.568266in}}%
\pgfpathlineto{\pgfqpoint{5.150927in}{1.573049in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{5.152310in}{1.567323in}}%
\pgfpathlineto{\pgfqpoint{5.153723in}{1.541267in}}%
\pgfpathlineto{\pgfqpoint{5.154076in}{1.545151in}}%
\pgfpathlineto{\pgfqpoint{5.154753in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{5.155341in}{1.536145in}}%
\pgfpathlineto{\pgfqpoint{5.155371in}{1.537414in}}%
\pgfpathlineto{\pgfqpoint{5.155695in}{1.529290in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{5.157814in}{1.556671in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{5.158314in}{1.551823in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.564042in}}%
\pgfpathlineto{\pgfqpoint{5.159815in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{5.160345in}{1.559019in}}%
\pgfpathlineto{\pgfqpoint{5.160992in}{1.541889in}}%
\pgfpathlineto{\pgfqpoint{5.162316in}{1.525195in}}%
\pgfpathlineto{\pgfqpoint{5.161110in}{1.543231in}}%
\pgfpathlineto{\pgfqpoint{5.162640in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{1.547619in}}%
\pgfpathlineto{\pgfqpoint{5.162728in}{1.528372in}}%
\pgfpathlineto{\pgfqpoint{5.164435in}{1.546487in}}%
\pgfpathlineto{\pgfqpoint{5.164465in}{1.544045in}}%
\pgfpathlineto{\pgfqpoint{5.164730in}{1.555212in}}%
\pgfpathlineto{\pgfqpoint{5.165907in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{5.167967in}{1.571761in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{1.564115in}}%
\pgfpathlineto{\pgfqpoint{5.169174in}{1.580031in}}%
\pgfpathlineto{\pgfqpoint{5.169439in}{1.575892in}}%
\pgfpathlineto{\pgfqpoint{5.169468in}{1.577075in}}%
\pgfpathlineto{\pgfqpoint{5.170145in}{1.560212in}}%
\pgfpathlineto{\pgfqpoint{5.170734in}{1.569527in}}%
\pgfpathlineto{\pgfqpoint{5.171440in}{1.554251in}}%
\pgfpathlineto{\pgfqpoint{5.172323in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{5.173029in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{5.173706in}{1.558502in}}%
\pgfpathlineto{\pgfqpoint{5.175178in}{1.546079in}}%
\pgfpathlineto{\pgfqpoint{5.174030in}{1.564506in}}%
\pgfpathlineto{\pgfqpoint{5.175295in}{1.551052in}}%
\pgfpathlineto{\pgfqpoint{5.176620in}{1.572950in}}%
\pgfpathlineto{\pgfqpoint{5.175943in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{5.177149in}{1.565059in}}%
\pgfpathlineto{\pgfqpoint{5.177267in}{1.562514in}}%
\pgfpathlineto{\pgfqpoint{5.177738in}{1.581593in}}%
\pgfpathlineto{\pgfqpoint{5.178503in}{1.579252in}}%
\pgfpathlineto{\pgfqpoint{5.179445in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{5.180063in}{1.581591in}}%
\pgfpathlineto{\pgfqpoint{5.181534in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{5.180887in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{5.181652in}{1.574825in}}%
\pgfpathlineto{\pgfqpoint{5.181976in}{1.584067in}}%
\pgfpathlineto{\pgfqpoint{5.182771in}{1.571587in}}%
\pgfpathlineto{\pgfqpoint{5.183183in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{5.183624in}{1.569068in}}%
\pgfpathlineto{\pgfqpoint{5.184183in}{1.580586in}}%
\pgfpathlineto{\pgfqpoint{5.184713in}{1.575969in}}%
\pgfpathlineto{\pgfqpoint{5.185184in}{1.587354in}}%
\pgfpathlineto{\pgfqpoint{5.185890in}{1.564083in}}%
\pgfpathlineto{\pgfqpoint{5.185920in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{5.187332in}{1.546326in}}%
\pgfpathlineto{\pgfqpoint{5.186744in}{1.566240in}}%
\pgfpathlineto{\pgfqpoint{5.187597in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{5.189304in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{5.188127in}{1.546483in}}%
\pgfpathlineto{\pgfqpoint{5.189569in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{5.189598in}{1.570347in}}%
\pgfpathlineto{\pgfqpoint{5.190923in}{1.586494in}}%
\pgfpathlineto{\pgfqpoint{5.191041in}{1.591120in}}%
\pgfpathlineto{\pgfqpoint{5.192012in}{1.570732in}}%
\pgfpathlineto{\pgfqpoint{5.193424in}{1.560995in}}%
\pgfpathlineto{\pgfqpoint{5.192689in}{1.590426in}}%
\pgfpathlineto{\pgfqpoint{5.193572in}{1.567044in}}%
\pgfpathlineto{\pgfqpoint{5.193601in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{5.194660in}{1.552893in}}%
\pgfpathlineto{\pgfqpoint{5.194955in}{1.561427in}}%
\pgfpathlineto{\pgfqpoint{5.195367in}{1.549059in}}%
\pgfpathlineto{\pgfqpoint{5.196309in}{1.566002in}}%
\pgfpathlineto{\pgfqpoint{5.196456in}{1.564667in}}%
\pgfpathlineto{\pgfqpoint{5.196897in}{1.571624in}}%
\pgfpathlineto{\pgfqpoint{5.197868in}{1.559690in}}%
\pgfpathlineto{\pgfqpoint{5.198280in}{1.550979in}}%
\pgfpathlineto{\pgfqpoint{5.199222in}{1.567977in}}%
\pgfpathlineto{\pgfqpoint{5.199310in}{1.567896in}}%
\pgfpathlineto{\pgfqpoint{5.199428in}{1.572681in}}%
\pgfpathlineto{\pgfqpoint{5.200429in}{1.554727in}}%
\pgfpathlineto{\pgfqpoint{5.200547in}{1.555936in}}%
\pgfpathlineto{\pgfqpoint{5.200841in}{1.549764in}}%
\pgfpathlineto{\pgfqpoint{5.201694in}{1.563230in}}%
\pgfpathlineto{\pgfqpoint{5.202018in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{5.203960in}{1.602737in}}%
\pgfpathlineto{\pgfqpoint{5.202312in}{1.559262in}}%
\pgfpathlineto{\pgfqpoint{5.204372in}{1.596567in}}%
\pgfpathlineto{\pgfqpoint{5.204490in}{1.590070in}}%
\pgfpathlineto{\pgfqpoint{5.204843in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{5.205962in}{1.591702in}}%
\pgfpathlineto{\pgfqpoint{5.206109in}{1.597422in}}%
\pgfpathlineto{\pgfqpoint{5.206697in}{1.579995in}}%
\pgfpathlineto{\pgfqpoint{5.207286in}{1.584848in}}%
\pgfpathlineto{\pgfqpoint{5.208198in}{1.573205in}}%
\pgfpathlineto{\pgfqpoint{5.207639in}{1.587785in}}%
\pgfpathlineto{\pgfqpoint{5.208846in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{5.210200in}{1.597113in}}%
\pgfpathlineto{\pgfqpoint{5.210671in}{1.593346in}}%
\pgfpathlineto{\pgfqpoint{5.211818in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{5.212319in}{1.581362in}}%
\pgfpathlineto{\pgfqpoint{5.212378in}{1.583703in}}%
\pgfpathlineto{\pgfqpoint{5.213290in}{1.565117in}}%
\pgfpathlineto{\pgfqpoint{5.213672in}{1.576914in}}%
\pgfpathlineto{\pgfqpoint{5.213820in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{5.214349in}{1.589220in}}%
\pgfpathlineto{\pgfqpoint{5.215144in}{1.580091in}}%
\pgfpathlineto{\pgfqpoint{5.215880in}{1.587189in}}%
\pgfpathlineto{\pgfqpoint{5.215262in}{1.577401in}}%
\pgfpathlineto{\pgfqpoint{5.216616in}{1.579534in}}%
\pgfpathlineto{\pgfqpoint{5.217145in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{5.218205in}{1.573904in}}%
\pgfpathlineto{\pgfqpoint{5.218264in}{1.576277in}}%
\pgfpathlineto{\pgfqpoint{5.218617in}{1.561087in}}%
\pgfpathlineto{\pgfqpoint{5.219500in}{1.567485in}}%
\pgfpathlineto{\pgfqpoint{5.220853in}{1.556570in}}%
\pgfpathlineto{\pgfqpoint{5.220353in}{1.572938in}}%
\pgfpathlineto{\pgfqpoint{5.221089in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{5.222855in}{1.579100in}}%
\pgfpathlineto{\pgfqpoint{5.222914in}{1.577767in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{1.588160in}}%
\pgfpathlineto{\pgfqpoint{5.224532in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{5.224709in}{1.572034in}}%
\pgfpathlineto{\pgfqpoint{5.225474in}{1.548345in}}%
\pgfpathlineto{\pgfqpoint{5.225592in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{5.227122in}{1.543860in}}%
\pgfpathlineto{\pgfqpoint{5.226239in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{5.227152in}{1.545112in}}%
\pgfpathlineto{\pgfqpoint{5.227622in}{1.550338in}}%
\pgfpathlineto{\pgfqpoint{5.227917in}{1.537058in}}%
\pgfpathlineto{\pgfqpoint{5.228535in}{1.541294in}}%
\pgfpathlineto{\pgfqpoint{5.229447in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{5.228947in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{5.230065in}{1.540748in}}%
\pgfpathlineto{\pgfqpoint{5.231242in}{1.546737in}}%
\pgfpathlineto{\pgfqpoint{5.230536in}{1.535023in}}%
\pgfpathlineto{\pgfqpoint{5.231419in}{1.535826in}}%
\pgfpathlineto{\pgfqpoint{5.232243in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{5.233067in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{5.234921in}{1.558032in}}%
\pgfpathlineto{\pgfqpoint{5.235127in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{5.235569in}{1.548225in}}%
\pgfpathlineto{\pgfqpoint{5.236452in}{1.566567in}}%
\pgfpathlineto{\pgfqpoint{5.237305in}{1.586253in}}%
\pgfpathlineto{\pgfqpoint{5.238217in}{1.578175in}}%
\pgfpathlineto{\pgfqpoint{5.238983in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{5.239542in}{1.587107in}}%
\pgfpathlineto{\pgfqpoint{5.239630in}{1.586903in}}%
\pgfpathlineto{\pgfqpoint{5.239895in}{1.593580in}}%
\pgfpathlineto{\pgfqpoint{5.240366in}{1.575279in}}%
\pgfpathlineto{\pgfqpoint{5.240954in}{1.580314in}}%
\pgfpathlineto{\pgfqpoint{5.241778in}{1.565751in}}%
\pgfpathlineto{\pgfqpoint{5.242455in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{5.242809in}{1.585045in}}%
\pgfpathlineto{\pgfqpoint{5.243603in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{5.243868in}{1.579449in}}%
\pgfpathlineto{\pgfqpoint{5.245369in}{1.572786in}}%
\pgfpathlineto{\pgfqpoint{5.244604in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{5.245428in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{5.245457in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{5.246428in}{1.556810in}}%
\pgfpathlineto{\pgfqpoint{5.246634in}{1.561634in}}%
\pgfpathlineto{\pgfqpoint{5.246958in}{1.563939in}}%
\pgfpathlineto{\pgfqpoint{5.248400in}{1.539433in}}%
\pgfpathlineto{\pgfqpoint{5.248547in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{5.250402in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{5.250608in}{1.543839in}}%
\pgfpathlineto{\pgfqpoint{5.251373in}{1.561226in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{1.549002in}}%
\pgfpathlineto{\pgfqpoint{5.253168in}{1.579963in}}%
\pgfpathlineto{\pgfqpoint{5.254022in}{1.570383in}}%
\pgfpathlineto{\pgfqpoint{5.254198in}{1.562843in}}%
\pgfpathlineto{\pgfqpoint{5.254816in}{1.576950in}}%
\pgfpathlineto{\pgfqpoint{5.255522in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{5.256611in}{1.600629in}}%
\pgfpathlineto{\pgfqpoint{5.257377in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{5.258760in}{1.581689in}}%
\pgfpathlineto{\pgfqpoint{5.258407in}{1.593680in}}%
\pgfpathlineto{\pgfqpoint{5.258878in}{1.586355in}}%
\pgfpathlineto{\pgfqpoint{5.259966in}{1.602967in}}%
\pgfpathlineto{\pgfqpoint{5.260702in}{1.598084in}}%
\pgfpathlineto{\pgfqpoint{5.261144in}{1.585799in}}%
\pgfpathlineto{\pgfqpoint{5.262144in}{1.602511in}}%
\pgfpathlineto{\pgfqpoint{5.262262in}{1.595971in}}%
\pgfpathlineto{\pgfqpoint{5.263233in}{1.600384in}}%
\pgfpathlineto{\pgfqpoint{5.263616in}{1.589321in}}%
\pgfpathlineto{\pgfqpoint{5.263969in}{1.577536in}}%
\pgfpathlineto{\pgfqpoint{5.265058in}{1.594517in}}%
\pgfpathlineto{\pgfqpoint{5.265647in}{1.606152in}}%
\pgfpathlineto{\pgfqpoint{5.266117in}{1.587508in}}%
\pgfpathlineto{\pgfqpoint{5.266412in}{1.587933in}}%
\pgfpathlineto{\pgfqpoint{5.266441in}{1.585400in}}%
\pgfpathlineto{\pgfqpoint{5.267648in}{1.613372in}}%
\pgfpathlineto{\pgfqpoint{5.267854in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{5.268943in}{1.606534in}}%
\pgfpathlineto{\pgfqpoint{5.269119in}{1.613199in}}%
\pgfpathlineto{\pgfqpoint{5.270973in}{1.578543in}}%
\pgfpathlineto{\pgfqpoint{5.271003in}{1.579721in}}%
\pgfpathlineto{\pgfqpoint{5.272622in}{1.588839in}}%
\pgfpathlineto{\pgfqpoint{5.271562in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{5.272680in}{1.587465in}}%
\pgfpathlineto{\pgfqpoint{5.273828in}{1.559832in}}%
\pgfpathlineto{\pgfqpoint{5.274387in}{1.571494in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{5.276006in}{1.577884in}}%
\pgfpathlineto{\pgfqpoint{5.276094in}{1.570367in}}%
\pgfpathlineto{\pgfqpoint{5.276771in}{1.586446in}}%
\pgfpathlineto{\pgfqpoint{5.277419in}{1.586381in}}%
\pgfpathlineto{\pgfqpoint{5.277595in}{1.593306in}}%
\pgfpathlineto{\pgfqpoint{5.278213in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{5.278802in}{1.582268in}}%
\pgfpathlineto{\pgfqpoint{5.279891in}{1.592046in}}%
\pgfpathlineto{\pgfqpoint{5.280362in}{1.577390in}}%
\pgfpathlineto{\pgfqpoint{5.281156in}{1.594063in}}%
\pgfpathlineto{\pgfqpoint{5.281716in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{5.281951in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{5.283128in}{1.565867in}}%
\pgfpathlineto{\pgfqpoint{5.282451in}{1.582781in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{1.580153in}}%
\pgfpathlineto{\pgfqpoint{5.284865in}{1.587177in}}%
\pgfpathlineto{\pgfqpoint{5.284099in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{5.284982in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{5.285394in}{1.567889in}}%
\pgfpathlineto{\pgfqpoint{5.286130in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{5.286513in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{5.287042in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{5.288337in}{1.593003in}}%
\pgfpathlineto{\pgfqpoint{5.289721in}{1.573698in}}%
\pgfpathlineto{\pgfqpoint{5.288808in}{1.596596in}}%
\pgfpathlineto{\pgfqpoint{5.290015in}{1.578089in}}%
\pgfpathlineto{\pgfqpoint{5.290957in}{1.589892in}}%
\pgfpathlineto{\pgfqpoint{5.290250in}{1.572774in}}%
\pgfpathlineto{\pgfqpoint{5.291575in}{1.581182in}}%
\pgfpathlineto{\pgfqpoint{5.293193in}{1.562226in}}%
\pgfpathlineto{\pgfqpoint{5.293311in}{1.563372in}}%
\pgfpathlineto{\pgfqpoint{5.293841in}{1.573971in}}%
\pgfpathlineto{\pgfqpoint{5.294694in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{5.294812in}{1.562055in}}%
\pgfpathlineto{\pgfqpoint{5.294841in}{1.559577in}}%
\pgfpathlineto{\pgfqpoint{5.296078in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{5.296254in}{1.569258in}}%
\pgfpathlineto{\pgfqpoint{5.296342in}{1.572842in}}%
\pgfpathlineto{\pgfqpoint{5.297490in}{1.557161in}}%
\pgfpathlineto{\pgfqpoint{5.297549in}{1.559606in}}%
\pgfpathlineto{\pgfqpoint{5.297784in}{1.550949in}}%
\pgfpathlineto{\pgfqpoint{5.298373in}{1.564367in}}%
\pgfpathlineto{\pgfqpoint{5.299109in}{1.557971in}}%
\pgfpathlineto{\pgfqpoint{5.300463in}{1.572988in}}%
\pgfpathlineto{\pgfqpoint{5.300845in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{5.301051in}{1.556530in}}%
\pgfpathlineto{\pgfqpoint{5.302199in}{1.570530in}}%
\pgfpathlineto{\pgfqpoint{5.302346in}{1.569138in}}%
\pgfpathlineto{\pgfqpoint{5.303023in}{1.578163in}}%
\pgfpathlineto{\pgfqpoint{5.303317in}{1.560575in}}%
\pgfpathlineto{\pgfqpoint{5.304024in}{1.574602in}}%
\pgfpathlineto{\pgfqpoint{5.304200in}{1.567016in}}%
\pgfpathlineto{\pgfqpoint{5.304966in}{1.579521in}}%
\pgfpathlineto{\pgfqpoint{5.305613in}{1.568826in}}%
\pgfpathlineto{\pgfqpoint{5.305819in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{5.306731in}{1.552099in}}%
\pgfpathlineto{\pgfqpoint{5.306908in}{1.559464in}}%
\pgfpathlineto{\pgfqpoint{5.307997in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{5.307173in}{1.566710in}}%
\pgfpathlineto{\pgfqpoint{5.308468in}{1.557775in}}%
\pgfpathlineto{\pgfqpoint{5.308615in}{1.563860in}}%
\pgfpathlineto{\pgfqpoint{5.309498in}{1.545471in}}%
\pgfpathlineto{\pgfqpoint{5.309851in}{1.552962in}}%
\pgfpathlineto{\pgfqpoint{5.310381in}{1.534898in}}%
\pgfpathlineto{\pgfqpoint{5.311293in}{1.555015in}}%
\pgfpathlineto{\pgfqpoint{5.311411in}{1.548882in}}%
\pgfpathlineto{\pgfqpoint{5.312029in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{5.311705in}{1.546519in}}%
\pgfpathlineto{\pgfqpoint{5.312971in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{5.314148in}{1.560063in}}%
\pgfpathlineto{\pgfqpoint{5.314472in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{5.316473in}{1.574976in}}%
\pgfpathlineto{\pgfqpoint{5.314707in}{1.550261in}}%
\pgfpathlineto{\pgfqpoint{5.316502in}{1.572472in}}%
\pgfpathlineto{\pgfqpoint{5.316620in}{1.566189in}}%
\pgfpathlineto{\pgfqpoint{5.317709in}{1.591392in}}%
\pgfpathlineto{\pgfqpoint{5.317915in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{5.318150in}{1.586729in}}%
\pgfpathlineto{\pgfqpoint{5.318857in}{1.559716in}}%
\pgfpathlineto{\pgfqpoint{5.319004in}{1.565778in}}%
\pgfpathlineto{\pgfqpoint{5.319710in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{5.320387in}{1.570849in}}%
\pgfpathlineto{\pgfqpoint{5.320475in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{5.321417in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{5.322300in}{1.583708in}}%
\pgfpathlineto{\pgfqpoint{5.323860in}{1.568727in}}%
\pgfpathlineto{\pgfqpoint{5.323948in}{1.572315in}}%
\pgfpathlineto{\pgfqpoint{5.325891in}{1.594384in}}%
\pgfpathlineto{\pgfqpoint{5.324036in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{5.325979in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{5.326567in}{1.587585in}}%
\pgfpathlineto{\pgfqpoint{5.327421in}{1.602223in}}%
\pgfpathlineto{\pgfqpoint{5.327480in}{1.597101in}}%
\pgfpathlineto{\pgfqpoint{5.327509in}{1.598240in}}%
\pgfpathlineto{\pgfqpoint{5.328127in}{1.585477in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{1.593303in}}%
\pgfpathlineto{\pgfqpoint{5.329422in}{1.580940in}}%
\pgfpathlineto{\pgfqpoint{5.330040in}{1.594192in}}%
\pgfpathlineto{\pgfqpoint{5.330511in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{5.331571in}{1.595341in}}%
\pgfpathlineto{\pgfqpoint{5.330688in}{1.582764in}}%
\pgfpathlineto{\pgfqpoint{5.332041in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{5.332777in}{1.572923in}}%
\pgfpathlineto{\pgfqpoint{5.332277in}{1.586222in}}%
\pgfpathlineto{\pgfqpoint{5.333601in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{5.334455in}{1.591770in}}%
\pgfpathlineto{\pgfqpoint{5.335014in}{1.577007in}}%
\pgfpathlineto{\pgfqpoint{5.335043in}{1.574498in}}%
\pgfpathlineto{\pgfqpoint{5.335956in}{1.592323in}}%
\pgfpathlineto{\pgfqpoint{5.336397in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{5.337015in}{1.593377in}}%
\pgfpathlineto{\pgfqpoint{5.337251in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{5.337898in}{1.587631in}}%
\pgfpathlineto{\pgfqpoint{5.339281in}{1.579070in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{1.596399in}}%
\pgfpathlineto{\pgfqpoint{5.339487in}{1.583569in}}%
\pgfpathlineto{\pgfqpoint{5.340311in}{1.593931in}}%
\pgfpathlineto{\pgfqpoint{5.340606in}{1.579642in}}%
\pgfpathlineto{\pgfqpoint{5.340988in}{1.583787in}}%
\pgfpathlineto{\pgfqpoint{5.341989in}{1.593657in}}%
\pgfpathlineto{\pgfqpoint{5.342578in}{1.576195in}}%
\pgfpathlineto{\pgfqpoint{5.343931in}{1.582982in}}%
\pgfpathlineto{\pgfqpoint{5.343402in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{5.344167in}{1.581312in}}%
\pgfpathlineto{\pgfqpoint{5.345462in}{1.559932in}}%
\pgfpathlineto{\pgfqpoint{5.344343in}{1.584651in}}%
\pgfpathlineto{\pgfqpoint{5.345874in}{1.565812in}}%
\pgfpathlineto{\pgfqpoint{5.346315in}{1.572719in}}%
\pgfpathlineto{\pgfqpoint{5.347022in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{5.347286in}{1.561026in}}%
\pgfpathlineto{\pgfqpoint{5.348287in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{5.348934in}{1.549408in}}%
\pgfpathlineto{\pgfqpoint{5.349347in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{5.350229in}{1.541320in}}%
\pgfpathlineto{\pgfqpoint{5.350318in}{1.545084in}}%
\pgfpathlineto{\pgfqpoint{5.351318in}{1.529122in}}%
\pgfpathlineto{\pgfqpoint{5.350494in}{1.545231in}}%
\pgfpathlineto{\pgfqpoint{5.351966in}{1.534951in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{1.538880in}}%
\pgfpathlineto{\pgfqpoint{5.352937in}{1.521748in}}%
\pgfpathlineto{\pgfqpoint{5.353349in}{1.528725in}}%
\pgfpathlineto{\pgfqpoint{5.353967in}{1.508169in}}%
\pgfpathlineto{\pgfqpoint{5.355027in}{1.514999in}}%
\pgfpathlineto{\pgfqpoint{5.355674in}{1.532364in}}%
\pgfpathlineto{\pgfqpoint{5.356351in}{1.514114in}}%
\pgfpathlineto{\pgfqpoint{5.356586in}{1.517201in}}%
\pgfpathlineto{\pgfqpoint{5.357734in}{1.505943in}}%
\pgfpathlineto{\pgfqpoint{5.356792in}{1.519016in}}%
\pgfpathlineto{\pgfqpoint{5.358205in}{1.508723in}}%
\pgfpathlineto{\pgfqpoint{5.359412in}{1.518780in}}%
\pgfpathlineto{\pgfqpoint{5.358499in}{1.503575in}}%
\pgfpathlineto{\pgfqpoint{5.359677in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{5.360795in}{1.503590in}}%
\pgfpathlineto{\pgfqpoint{5.360501in}{1.516196in}}%
\pgfpathlineto{\pgfqpoint{5.361178in}{1.509774in}}%
\pgfpathlineto{\pgfqpoint{5.362767in}{1.529197in}}%
\pgfpathlineto{\pgfqpoint{5.361413in}{1.501953in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{1.524750in}}%
\pgfpathlineto{\pgfqpoint{5.363179in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{5.363620in}{1.529788in}}%
\pgfpathlineto{\pgfqpoint{5.364562in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{5.364650in}{1.527024in}}%
\pgfpathlineto{\pgfqpoint{5.365474in}{1.511964in}}%
\pgfpathlineto{\pgfqpoint{5.365916in}{1.516888in}}%
\pgfpathlineto{\pgfqpoint{5.367417in}{1.506580in}}%
\pgfpathlineto{\pgfqpoint{5.366063in}{1.519751in}}%
\pgfpathlineto{\pgfqpoint{5.367505in}{1.510569in}}%
\pgfpathlineto{\pgfqpoint{5.368829in}{1.535986in}}%
\pgfpathlineto{\pgfqpoint{5.367564in}{1.509524in}}%
\pgfpathlineto{\pgfqpoint{5.369330in}{1.524582in}}%
\pgfpathlineto{\pgfqpoint{5.369389in}{1.519796in}}%
\pgfpathlineto{\pgfqpoint{5.370066in}{1.538220in}}%
\pgfpathlineto{\pgfqpoint{5.370831in}{1.527146in}}%
\pgfpathlineto{\pgfqpoint{5.372332in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{5.372626in}{1.541789in}}%
\pgfpathlineto{\pgfqpoint{5.374215in}{1.518104in}}%
\pgfpathlineto{\pgfqpoint{5.372979in}{1.545826in}}%
\pgfpathlineto{\pgfqpoint{5.374362in}{1.524613in}}%
\pgfpathlineto{\pgfqpoint{5.376275in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{5.374804in}{1.521739in}}%
\pgfpathlineto{\pgfqpoint{5.376334in}{1.543634in}}%
\pgfpathlineto{\pgfqpoint{5.376364in}{1.541197in}}%
\pgfpathlineto{\pgfqpoint{5.377247in}{1.559860in}}%
\pgfpathlineto{\pgfqpoint{5.377659in}{1.558544in}}%
\pgfpathlineto{\pgfqpoint{5.379454in}{1.572912in}}%
\pgfpathlineto{\pgfqpoint{5.377835in}{1.558455in}}%
\pgfpathlineto{\pgfqpoint{5.379483in}{1.570412in}}%
\pgfpathlineto{\pgfqpoint{5.380660in}{1.548740in}}%
\pgfpathlineto{\pgfqpoint{5.379601in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{5.381190in}{1.556044in}}%
\pgfpathlineto{\pgfqpoint{5.382956in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{5.381602in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{5.383044in}{1.569564in}}%
\pgfpathlineto{\pgfqpoint{5.383162in}{1.563298in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{5.384339in}{1.588297in}}%
\pgfpathlineto{\pgfqpoint{5.384604in}{1.598615in}}%
\pgfpathlineto{\pgfqpoint{5.385281in}{1.584389in}}%
\pgfpathlineto{\pgfqpoint{5.386017in}{1.594704in}}%
\pgfpathlineto{\pgfqpoint{5.387488in}{1.578784in}}%
\pgfpathlineto{\pgfqpoint{5.387665in}{1.582126in}}%
\pgfpathlineto{\pgfqpoint{5.387724in}{1.584463in}}%
\pgfpathlineto{\pgfqpoint{5.388459in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{5.389107in}{1.580985in}}%
\pgfpathlineto{\pgfqpoint{5.390255in}{1.571563in}}%
\pgfpathlineto{\pgfqpoint{5.389872in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{5.390696in}{1.574597in}}%
\pgfpathlineto{\pgfqpoint{5.391844in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{5.392344in}{1.581959in}}%
\pgfpathlineto{\pgfqpoint{5.393963in}{1.569217in}}%
\pgfpathlineto{\pgfqpoint{5.393168in}{1.585326in}}%
\pgfpathlineto{\pgfqpoint{5.393992in}{1.570414in}}%
\pgfpathlineto{\pgfqpoint{5.394640in}{1.574596in}}%
\pgfpathlineto{\pgfqpoint{5.394434in}{1.566223in}}%
\pgfpathlineto{\pgfqpoint{5.395405in}{1.568770in}}%
\pgfpathlineto{\pgfqpoint{5.395788in}{1.558621in}}%
\pgfpathlineto{\pgfqpoint{5.396818in}{1.578373in}}%
\pgfpathlineto{\pgfqpoint{5.396847in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{5.398230in}{1.590693in}}%
\pgfpathlineto{\pgfqpoint{5.397230in}{1.565509in}}%
\pgfpathlineto{\pgfqpoint{5.398495in}{1.582675in}}%
\pgfpathlineto{\pgfqpoint{5.398790in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{5.399820in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{5.401232in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{5.399996in}{1.593745in}}%
\pgfpathlineto{\pgfqpoint{5.401527in}{1.604566in}}%
\pgfpathlineto{\pgfqpoint{5.402998in}{1.580586in}}%
\pgfpathlineto{\pgfqpoint{5.401791in}{1.607279in}}%
\pgfpathlineto{\pgfqpoint{5.403234in}{1.589899in}}%
\pgfpathlineto{\pgfqpoint{5.403322in}{1.593349in}}%
\pgfpathlineto{\pgfqpoint{5.404234in}{1.584905in}}%
\pgfpathlineto{\pgfqpoint{5.404646in}{1.586361in}}%
\pgfpathlineto{\pgfqpoint{5.404823in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{5.406000in}{1.598807in}}%
\pgfpathlineto{\pgfqpoint{5.406059in}{1.597389in}}%
\pgfpathlineto{\pgfqpoint{5.406441in}{1.590070in}}%
\pgfpathlineto{\pgfqpoint{5.407795in}{1.605347in}}%
\pgfpathlineto{\pgfqpoint{5.407825in}{1.602778in}}%
\pgfpathlineto{\pgfqpoint{5.409002in}{1.628271in}}%
\pgfpathlineto{\pgfqpoint{5.409061in}{1.626728in}}%
\pgfpathlineto{\pgfqpoint{5.409090in}{1.627801in}}%
\pgfpathlineto{\pgfqpoint{5.409797in}{1.609649in}}%
\pgfpathlineto{\pgfqpoint{5.410120in}{1.610726in}}%
\pgfpathlineto{\pgfqpoint{5.410267in}{1.601540in}}%
\pgfpathlineto{\pgfqpoint{5.411445in}{1.619943in}}%
\pgfpathlineto{\pgfqpoint{5.411533in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{5.412269in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{5.411945in}{1.612661in}}%
\pgfpathlineto{\pgfqpoint{5.413093in}{1.621972in}}%
\pgfpathlineto{\pgfqpoint{5.414241in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{5.414770in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{5.414800in}{1.609323in}}%
\pgfpathlineto{\pgfqpoint{5.415418in}{1.592584in}}%
\pgfpathlineto{\pgfqpoint{5.415977in}{1.595748in}}%
\pgfpathlineto{\pgfqpoint{5.417507in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{1.581161in}}%
\pgfpathlineto{\pgfqpoint{5.417684in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{5.418655in}{1.562553in}}%
\pgfpathlineto{\pgfqpoint{5.418920in}{1.551412in}}%
\pgfpathlineto{\pgfqpoint{5.419891in}{1.569350in}}%
\pgfpathlineto{\pgfqpoint{5.420303in}{1.553136in}}%
\pgfpathlineto{\pgfqpoint{5.420391in}{1.556823in}}%
\pgfpathlineto{\pgfqpoint{5.420539in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{5.421686in}{1.548679in}}%
\pgfpathlineto{\pgfqpoint{5.422363in}{1.529718in}}%
\pgfpathlineto{\pgfqpoint{5.423364in}{1.536003in}}%
\pgfpathlineto{\pgfqpoint{5.423658in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{5.424129in}{1.521101in}}%
\pgfpathlineto{\pgfqpoint{5.424894in}{1.536092in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{1.533672in}}%
\pgfpathlineto{\pgfqpoint{5.425336in}{1.547641in}}%
\pgfpathlineto{\pgfqpoint{5.426395in}{1.537523in}}%
\pgfpathlineto{\pgfqpoint{5.428308in}{1.559897in}}%
\pgfpathlineto{\pgfqpoint{5.427249in}{1.533528in}}%
\pgfpathlineto{\pgfqpoint{5.428338in}{1.557424in}}%
\pgfpathlineto{\pgfqpoint{5.429691in}{1.533297in}}%
\pgfpathlineto{\pgfqpoint{5.430015in}{1.543543in}}%
\pgfpathlineto{\pgfqpoint{5.430162in}{1.549780in}}%
\pgfpathlineto{\pgfqpoint{5.431016in}{1.534497in}}%
\pgfpathlineto{\pgfqpoint{5.431516in}{1.544860in}}%
\pgfpathlineto{\pgfqpoint{5.431546in}{1.542421in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{1.557786in}}%
\pgfpathlineto{\pgfqpoint{5.432929in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{5.434283in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{5.433017in}{1.549174in}}%
\pgfpathlineto{\pgfqpoint{5.434695in}{1.563396in}}%
\pgfpathlineto{\pgfqpoint{5.436019in}{1.541289in}}%
\pgfpathlineto{\pgfqpoint{5.436372in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{5.437049in}{1.540592in}}%
\pgfpathlineto{\pgfqpoint{5.438256in}{1.565444in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{1.562959in}}%
\pgfpathlineto{\pgfqpoint{5.439580in}{1.582107in}}%
\pgfpathlineto{\pgfqpoint{5.439668in}{1.574563in}}%
\pgfpathlineto{\pgfqpoint{5.439727in}{1.576933in}}%
\pgfpathlineto{\pgfqpoint{5.440463in}{1.559051in}}%
\pgfpathlineto{\pgfqpoint{5.440875in}{1.561221in}}%
\pgfpathlineto{\pgfqpoint{5.441464in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{5.442082in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{5.442347in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{5.442553in}{1.574883in}}%
\pgfpathlineto{\pgfqpoint{5.443171in}{1.541318in}}%
\pgfpathlineto{\pgfqpoint{5.443377in}{1.546399in}}%
\pgfpathlineto{\pgfqpoint{5.444083in}{1.536003in}}%
\pgfpathlineto{\pgfqpoint{5.444936in}{1.543019in}}%
\pgfpathlineto{\pgfqpoint{5.446467in}{1.559445in}}%
\pgfpathlineto{\pgfqpoint{5.446702in}{1.554527in}}%
\pgfpathlineto{\pgfqpoint{5.446967in}{1.550831in}}%
\pgfpathlineto{\pgfqpoint{5.447703in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{5.448144in}{1.562704in}}%
\pgfpathlineto{\pgfqpoint{5.448380in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{5.448998in}{1.549881in}}%
\pgfpathlineto{\pgfqpoint{5.449792in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{5.451205in}{1.552338in}}%
\pgfpathlineto{\pgfqpoint{5.451470in}{1.556030in}}%
\pgfpathlineto{\pgfqpoint{5.451705in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{5.453265in}{1.567821in}}%
\pgfpathlineto{\pgfqpoint{5.453618in}{1.560180in}}%
\pgfpathlineto{\pgfqpoint{5.454030in}{1.569670in}}%
\pgfpathlineto{\pgfqpoint{5.454825in}{1.565329in}}%
\pgfpathlineto{\pgfqpoint{5.456709in}{1.583567in}}%
\pgfpathlineto{\pgfqpoint{5.455678in}{1.552539in}}%
\pgfpathlineto{\pgfqpoint{5.456767in}{1.582216in}}%
\pgfpathlineto{\pgfqpoint{5.457474in}{1.577080in}}%
\pgfpathlineto{\pgfqpoint{5.457974in}{1.589553in}}%
\pgfpathlineto{\pgfqpoint{5.458239in}{1.585239in}}%
\pgfpathlineto{\pgfqpoint{5.458474in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{1.583391in}}%
\pgfpathlineto{\pgfqpoint{5.459769in}{1.586241in}}%
\pgfpathlineto{\pgfqpoint{5.460888in}{1.582161in}}%
\pgfpathlineto{\pgfqpoint{5.460211in}{1.596218in}}%
\pgfpathlineto{\pgfqpoint{5.461329in}{1.584780in}}%
\pgfpathlineto{\pgfqpoint{5.462536in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{5.463183in}{1.600701in}}%
\pgfpathlineto{\pgfqpoint{5.464596in}{1.592091in}}%
\pgfpathlineto{\pgfqpoint{5.464007in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{5.464743in}{1.597807in}}%
\pgfpathlineto{\pgfqpoint{5.465597in}{1.608481in}}%
\pgfpathlineto{\pgfqpoint{5.464978in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{5.466362in}{1.601102in}}%
\pgfpathlineto{\pgfqpoint{5.466627in}{1.596517in}}%
\pgfpathlineto{\pgfqpoint{5.467863in}{1.603456in}}%
\pgfpathlineto{\pgfqpoint{5.468039in}{1.606498in}}%
\pgfpathlineto{\pgfqpoint{5.468481in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{1.605628in}}%
\pgfpathlineto{\pgfqpoint{5.470600in}{1.594204in}}%
\pgfpathlineto{\pgfqpoint{5.469599in}{1.607541in}}%
\pgfpathlineto{\pgfqpoint{5.471012in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{5.471129in}{1.607202in}}%
\pgfpathlineto{\pgfqpoint{5.471895in}{1.581557in}}%
\pgfpathlineto{\pgfqpoint{5.472248in}{1.591784in}}%
\pgfpathlineto{\pgfqpoint{5.473543in}{1.565608in}}%
\pgfpathlineto{\pgfqpoint{5.472454in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{5.473955in}{1.574993in}}%
\pgfpathlineto{\pgfqpoint{5.475632in}{1.607070in}}%
\pgfpathlineto{\pgfqpoint{5.476044in}{1.600699in}}%
\pgfpathlineto{\pgfqpoint{5.477751in}{1.565093in}}%
\pgfpathlineto{\pgfqpoint{5.477957in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{5.479370in}{1.582843in}}%
\pgfpathlineto{\pgfqpoint{5.478252in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{5.479929in}{1.572095in}}%
\pgfpathlineto{\pgfqpoint{5.480341in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{5.481165in}{1.573429in}}%
\pgfpathlineto{\pgfqpoint{5.481489in}{1.582696in}}%
\pgfpathlineto{\pgfqpoint{5.482313in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{5.482342in}{1.561701in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{1.551724in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{1.567427in}}%
\pgfpathlineto{\pgfqpoint{5.484167in}{1.574364in}}%
\pgfpathlineto{\pgfqpoint{5.484520in}{1.562884in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{5.486698in}{1.559560in}}%
\pgfpathlineto{\pgfqpoint{5.487051in}{1.563009in}}%
\pgfpathlineto{\pgfqpoint{5.487699in}{1.567487in}}%
\pgfpathlineto{\pgfqpoint{5.488111in}{1.547694in}}%
\pgfpathlineto{\pgfqpoint{5.488287in}{1.551451in}}%
\pgfpathlineto{\pgfqpoint{5.488434in}{1.539236in}}%
\pgfpathlineto{\pgfqpoint{5.489523in}{1.562925in}}%
\pgfpathlineto{\pgfqpoint{5.489729in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{5.491495in}{1.574111in}}%
\pgfpathlineto{\pgfqpoint{5.489788in}{1.555465in}}%
\pgfpathlineto{\pgfqpoint{5.491554in}{1.569112in}}%
\pgfpathlineto{\pgfqpoint{5.493349in}{1.543589in}}%
\pgfpathlineto{\pgfqpoint{5.491907in}{1.572428in}}%
\pgfpathlineto{\pgfqpoint{5.493379in}{1.544843in}}%
\pgfpathlineto{\pgfqpoint{5.495262in}{1.565239in}}%
\pgfpathlineto{\pgfqpoint{5.493909in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{5.495292in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{5.496910in}{1.548406in}}%
\pgfpathlineto{\pgfqpoint{5.496292in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{5.496969in}{1.550888in}}%
\pgfpathlineto{\pgfqpoint{5.497646in}{1.560779in}}%
\pgfpathlineto{\pgfqpoint{5.497058in}{1.547220in}}%
\pgfpathlineto{\pgfqpoint{5.498411in}{1.548600in}}%
\pgfpathlineto{\pgfqpoint{5.498470in}{1.543709in}}%
\pgfpathlineto{\pgfqpoint{5.499706in}{1.555345in}}%
\pgfpathlineto{\pgfqpoint{5.499853in}{1.554131in}}%
\pgfpathlineto{\pgfqpoint{5.500972in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{5.500678in}{1.548040in}}%
\pgfpathlineto{\pgfqpoint{5.501384in}{1.555534in}}%
\pgfpathlineto{\pgfqpoint{5.502944in}{1.539703in}}%
\pgfpathlineto{\pgfqpoint{5.501796in}{1.561654in}}%
\pgfpathlineto{\pgfqpoint{5.503032in}{1.543478in}}%
\pgfpathlineto{\pgfqpoint{5.503562in}{1.536484in}}%
\pgfpathlineto{\pgfqpoint{5.504916in}{1.560538in}}%
\pgfpathlineto{\pgfqpoint{5.506358in}{1.546689in}}%
\pgfpathlineto{\pgfqpoint{5.505798in}{1.563980in}}%
\pgfpathlineto{\pgfqpoint{5.506593in}{1.549235in}}%
\pgfpathlineto{\pgfqpoint{5.507829in}{1.553366in}}%
\pgfpathlineto{\pgfqpoint{5.506917in}{1.544452in}}%
\pgfpathlineto{\pgfqpoint{5.508094in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{5.508300in}{1.543711in}}%
\pgfpathlineto{\pgfqpoint{5.508212in}{1.551054in}}%
\pgfpathlineto{\pgfqpoint{5.509595in}{1.550569in}}%
\pgfpathlineto{\pgfqpoint{5.510448in}{1.560575in}}%
\pgfpathlineto{\pgfqpoint{5.509830in}{1.545716in}}%
\pgfpathlineto{\pgfqpoint{5.510978in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{5.511478in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{5.511832in}{1.549028in}}%
\pgfpathlineto{\pgfqpoint{5.512509in}{1.544558in}}%
\pgfpathlineto{\pgfqpoint{5.514392in}{1.575531in}}%
\pgfpathlineto{\pgfqpoint{5.512950in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{5.514569in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{5.516158in}{1.555328in}}%
\pgfpathlineto{\pgfqpoint{5.515069in}{1.573544in}}%
\pgfpathlineto{\pgfqpoint{5.516217in}{1.557781in}}%
\pgfpathlineto{\pgfqpoint{5.517453in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{5.516599in}{1.547898in}}%
\pgfpathlineto{\pgfqpoint{5.517747in}{1.558517in}}%
\pgfpathlineto{\pgfqpoint{5.519189in}{1.531369in}}%
\pgfpathlineto{\pgfqpoint{5.519484in}{1.540394in}}%
\pgfpathlineto{\pgfqpoint{5.519660in}{1.544236in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{1.525913in}}%
\pgfpathlineto{\pgfqpoint{5.520720in}{1.527533in}}%
\pgfpathlineto{\pgfqpoint{5.522250in}{1.517328in}}%
\pgfpathlineto{\pgfqpoint{5.521544in}{1.530526in}}%
\pgfpathlineto{\pgfqpoint{5.522368in}{1.518857in}}%
\pgfpathlineto{\pgfqpoint{5.524104in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{5.522515in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{5.524251in}{1.534730in}}%
\pgfpathlineto{\pgfqpoint{5.525546in}{1.528038in}}%
\pgfpathlineto{\pgfqpoint{5.524958in}{1.539484in}}%
\pgfpathlineto{\pgfqpoint{5.525811in}{1.532167in}}%
\pgfpathlineto{\pgfqpoint{5.527489in}{1.545495in}}%
\pgfpathlineto{\pgfqpoint{5.526576in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{5.527636in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{5.528725in}{1.535508in}}%
\pgfpathlineto{\pgfqpoint{5.529284in}{1.551955in}}%
\pgfpathlineto{\pgfqpoint{5.530579in}{1.540128in}}%
\pgfpathlineto{\pgfqpoint{5.529549in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{5.530844in}{1.547706in}}%
\pgfpathlineto{\pgfqpoint{5.532433in}{1.559322in}}%
\pgfpathlineto{\pgfqpoint{5.531167in}{1.539286in}}%
\pgfpathlineto{\pgfqpoint{5.532551in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{5.532933in}{1.543336in}}%
\pgfpathlineto{\pgfqpoint{5.533698in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{5.533993in}{1.565189in}}%
\pgfpathlineto{\pgfqpoint{5.535317in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{5.534052in}{1.563910in}}%
\pgfpathlineto{\pgfqpoint{5.536053in}{1.588436in}}%
\pgfpathlineto{\pgfqpoint{5.536641in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{5.537819in}{1.566484in}}%
\pgfpathlineto{\pgfqpoint{5.539349in}{1.570540in}}%
\pgfpathlineto{\pgfqpoint{5.538319in}{1.553820in}}%
\pgfpathlineto{\pgfqpoint{5.539408in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{5.539496in}{1.561786in}}%
\pgfpathlineto{\pgfqpoint{5.540350in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{5.540968in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{5.543204in}{1.599384in}}%
\pgfpathlineto{\pgfqpoint{5.543293in}{1.599102in}}%
\pgfpathlineto{\pgfqpoint{5.544234in}{1.587648in}}%
\pgfpathlineto{\pgfqpoint{5.543410in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{5.544882in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{5.544911in}{1.595606in}}%
\pgfpathlineto{\pgfqpoint{5.545500in}{1.585402in}}%
\pgfpathlineto{\pgfqpoint{5.546324in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{5.546618in}{1.577587in}}%
\pgfpathlineto{\pgfqpoint{5.547884in}{1.587136in}}%
\pgfpathlineto{\pgfqpoint{5.548884in}{1.589801in}}%
\pgfpathlineto{\pgfqpoint{5.548649in}{1.580487in}}%
\pgfpathlineto{\pgfqpoint{5.549297in}{1.583937in}}%
\pgfpathlineto{\pgfqpoint{5.550179in}{1.571220in}}%
\pgfpathlineto{\pgfqpoint{5.549709in}{1.585610in}}%
\pgfpathlineto{\pgfqpoint{5.550886in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{5.551209in}{1.586730in}}%
\pgfpathlineto{\pgfqpoint{5.551975in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{5.552004in}{1.563351in}}%
\pgfpathlineto{\pgfqpoint{5.553152in}{1.551893in}}%
\pgfpathlineto{\pgfqpoint{5.552652in}{1.564357in}}%
\pgfpathlineto{\pgfqpoint{5.553593in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{5.553799in}{1.567665in}}%
\pgfpathlineto{\pgfqpoint{5.554182in}{1.550342in}}%
\pgfpathlineto{\pgfqpoint{5.555094in}{1.558757in}}%
\pgfpathlineto{\pgfqpoint{5.555595in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{5.556478in}{1.571525in}}%
\pgfpathlineto{\pgfqpoint{5.556978in}{1.576976in}}%
\pgfpathlineto{\pgfqpoint{5.557154in}{1.569359in}}%
\pgfpathlineto{\pgfqpoint{5.557949in}{1.571910in}}%
\pgfpathlineto{\pgfqpoint{5.558567in}{1.556642in}}%
\pgfpathlineto{\pgfqpoint{5.558155in}{1.572897in}}%
\pgfpathlineto{\pgfqpoint{5.559627in}{1.559692in}}%
\pgfpathlineto{\pgfqpoint{5.559656in}{1.560911in}}%
\pgfpathlineto{\pgfqpoint{5.560686in}{1.541207in}}%
\pgfpathlineto{\pgfqpoint{5.560863in}{1.534042in}}%
\pgfpathlineto{\pgfqpoint{5.562040in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{5.562069in}{1.551867in}}%
\pgfpathlineto{\pgfqpoint{5.562305in}{1.554356in}}%
\pgfpathlineto{\pgfqpoint{5.563070in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{5.563158in}{1.535234in}}%
\pgfpathlineto{\pgfqpoint{5.563188in}{1.532814in}}%
\pgfpathlineto{\pgfqpoint{5.564483in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{5.564512in}{1.548788in}}%
\pgfpathlineto{\pgfqpoint{5.565601in}{1.561175in}}%
\pgfpathlineto{\pgfqpoint{5.565925in}{1.545161in}}%
\pgfpathlineto{\pgfqpoint{5.566866in}{1.537291in}}%
\pgfpathlineto{\pgfqpoint{5.567367in}{1.551258in}}%
\pgfpathlineto{\pgfqpoint{5.568897in}{1.560170in}}%
\pgfpathlineto{\pgfqpoint{5.568220in}{1.542771in}}%
\pgfpathlineto{\pgfqpoint{5.569074in}{1.560123in}}%
\pgfpathlineto{\pgfqpoint{5.570516in}{1.535893in}}%
\pgfpathlineto{\pgfqpoint{5.569309in}{1.562495in}}%
\pgfpathlineto{\pgfqpoint{5.570840in}{1.538715in}}%
\pgfpathlineto{\pgfqpoint{5.571310in}{1.544103in}}%
\pgfpathlineto{\pgfqpoint{5.571458in}{1.531966in}}%
\pgfpathlineto{\pgfqpoint{5.572252in}{1.536719in}}%
\pgfpathlineto{\pgfqpoint{5.574077in}{1.509464in}}%
\pgfpathlineto{\pgfqpoint{5.572605in}{1.540837in}}%
\pgfpathlineto{\pgfqpoint{5.574106in}{1.510791in}}%
\pgfpathlineto{\pgfqpoint{5.574518in}{1.507104in}}%
\pgfpathlineto{\pgfqpoint{5.576225in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{5.576784in}{1.532441in}}%
\pgfpathlineto{\pgfqpoint{5.577344in}{1.552645in}}%
\pgfpathlineto{\pgfqpoint{5.577697in}{1.541734in}}%
\pgfpathlineto{\pgfqpoint{5.578815in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{5.579080in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{5.579139in}{1.539972in}}%
\pgfpathlineto{\pgfqpoint{5.579816in}{1.535729in}}%
\pgfpathlineto{\pgfqpoint{5.580522in}{1.547509in}}%
\pgfpathlineto{\pgfqpoint{5.580640in}{1.541450in}}%
\pgfpathlineto{\pgfqpoint{5.580964in}{1.547862in}}%
\pgfpathlineto{\pgfqpoint{5.581847in}{1.533972in}}%
\pgfpathlineto{\pgfqpoint{5.581994in}{1.536638in}}%
\pgfpathlineto{\pgfqpoint{5.582200in}{1.527125in}}%
\pgfpathlineto{\pgfqpoint{5.583347in}{1.550629in}}%
\pgfpathlineto{\pgfqpoint{5.583495in}{1.538423in}}%
\pgfpathlineto{\pgfqpoint{5.585260in}{1.550631in}}%
\pgfpathlineto{\pgfqpoint{5.585290in}{1.548180in}}%
\pgfpathlineto{\pgfqpoint{5.586261in}{1.566509in}}%
\pgfpathlineto{\pgfqpoint{5.586703in}{1.558942in}}%
\pgfpathlineto{\pgfqpoint{5.588262in}{1.568295in}}%
\pgfpathlineto{\pgfqpoint{5.587173in}{1.552647in}}%
\pgfpathlineto{\pgfqpoint{5.588380in}{1.565721in}}%
\pgfpathlineto{\pgfqpoint{5.590058in}{1.546964in}}%
\pgfpathlineto{\pgfqpoint{5.588763in}{1.570369in}}%
\pgfpathlineto{\pgfqpoint{5.590087in}{1.548209in}}%
\pgfpathlineto{\pgfqpoint{5.590823in}{1.553316in}}%
\pgfpathlineto{\pgfqpoint{5.591088in}{1.538726in}}%
\pgfpathlineto{\pgfqpoint{5.591529in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{5.591882in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{5.592235in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{5.593001in}{1.549554in}}%
\pgfpathlineto{\pgfqpoint{5.593059in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{5.594001in}{1.533134in}}%
\pgfpathlineto{\pgfqpoint{5.594090in}{1.533263in}}%
\pgfpathlineto{\pgfqpoint{5.594119in}{1.530848in}}%
\pgfpathlineto{\pgfqpoint{5.595061in}{1.549076in}}%
\pgfpathlineto{\pgfqpoint{5.595473in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{5.596444in}{1.552400in}}%
\pgfpathlineto{\pgfqpoint{5.596797in}{1.541486in}}%
\pgfpathlineto{\pgfqpoint{5.597121in}{1.551509in}}%
\pgfpathlineto{\pgfqpoint{5.597327in}{1.545416in}}%
\pgfpathlineto{\pgfqpoint{5.598328in}{1.568686in}}%
\pgfpathlineto{\pgfqpoint{5.598445in}{1.566119in}}%
\pgfpathlineto{\pgfqpoint{5.598946in}{1.568199in}}%
\pgfpathlineto{\pgfqpoint{5.599387in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{5.599858in}{1.561528in}}%
\pgfpathlineto{\pgfqpoint{5.601565in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{5.600535in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{5.601594in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{5.602036in}{1.549516in}}%
\pgfpathlineto{\pgfqpoint{5.602330in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{5.603095in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{5.603360in}{1.539441in}}%
\pgfpathlineto{\pgfqpoint{5.604390in}{1.557231in}}%
\pgfpathlineto{\pgfqpoint{5.604449in}{1.555993in}}%
\pgfpathlineto{\pgfqpoint{5.604478in}{1.557219in}}%
\pgfpathlineto{\pgfqpoint{5.605214in}{1.525755in}}%
\pgfpathlineto{\pgfqpoint{5.605420in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{5.605450in}{1.532317in}}%
\pgfpathlineto{\pgfqpoint{5.606391in}{1.554210in}}%
\pgfpathlineto{\pgfqpoint{5.606745in}{1.550605in}}%
\pgfpathlineto{\pgfqpoint{5.608040in}{1.577817in}}%
\pgfpathlineto{\pgfqpoint{5.608716in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{5.609070in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{5.609953in}{1.588981in}}%
\pgfpathlineto{\pgfqpoint{5.610070in}{1.586239in}}%
\pgfpathlineto{\pgfqpoint{5.611630in}{1.595748in}}%
\pgfpathlineto{\pgfqpoint{5.610335in}{1.581901in}}%
\pgfpathlineto{\pgfqpoint{5.611689in}{1.590655in}}%
\pgfpathlineto{\pgfqpoint{5.613102in}{1.579490in}}%
\pgfpathlineto{\pgfqpoint{5.612660in}{1.602838in}}%
\pgfpathlineto{\pgfqpoint{5.613278in}{1.586503in}}%
\pgfpathlineto{\pgfqpoint{5.613602in}{1.577182in}}%
\pgfpathlineto{\pgfqpoint{5.615250in}{1.604751in}}%
\pgfpathlineto{\pgfqpoint{5.616280in}{1.595992in}}%
\pgfpathlineto{\pgfqpoint{5.615485in}{1.610017in}}%
\pgfpathlineto{\pgfqpoint{5.616780in}{1.604054in}}%
\pgfpathlineto{\pgfqpoint{5.618458in}{1.636626in}}%
\pgfpathlineto{\pgfqpoint{5.618988in}{1.630009in}}%
\pgfpathlineto{\pgfqpoint{5.619076in}{1.625837in}}%
\pgfpathlineto{\pgfqpoint{5.619576in}{1.636571in}}%
\pgfpathlineto{\pgfqpoint{5.620518in}{1.629981in}}%
\pgfpathlineto{\pgfqpoint{5.622578in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{5.620783in}{1.628491in}}%
\pgfpathlineto{\pgfqpoint{5.622608in}{1.652566in}}%
\pgfpathlineto{\pgfqpoint{5.623226in}{1.633780in}}%
\pgfpathlineto{\pgfqpoint{5.624285in}{1.638191in}}%
\pgfpathlineto{\pgfqpoint{5.624344in}{1.640287in}}%
\pgfpathlineto{\pgfqpoint{5.625345in}{1.624491in}}%
\pgfpathlineto{\pgfqpoint{5.625845in}{1.620734in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{1.634811in}}%
\pgfpathlineto{\pgfqpoint{5.626875in}{1.625037in}}%
\pgfpathlineto{\pgfqpoint{5.627052in}{1.631464in}}%
\pgfpathlineto{\pgfqpoint{5.628111in}{1.618492in}}%
\pgfpathlineto{\pgfqpoint{5.628288in}{1.621316in}}%
\pgfpathlineto{\pgfqpoint{5.629465in}{1.602554in}}%
\pgfpathlineto{\pgfqpoint{5.629936in}{1.609373in}}%
\pgfpathlineto{\pgfqpoint{5.629995in}{1.611592in}}%
\pgfpathlineto{\pgfqpoint{5.630789in}{1.586986in}}%
\pgfpathlineto{\pgfqpoint{5.630907in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{5.632614in}{1.566936in}}%
\pgfpathlineto{\pgfqpoint{5.631496in}{1.596281in}}%
\pgfpathlineto{\pgfqpoint{5.632643in}{1.568138in}}%
\pgfpathlineto{\pgfqpoint{5.632673in}{1.569337in}}%
\pgfpathlineto{\pgfqpoint{5.633320in}{1.551924in}}%
\pgfpathlineto{\pgfqpoint{5.633879in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{5.635998in}{1.501417in}}%
\pgfpathlineto{\pgfqpoint{5.634144in}{1.564012in}}%
\pgfpathlineto{\pgfqpoint{5.636028in}{1.502761in}}%
\pgfpathlineto{\pgfqpoint{5.636499in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{5.636852in}{1.495922in}}%
\pgfpathlineto{\pgfqpoint{5.637470in}{1.498384in}}%
\pgfpathlineto{\pgfqpoint{5.639236in}{1.466611in}}%
\pgfpathlineto{\pgfqpoint{5.639324in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{5.639412in}{1.475075in}}%
\pgfpathlineto{\pgfqpoint{5.640119in}{1.450290in}}%
\pgfpathlineto{\pgfqpoint{5.640531in}{1.455767in}}%
\pgfpathlineto{\pgfqpoint{5.641884in}{1.434345in}}%
\pgfpathlineto{\pgfqpoint{5.640737in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{5.642297in}{1.436654in}}%
\pgfpathlineto{\pgfqpoint{5.642473in}{1.438180in}}%
\pgfpathlineto{\pgfqpoint{5.643474in}{1.419142in}}%
\pgfpathlineto{\pgfqpoint{5.643503in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{5.645004in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{5.645210in}{1.406807in}}%
\pgfpathlineto{\pgfqpoint{5.645328in}{1.412975in}}%
\pgfpathlineto{\pgfqpoint{5.646181in}{1.402462in}}%
\pgfpathlineto{\pgfqpoint{5.646711in}{1.408216in}}%
\pgfpathlineto{\pgfqpoint{5.648447in}{1.389798in}}%
\pgfpathlineto{\pgfqpoint{5.646976in}{1.411086in}}%
\pgfpathlineto{\pgfqpoint{5.648477in}{1.391382in}}%
\pgfpathlineto{\pgfqpoint{5.649478in}{1.400825in}}%
\pgfpathlineto{\pgfqpoint{5.648771in}{1.385048in}}%
\pgfpathlineto{\pgfqpoint{5.650154in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{5.651597in}{1.384465in}}%
\pgfpathlineto{\pgfqpoint{5.650978in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{5.651832in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{5.652921in}{1.396648in}}%
\pgfpathlineto{\pgfqpoint{5.653245in}{1.384541in}}%
\pgfpathlineto{\pgfqpoint{5.653774in}{1.369161in}}%
\pgfpathlineto{\pgfqpoint{5.653333in}{1.385642in}}%
\pgfpathlineto{\pgfqpoint{5.654863in}{1.377014in}}%
\pgfpathlineto{\pgfqpoint{5.655040in}{1.382958in}}%
\pgfpathlineto{\pgfqpoint{5.656247in}{1.375050in}}%
\pgfpathlineto{\pgfqpoint{5.656394in}{1.379420in}}%
\pgfpathlineto{\pgfqpoint{5.656482in}{1.376865in}}%
\pgfpathlineto{\pgfqpoint{5.657335in}{1.386400in}}%
\pgfpathlineto{\pgfqpoint{5.657895in}{1.379922in}}%
\pgfpathlineto{\pgfqpoint{5.658159in}{1.386936in}}%
\pgfpathlineto{\pgfqpoint{5.658660in}{1.370020in}}%
\pgfpathlineto{\pgfqpoint{5.659278in}{1.374478in}}%
\pgfpathlineto{\pgfqpoint{5.660691in}{1.360525in}}%
\pgfpathlineto{\pgfqpoint{5.659425in}{1.375197in}}%
\pgfpathlineto{\pgfqpoint{5.660926in}{1.366246in}}%
\pgfpathlineto{\pgfqpoint{5.661721in}{1.376941in}}%
\pgfpathlineto{\pgfqpoint{5.662427in}{1.364220in}}%
\pgfpathlineto{\pgfqpoint{5.662486in}{1.367496in}}%
\pgfpathlineto{\pgfqpoint{5.663987in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{5.663074in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{5.664222in}{1.353986in}}%
\pgfpathlineto{\pgfqpoint{5.665370in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{5.665870in}{1.343874in}}%
\pgfpathlineto{\pgfqpoint{5.665929in}{1.347236in}}%
\pgfpathlineto{\pgfqpoint{5.667224in}{1.336491in}}%
\pgfpathlineto{\pgfqpoint{5.667283in}{1.339886in}}%
\pgfpathlineto{\pgfqpoint{5.667312in}{1.337889in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{1.353267in}}%
\pgfpathlineto{\pgfqpoint{5.668607in}{1.352907in}}%
\pgfpathlineto{\pgfqpoint{5.668784in}{1.362833in}}%
\pgfpathlineto{\pgfqpoint{5.669402in}{1.342364in}}%
\pgfpathlineto{\pgfqpoint{5.670079in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{5.670108in}{1.349258in}}%
\pgfpathlineto{\pgfqpoint{5.671168in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{5.671903in}{1.396122in}}%
\pgfpathlineto{\pgfqpoint{5.672580in}{1.377400in}}%
\pgfpathlineto{\pgfqpoint{5.673728in}{1.373718in}}%
\pgfpathlineto{\pgfqpoint{5.673228in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{5.674111in}{1.376184in}}%
\pgfpathlineto{\pgfqpoint{5.674582in}{1.387094in}}%
\pgfpathlineto{\pgfqpoint{5.675406in}{1.365835in}}%
\pgfpathlineto{\pgfqpoint{5.677319in}{1.337495in}}%
\pgfpathlineto{\pgfqpoint{5.678437in}{1.343138in}}%
\pgfpathlineto{\pgfqpoint{5.677878in}{1.329275in}}%
\pgfpathlineto{\pgfqpoint{5.678790in}{1.333921in}}%
\pgfpathlineto{\pgfqpoint{5.680262in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{5.680026in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{5.680409in}{1.328285in}}%
\pgfpathlineto{\pgfqpoint{5.681498in}{1.339853in}}%
\pgfpathlineto{\pgfqpoint{5.681822in}{1.321752in}}%
\pgfpathlineto{\pgfqpoint{5.682734in}{1.316390in}}%
\pgfpathlineto{\pgfqpoint{5.683116in}{1.331486in}}%
\pgfpathlineto{\pgfqpoint{5.683175in}{1.331220in}}%
\pgfpathlineto{\pgfqpoint{5.683205in}{1.332931in}}%
\pgfpathlineto{\pgfqpoint{5.684411in}{1.315270in}}%
\pgfpathlineto{\pgfqpoint{5.684441in}{1.317015in}}%
\pgfpathlineto{\pgfqpoint{5.685441in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{5.685677in}{1.320247in}}%
\pgfpathlineto{\pgfqpoint{5.686059in}{1.309742in}}%
\pgfpathlineto{\pgfqpoint{5.686854in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{5.687649in}{1.312768in}}%
\pgfpathlineto{\pgfqpoint{5.687796in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{5.688561in}{1.329816in}}%
\pgfpathlineto{\pgfqpoint{5.689032in}{1.320610in}}%
\pgfpathlineto{\pgfqpoint{5.690621in}{1.342924in}}%
\pgfpathlineto{\pgfqpoint{5.689444in}{1.318960in}}%
\pgfpathlineto{\pgfqpoint{5.690916in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{5.692152in}{1.306973in}}%
\pgfpathlineto{\pgfqpoint{5.692652in}{1.325480in}}%
\pgfpathlineto{\pgfqpoint{5.693976in}{1.353779in}}%
\pgfpathlineto{\pgfqpoint{5.694506in}{1.346941in}}%
\pgfpathlineto{\pgfqpoint{5.695889in}{1.340697in}}%
\pgfpathlineto{\pgfqpoint{5.694947in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{5.696066in}{1.343418in}}%
\pgfpathlineto{\pgfqpoint{5.697449in}{1.358954in}}%
\pgfpathlineto{\pgfqpoint{5.697773in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{5.697891in}{1.350630in}}%
\pgfpathlineto{\pgfqpoint{5.699127in}{1.364655in}}%
\pgfpathlineto{\pgfqpoint{5.699715in}{1.367969in}}%
\pgfpathlineto{\pgfqpoint{5.700363in}{1.356166in}}%
\pgfpathlineto{\pgfqpoint{5.700628in}{1.363616in}}%
\pgfpathlineto{\pgfqpoint{5.702570in}{1.333029in}}%
\pgfpathlineto{\pgfqpoint{5.702629in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{5.703777in}{1.315172in}}%
\pgfpathlineto{\pgfqpoint{5.705336in}{1.297148in}}%
\pgfpathlineto{\pgfqpoint{5.704659in}{1.323134in}}%
\pgfpathlineto{\pgfqpoint{5.705513in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{5.706955in}{1.316753in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{1.297797in}}%
\pgfpathlineto{\pgfqpoint{5.707249in}{1.312099in}}%
\pgfpathlineto{\pgfqpoint{5.707367in}{1.308045in}}%
\pgfpathlineto{\pgfqpoint{5.708397in}{1.328384in}}%
\pgfpathlineto{\pgfqpoint{5.708574in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{5.710222in}{1.342658in}}%
\pgfpathlineto{\pgfqpoint{5.709398in}{1.316916in}}%
\pgfpathlineto{\pgfqpoint{5.710369in}{1.340036in}}%
\pgfpathlineto{\pgfqpoint{5.712164in}{1.319019in}}%
\pgfpathlineto{\pgfqpoint{5.710634in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{5.712194in}{1.320755in}}%
\pgfpathlineto{\pgfqpoint{5.713636in}{1.335094in}}%
\pgfpathlineto{\pgfqpoint{5.712547in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{5.713842in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{5.715372in}{1.318212in}}%
\pgfpathlineto{\pgfqpoint{5.714372in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{5.715460in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{5.715578in}{1.319257in}}%
\pgfpathlineto{\pgfqpoint{5.717521in}{1.356834in}}%
\pgfpathlineto{\pgfqpoint{5.717550in}{1.354800in}}%
\pgfpathlineto{\pgfqpoint{5.718845in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{5.718963in}{1.363561in}}%
\pgfpathlineto{\pgfqpoint{5.720110in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{5.719228in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{5.720611in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{5.722082in}{1.365878in}}%
\pgfpathlineto{\pgfqpoint{5.721141in}{1.380475in}}%
\pgfpathlineto{\pgfqpoint{5.722141in}{1.369145in}}%
\pgfpathlineto{\pgfqpoint{5.722494in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{5.723083in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{5.723642in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{5.723672in}{1.365347in}}%
\pgfpathlineto{\pgfqpoint{5.724702in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{5.724937in}{1.383073in}}%
\pgfpathlineto{\pgfqpoint{5.725114in}{1.388947in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{1.377011in}}%
\pgfpathlineto{\pgfqpoint{5.726526in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{5.727027in}{1.385628in}}%
\pgfpathlineto{\pgfqpoint{5.727880in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{5.728380in}{1.409697in}}%
\pgfpathlineto{\pgfqpoint{5.729146in}{1.391257in}}%
\pgfpathlineto{\pgfqpoint{5.729322in}{1.397003in}}%
\pgfpathlineto{\pgfqpoint{5.729352in}{1.394881in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.412102in}}%
\pgfpathlineto{\pgfqpoint{5.730647in}{1.411489in}}%
\pgfpathlineto{\pgfqpoint{5.732089in}{1.417066in}}%
\pgfpathlineto{\pgfqpoint{5.731412in}{1.400035in}}%
\pgfpathlineto{\pgfqpoint{5.732206in}{1.415808in}}%
\pgfpathlineto{\pgfqpoint{5.733737in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{5.733178in}{1.418575in}}%
\pgfpathlineto{\pgfqpoint{5.733854in}{1.405981in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{1.404788in}}%
\pgfpathlineto{\pgfqpoint{5.735767in}{1.427706in}}%
\pgfpathlineto{\pgfqpoint{5.736209in}{1.409925in}}%
\pgfpathlineto{\pgfqpoint{5.737474in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{5.738887in}{1.419861in}}%
\pgfpathlineto{\pgfqpoint{5.737710in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{5.738975in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{5.739564in}{1.418287in}}%
\pgfpathlineto{\pgfqpoint{5.740623in}{1.403638in}}%
\pgfpathlineto{\pgfqpoint{5.741006in}{1.412650in}}%
\pgfpathlineto{\pgfqpoint{5.742007in}{1.398837in}}%
\pgfpathlineto{\pgfqpoint{5.742066in}{1.401962in}}%
\pgfpathlineto{\pgfqpoint{5.742890in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{5.743478in}{1.410256in}}%
\pgfpathlineto{\pgfqpoint{5.743508in}{1.408106in}}%
\pgfpathlineto{\pgfqpoint{5.744184in}{1.410667in}}%
\pgfpathlineto{\pgfqpoint{5.743949in}{1.398234in}}%
\pgfpathlineto{\pgfqpoint{5.744979in}{1.404539in}}%
\pgfpathlineto{\pgfqpoint{5.746009in}{1.371923in}}%
\pgfpathlineto{\pgfqpoint{5.746804in}{1.382095in}}%
\pgfpathlineto{\pgfqpoint{5.748717in}{1.407284in}}%
\pgfpathlineto{\pgfqpoint{5.747334in}{1.381253in}}%
\pgfpathlineto{\pgfqpoint{5.748776in}{1.406692in}}%
\pgfpathlineto{\pgfqpoint{5.748864in}{1.403962in}}%
\pgfpathlineto{\pgfqpoint{5.749865in}{1.419248in}}%
\pgfpathlineto{\pgfqpoint{5.750129in}{1.418239in}}%
\pgfpathlineto{\pgfqpoint{5.750806in}{1.416261in}}%
\pgfpathlineto{\pgfqpoint{5.751925in}{1.433013in}}%
\pgfpathlineto{\pgfqpoint{5.753337in}{1.409156in}}%
\pgfpathlineto{\pgfqpoint{5.752337in}{1.435455in}}%
\pgfpathlineto{\pgfqpoint{5.753720in}{1.410651in}}%
\pgfpathlineto{\pgfqpoint{5.753838in}{1.416787in}}%
\pgfpathlineto{\pgfqpoint{5.754897in}{1.391702in}}%
\pgfpathlineto{\pgfqpoint{5.754956in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{5.756398in}{1.383551in}}%
\pgfpathlineto{\pgfqpoint{5.755780in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{5.756604in}{1.387313in}}%
\pgfpathlineto{\pgfqpoint{5.757193in}{1.382266in}}%
\pgfpathlineto{\pgfqpoint{5.757928in}{1.396102in}}%
\pgfpathlineto{\pgfqpoint{5.758017in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{5.759076in}{1.412749in}}%
\pgfpathlineto{\pgfqpoint{5.758076in}{1.392899in}}%
\pgfpathlineto{\pgfqpoint{5.759665in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{5.761225in}{1.387032in}}%
\pgfpathlineto{\pgfqpoint{5.760607in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{5.761313in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{5.762461in}{1.405087in}}%
\pgfpathlineto{\pgfqpoint{5.762108in}{1.389942in}}%
\pgfpathlineto{\pgfqpoint{5.762961in}{1.398342in}}%
\pgfpathlineto{\pgfqpoint{5.764050in}{1.382719in}}%
\pgfpathlineto{\pgfqpoint{5.763314in}{1.406045in}}%
\pgfpathlineto{\pgfqpoint{5.764550in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{5.764874in}{1.401094in}}%
\pgfpathlineto{\pgfqpoint{5.765669in}{1.381087in}}%
\pgfpathlineto{\pgfqpoint{5.765875in}{1.384869in}}%
\pgfpathlineto{\pgfqpoint{5.766140in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{5.767052in}{1.404118in}}%
\pgfpathlineto{\pgfqpoint{5.767111in}{1.403539in}}%
\pgfpathlineto{\pgfqpoint{5.768612in}{1.416030in}}%
\pgfpathlineto{\pgfqpoint{5.767582in}{1.398866in}}%
\pgfpathlineto{\pgfqpoint{5.768759in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{5.768788in}{1.410466in}}%
\pgfpathlineto{\pgfqpoint{5.769848in}{1.432035in}}%
\pgfpathlineto{\pgfqpoint{5.770113in}{1.423426in}}%
\pgfpathlineto{\pgfqpoint{5.770230in}{1.418407in}}%
\pgfpathlineto{\pgfqpoint{5.771878in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{5.772143in}{1.423680in}}%
\pgfpathlineto{\pgfqpoint{5.772791in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{5.773379in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{5.773644in}{1.447213in}}%
\pgfpathlineto{\pgfqpoint{5.774409in}{1.433802in}}%
\pgfpathlineto{\pgfqpoint{5.774910in}{1.440474in}}%
\pgfpathlineto{\pgfqpoint{5.775234in}{1.434577in}}%
\pgfpathlineto{\pgfqpoint{5.775999in}{1.450592in}}%
\pgfpathlineto{\pgfqpoint{5.776381in}{1.443853in}}%
\pgfpathlineto{\pgfqpoint{5.776852in}{1.452506in}}%
\pgfpathlineto{\pgfqpoint{5.777706in}{1.435869in}}%
\pgfpathlineto{\pgfqpoint{5.777735in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{5.778942in}{1.456897in}}%
\pgfpathlineto{\pgfqpoint{5.778971in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{5.781031in}{1.484105in}}%
\pgfpathlineto{\pgfqpoint{5.779472in}{1.453332in}}%
\pgfpathlineto{\pgfqpoint{5.781090in}{1.483182in}}%
\pgfpathlineto{\pgfqpoint{5.781120in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{5.782326in}{1.503708in}}%
\pgfpathlineto{\pgfqpoint{5.782356in}{1.501357in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{5.783180in}{1.491106in}}%
\pgfpathlineto{\pgfqpoint{5.784004in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{5.784210in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{5.785063in}{1.517525in}}%
\pgfpathlineto{\pgfqpoint{5.785505in}{1.507812in}}%
\pgfpathlineto{\pgfqpoint{5.785534in}{1.509140in}}%
\pgfpathlineto{\pgfqpoint{5.786594in}{1.491353in}}%
\pgfpathlineto{\pgfqpoint{5.786859in}{1.499878in}}%
\pgfpathlineto{\pgfqpoint{5.788713in}{1.472204in}}%
\pgfpathlineto{\pgfqpoint{5.790390in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{5.788978in}{1.466432in}}%
\pgfpathlineto{\pgfqpoint{5.790508in}{1.487149in}}%
\pgfpathlineto{\pgfqpoint{5.791803in}{1.477809in}}%
\pgfpathlineto{\pgfqpoint{5.790684in}{1.488034in}}%
\pgfpathlineto{\pgfqpoint{5.792097in}{1.480638in}}%
\pgfpathlineto{\pgfqpoint{5.793363in}{1.488541in}}%
\pgfpathlineto{\pgfqpoint{5.792745in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{5.793686in}{1.485244in}}%
\pgfpathlineto{\pgfqpoint{5.795393in}{1.459463in}}%
\pgfpathlineto{\pgfqpoint{5.795511in}{1.461490in}}%
\pgfpathlineto{\pgfqpoint{5.795688in}{1.470022in}}%
\pgfpathlineto{\pgfqpoint{5.796453in}{1.451732in}}%
\pgfpathlineto{\pgfqpoint{5.796894in}{1.454875in}}%
\pgfpathlineto{\pgfqpoint{5.797247in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{5.798248in}{1.466210in}}%
\pgfpathlineto{\pgfqpoint{5.798278in}{1.463941in}}%
\pgfpathlineto{\pgfqpoint{5.800397in}{1.493969in}}%
\pgfpathlineto{\pgfqpoint{5.800426in}{1.491639in}}%
\pgfpathlineto{\pgfqpoint{5.801633in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{5.801691in}{1.512190in}}%
\pgfpathlineto{\pgfqpoint{5.804075in}{1.556448in}}%
\pgfpathlineto{\pgfqpoint{5.804105in}{1.553984in}}%
\pgfpathlineto{\pgfqpoint{5.804193in}{1.546622in}}%
\pgfpathlineto{\pgfqpoint{5.805370in}{1.576627in}}%
\pgfpathlineto{\pgfqpoint{5.806547in}{1.587114in}}%
\pgfpathlineto{\pgfqpoint{5.805812in}{1.568643in}}%
\pgfpathlineto{\pgfqpoint{5.807077in}{1.585999in}}%
\pgfpathlineto{\pgfqpoint{5.807430in}{1.574269in}}%
\pgfpathlineto{\pgfqpoint{5.808137in}{1.591202in}}%
\pgfpathlineto{\pgfqpoint{5.808637in}{1.581507in}}%
\pgfpathlineto{\pgfqpoint{5.810991in}{1.623243in}}%
\pgfpathlineto{\pgfqpoint{5.811168in}{1.622371in}}%
\pgfpathlineto{\pgfqpoint{5.812581in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{5.811315in}{1.624104in}}%
\pgfpathlineto{\pgfqpoint{5.812846in}{1.607801in}}%
\pgfpathlineto{\pgfqpoint{5.814759in}{1.627385in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{5.815112in}{1.618199in}}%
\pgfpathlineto{\pgfqpoint{5.815671in}{1.631240in}}%
\pgfpathlineto{\pgfqpoint{5.816348in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{5.816966in}{1.634155in}}%
\pgfpathlineto{\pgfqpoint{5.817643in}{1.621845in}}%
\pgfpathlineto{\pgfqpoint{5.817849in}{1.625719in}}%
\pgfpathlineto{\pgfqpoint{5.818349in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{5.819350in}{1.629289in}}%
\pgfpathlineto{\pgfqpoint{5.820615in}{1.655734in}}%
\pgfpathlineto{\pgfqpoint{5.821204in}{1.642991in}}%
\pgfpathlineto{\pgfqpoint{5.821380in}{1.638182in}}%
\pgfpathlineto{\pgfqpoint{5.821998in}{1.656136in}}%
\pgfpathlineto{\pgfqpoint{5.822675in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{5.823323in}{1.654251in}}%
\pgfpathlineto{\pgfqpoint{5.823853in}{1.636081in}}%
\pgfpathlineto{\pgfqpoint{5.824529in}{1.623616in}}%
\pgfpathlineto{\pgfqpoint{5.824117in}{1.638203in}}%
\pgfpathlineto{\pgfqpoint{5.825383in}{1.635975in}}%
\pgfpathlineto{\pgfqpoint{5.827002in}{1.655981in}}%
\pgfpathlineto{\pgfqpoint{5.827325in}{1.652415in}}%
\pgfpathlineto{\pgfqpoint{5.827855in}{1.641428in}}%
\pgfpathlineto{\pgfqpoint{5.828709in}{1.663687in}}%
\pgfpathlineto{\pgfqpoint{5.829327in}{1.669725in}}%
\pgfpathlineto{\pgfqpoint{5.828944in}{1.660549in}}%
\pgfpathlineto{\pgfqpoint{5.830209in}{1.662592in}}%
\pgfpathlineto{\pgfqpoint{5.831563in}{1.646605in}}%
\pgfpathlineto{\pgfqpoint{5.830327in}{1.662899in}}%
\pgfpathlineto{\pgfqpoint{5.831828in}{1.652143in}}%
\pgfpathlineto{\pgfqpoint{5.832888in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{5.833594in}{1.661409in}}%
\pgfpathlineto{\pgfqpoint{5.834271in}{1.658424in}}%
\pgfpathlineto{\pgfqpoint{5.834859in}{1.674520in}}%
\pgfpathlineto{\pgfqpoint{5.835095in}{1.663913in}}%
\pgfpathlineto{\pgfqpoint{5.836714in}{1.674246in}}%
\pgfpathlineto{\pgfqpoint{5.835654in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{5.836831in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{5.838509in}{1.647098in}}%
\pgfpathlineto{\pgfqpoint{5.838597in}{1.650180in}}%
\pgfpathlineto{\pgfqpoint{5.838627in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{5.839392in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{5.840010in}{1.616266in}}%
\pgfpathlineto{\pgfqpoint{5.840863in}{1.632884in}}%
\pgfpathlineto{\pgfqpoint{5.840981in}{1.637110in}}%
\pgfpathlineto{\pgfqpoint{5.841982in}{1.625304in}}%
\pgfpathlineto{\pgfqpoint{5.842247in}{1.627579in}}%
\pgfpathlineto{\pgfqpoint{5.842953in}{1.616697in}}%
\pgfpathlineto{\pgfqpoint{5.843777in}{1.628632in}}%
\pgfpathlineto{\pgfqpoint{5.843836in}{1.623398in}}%
\pgfpathlineto{\pgfqpoint{5.845602in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{5.843924in}{1.622943in}}%
\pgfpathlineto{\pgfqpoint{5.845925in}{1.645851in}}%
\pgfpathlineto{\pgfqpoint{5.846838in}{1.626705in}}%
\pgfpathlineto{\pgfqpoint{5.846043in}{1.646301in}}%
\pgfpathlineto{\pgfqpoint{5.847485in}{1.642676in}}%
\pgfpathlineto{\pgfqpoint{5.848839in}{1.650030in}}%
\pgfpathlineto{\pgfqpoint{5.848339in}{1.636047in}}%
\pgfpathlineto{\pgfqpoint{5.849104in}{1.648211in}}%
\pgfpathlineto{\pgfqpoint{5.850693in}{1.637694in}}%
\pgfpathlineto{\pgfqpoint{5.850428in}{1.650521in}}%
\pgfpathlineto{\pgfqpoint{5.850722in}{1.638744in}}%
\pgfpathlineto{\pgfqpoint{5.852282in}{1.646288in}}%
\pgfpathlineto{\pgfqpoint{5.851458in}{1.631675in}}%
\pgfpathlineto{\pgfqpoint{5.852312in}{1.643628in}}%
\pgfpathlineto{\pgfqpoint{5.853430in}{1.635050in}}%
\pgfpathlineto{\pgfqpoint{5.852694in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{5.853901in}{1.637100in}}%
\pgfpathlineto{\pgfqpoint{5.855490in}{1.666464in}}%
\pgfpathlineto{\pgfqpoint{5.853960in}{1.635511in}}%
\pgfpathlineto{\pgfqpoint{5.855932in}{1.655604in}}%
\pgfpathlineto{\pgfqpoint{5.857433in}{1.637730in}}%
\pgfpathlineto{\pgfqpoint{5.856785in}{1.655722in}}%
\pgfpathlineto{\pgfqpoint{5.857580in}{1.642957in}}%
\pgfpathlineto{\pgfqpoint{5.858580in}{1.662748in}}%
\pgfpathlineto{\pgfqpoint{5.858963in}{1.639090in}}%
\pgfpathlineto{\pgfqpoint{5.860022in}{1.629200in}}%
\pgfpathlineto{\pgfqpoint{5.860317in}{1.639779in}}%
\pgfpathlineto{\pgfqpoint{5.860552in}{1.633432in}}%
\pgfpathlineto{\pgfqpoint{5.861847in}{1.649646in}}%
\pgfpathlineto{\pgfqpoint{5.862259in}{1.641977in}}%
\pgfpathlineto{\pgfqpoint{5.862612in}{1.632458in}}%
\pgfpathlineto{\pgfqpoint{5.863113in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{5.863790in}{1.641053in}}%
\pgfpathlineto{\pgfqpoint{5.864937in}{1.648368in}}%
\pgfpathlineto{\pgfqpoint{5.864231in}{1.638193in}}%
\pgfpathlineto{\pgfqpoint{5.865291in}{1.642342in}}%
\pgfpathlineto{\pgfqpoint{5.866085in}{1.630067in}}%
\pgfpathlineto{\pgfqpoint{5.865761in}{1.644341in}}%
\pgfpathlineto{\pgfqpoint{5.866909in}{1.633763in}}%
\pgfpathlineto{\pgfqpoint{5.867822in}{1.644185in}}%
\pgfpathlineto{\pgfqpoint{5.867380in}{1.632136in}}%
\pgfpathlineto{\pgfqpoint{5.868381in}{1.634578in}}%
\pgfpathlineto{\pgfqpoint{5.868410in}{1.631944in}}%
\pgfpathlineto{\pgfqpoint{5.869058in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{5.869793in}{1.644075in}}%
\pgfpathlineto{\pgfqpoint{5.871147in}{1.661738in}}%
\pgfpathlineto{\pgfqpoint{5.870147in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{5.871706in}{1.658741in}}%
\pgfpathlineto{\pgfqpoint{5.871824in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{5.873060in}{1.671475in}}%
\pgfpathlineto{\pgfqpoint{5.873119in}{1.669746in}}%
\pgfpathlineto{\pgfqpoint{5.874443in}{1.673510in}}%
\pgfpathlineto{\pgfqpoint{5.873560in}{1.662346in}}%
\pgfpathlineto{\pgfqpoint{5.874620in}{1.672006in}}%
\pgfpathlineto{\pgfqpoint{5.875591in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{5.876297in}{1.657936in}}%
\pgfpathlineto{\pgfqpoint{5.876356in}{1.656256in}}%
\pgfpathlineto{\pgfqpoint{5.878976in}{1.698000in}}%
\pgfpathlineto{\pgfqpoint{5.880477in}{1.682702in}}%
\pgfpathlineto{\pgfqpoint{5.879358in}{1.698966in}}%
\pgfpathlineto{\pgfqpoint{5.880624in}{1.687446in}}%
\pgfpathlineto{\pgfqpoint{5.882154in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{5.881006in}{1.677628in}}%
\pgfpathlineto{\pgfqpoint{5.882184in}{1.689712in}}%
\pgfpathlineto{\pgfqpoint{5.883420in}{1.681288in}}%
\pgfpathlineto{\pgfqpoint{5.883096in}{1.693061in}}%
\pgfpathlineto{\pgfqpoint{5.883773in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{5.884185in}{1.687547in}}%
\pgfpathlineto{\pgfqpoint{5.884862in}{1.672706in}}%
\pgfpathlineto{\pgfqpoint{5.885009in}{1.677558in}}%
\pgfpathlineto{\pgfqpoint{5.886304in}{1.672136in}}%
\pgfpathlineto{\pgfqpoint{5.886216in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{5.886510in}{1.678921in}}%
\pgfpathlineto{\pgfqpoint{5.886569in}{1.680841in}}%
\pgfpathlineto{\pgfqpoint{5.887422in}{1.661195in}}%
\pgfpathlineto{\pgfqpoint{5.887540in}{1.665178in}}%
\pgfpathlineto{\pgfqpoint{5.887599in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{5.888776in}{1.684031in}}%
\pgfpathlineto{\pgfqpoint{5.888982in}{1.672318in}}%
\pgfpathlineto{\pgfqpoint{5.889011in}{1.673294in}}%
\pgfpathlineto{\pgfqpoint{5.889306in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{5.890336in}{1.669564in}}%
\pgfpathlineto{\pgfqpoint{5.891631in}{1.647394in}}%
\pgfpathlineto{\pgfqpoint{5.892043in}{1.654283in}}%
\pgfpathlineto{\pgfqpoint{5.893426in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{5.892572in}{1.650425in}}%
\pgfpathlineto{\pgfqpoint{5.893661in}{1.657854in}}%
\pgfpathlineto{\pgfqpoint{5.895368in}{1.635881in}}%
\pgfpathlineto{\pgfqpoint{5.894103in}{1.665511in}}%
\pgfpathlineto{\pgfqpoint{5.895398in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{5.895457in}{1.635345in}}%
\pgfpathlineto{\pgfqpoint{5.897605in}{1.662582in}}%
\pgfpathlineto{\pgfqpoint{5.898017in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{5.899047in}{1.671158in}}%
\pgfpathlineto{\pgfqpoint{5.899135in}{1.674085in}}%
\pgfpathlineto{\pgfqpoint{5.899989in}{1.651574in}}%
\pgfpathlineto{\pgfqpoint{5.900166in}{1.642983in}}%
\pgfpathlineto{\pgfqpoint{5.900784in}{1.657143in}}%
\pgfpathlineto{\pgfqpoint{5.901519in}{1.649471in}}%
\pgfpathlineto{\pgfqpoint{5.902108in}{1.651656in}}%
\pgfpathlineto{\pgfqpoint{5.902549in}{1.641339in}}%
\pgfpathlineto{\pgfqpoint{5.902785in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{5.902903in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{5.903315in}{1.653487in}}%
\pgfpathlineto{\pgfqpoint{5.904256in}{1.645791in}}%
\pgfpathlineto{\pgfqpoint{5.905787in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{5.905169in}{1.644296in}}%
\pgfpathlineto{\pgfqpoint{5.905963in}{1.653395in}}%
\pgfpathlineto{\pgfqpoint{5.906728in}{1.654222in}}%
\pgfpathlineto{\pgfqpoint{5.907611in}{1.640738in}}%
\pgfpathlineto{\pgfqpoint{5.908171in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{5.908759in}{1.632971in}}%
\pgfpathlineto{\pgfqpoint{5.908906in}{1.634567in}}%
\pgfpathlineto{\pgfqpoint{5.908936in}{1.631935in}}%
\pgfpathlineto{\pgfqpoint{5.909966in}{1.649976in}}%
\pgfpathlineto{\pgfqpoint{5.910348in}{1.641359in}}%
\pgfpathlineto{\pgfqpoint{5.910407in}{1.643442in}}%
\pgfpathlineto{\pgfqpoint{5.911143in}{1.625578in}}%
\pgfpathlineto{\pgfqpoint{5.911555in}{1.629483in}}%
\pgfpathlineto{\pgfqpoint{5.911643in}{1.625316in}}%
\pgfpathlineto{\pgfqpoint{5.912615in}{1.641959in}}%
\pgfpathlineto{\pgfqpoint{5.912968in}{1.639777in}}%
\pgfpathlineto{\pgfqpoint{5.913645in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{5.914086in}{1.627897in}}%
\pgfpathlineto{\pgfqpoint{5.915146in}{1.622326in}}%
\pgfpathlineto{\pgfqpoint{5.914439in}{1.629711in}}%
\pgfpathlineto{\pgfqpoint{5.915675in}{1.623256in}}%
\pgfpathlineto{\pgfqpoint{5.915911in}{1.631839in}}%
\pgfpathlineto{\pgfqpoint{5.917088in}{1.619561in}}%
\pgfpathlineto{\pgfqpoint{5.917147in}{1.614365in}}%
\pgfpathlineto{\pgfqpoint{5.918236in}{1.628553in}}%
\pgfpathlineto{\pgfqpoint{5.918589in}{1.623049in}}%
\pgfpathlineto{\pgfqpoint{5.918707in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{5.919766in}{1.614713in}}%
\pgfpathlineto{\pgfqpoint{5.919884in}{1.615406in}}%
\pgfpathlineto{\pgfqpoint{5.920708in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{5.920443in}{1.617898in}}%
\pgfpathlineto{\pgfqpoint{5.921473in}{1.608702in}}%
\pgfpathlineto{\pgfqpoint{5.922150in}{1.608209in}}%
\pgfpathlineto{\pgfqpoint{5.923504in}{1.628637in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{1.625628in}}%
\pgfpathlineto{\pgfqpoint{5.924652in}{1.640618in}}%
\pgfpathlineto{\pgfqpoint{5.924975in}{1.633764in}}%
\pgfpathlineto{\pgfqpoint{5.926035in}{1.642385in}}%
\pgfpathlineto{\pgfqpoint{5.926329in}{1.627079in}}%
\pgfpathlineto{\pgfqpoint{5.926359in}{1.628151in}}%
\pgfpathlineto{\pgfqpoint{5.927712in}{1.618528in}}%
\pgfpathlineto{\pgfqpoint{5.926800in}{1.633173in}}%
\pgfpathlineto{\pgfqpoint{5.927948in}{1.623534in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{1.637727in}}%
\pgfpathlineto{\pgfqpoint{5.929861in}{1.637222in}}%
\pgfpathlineto{\pgfqpoint{5.929890in}{1.634585in}}%
\pgfpathlineto{\pgfqpoint{5.931067in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{5.931244in}{1.648569in}}%
\pgfpathlineto{\pgfqpoint{5.933245in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{5.931862in}{1.647875in}}%
\pgfpathlineto{\pgfqpoint{5.933304in}{1.667946in}}%
\pgfpathlineto{\pgfqpoint{5.933657in}{1.657777in}}%
\pgfpathlineto{\pgfqpoint{5.934746in}{1.672345in}}%
\pgfpathlineto{\pgfqpoint{5.934834in}{1.667901in}}%
\pgfpathlineto{\pgfqpoint{5.934893in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{5.935953in}{1.657703in}}%
\pgfpathlineto{\pgfqpoint{5.936159in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{5.936747in}{1.662767in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{1.627587in}}%
\pgfpathlineto{\pgfqpoint{5.939131in}{1.641280in}}%
\pgfpathlineto{\pgfqpoint{5.938602in}{1.622133in}}%
\pgfpathlineto{\pgfqpoint{5.939808in}{1.635917in}}%
\pgfpathlineto{\pgfqpoint{5.940927in}{1.624690in}}%
\pgfpathlineto{\pgfqpoint{5.941397in}{1.630757in}}%
\pgfpathlineto{\pgfqpoint{5.943222in}{1.648139in}}%
\pgfpathlineto{\pgfqpoint{5.942192in}{1.629788in}}%
\pgfpathlineto{\pgfqpoint{5.943252in}{1.645476in}}%
\pgfpathlineto{\pgfqpoint{5.943428in}{1.636963in}}%
\pgfpathlineto{\pgfqpoint{5.944635in}{1.657265in}}%
\pgfpathlineto{\pgfqpoint{5.946136in}{1.668199in}}%
\pgfpathlineto{\pgfqpoint{5.944811in}{1.644911in}}%
\pgfpathlineto{\pgfqpoint{5.946253in}{1.661087in}}%
\pgfpathlineto{\pgfqpoint{5.946901in}{1.653687in}}%
\pgfpathlineto{\pgfqpoint{5.947696in}{1.665966in}}%
\pgfpathlineto{\pgfqpoint{5.947784in}{1.661572in}}%
\pgfpathlineto{\pgfqpoint{5.948019in}{1.669499in}}%
\pgfpathlineto{\pgfqpoint{5.949167in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{5.949197in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{5.949461in}{1.652025in}}%
\pgfpathlineto{\pgfqpoint{5.950197in}{1.666035in}}%
\pgfpathlineto{\pgfqpoint{5.950727in}{1.658234in}}%
\pgfpathlineto{\pgfqpoint{5.951168in}{1.669442in}}%
\pgfpathlineto{\pgfqpoint{5.951669in}{1.649553in}}%
\pgfpathlineto{\pgfqpoint{5.952198in}{1.656724in}}%
\pgfpathlineto{\pgfqpoint{5.952758in}{1.650177in}}%
\pgfpathlineto{\pgfqpoint{5.953670in}{1.663093in}}%
\pgfpathlineto{\pgfqpoint{5.954082in}{1.669595in}}%
\pgfpathlineto{\pgfqpoint{5.954700in}{1.657284in}}%
\pgfpathlineto{\pgfqpoint{5.955259in}{1.665096in}}%
\pgfpathlineto{\pgfqpoint{5.955347in}{1.657018in}}%
\pgfpathlineto{\pgfqpoint{5.956672in}{1.675919in}}%
\pgfpathlineto{\pgfqpoint{5.958114in}{1.689864in}}%
\pgfpathlineto{\pgfqpoint{5.956760in}{1.671444in}}%
\pgfpathlineto{\pgfqpoint{5.958438in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{5.960086in}{1.668944in}}%
\pgfpathlineto{\pgfqpoint{5.958673in}{1.685701in}}%
\pgfpathlineto{\pgfqpoint{5.960115in}{1.669927in}}%
\pgfpathlineto{\pgfqpoint{5.961351in}{1.681236in}}%
\pgfpathlineto{\pgfqpoint{5.960645in}{1.669021in}}%
\pgfpathlineto{\pgfqpoint{5.961793in}{1.677246in}}%
\pgfpathlineto{\pgfqpoint{5.963559in}{1.651987in}}%
\pgfpathlineto{\pgfqpoint{5.961999in}{1.680313in}}%
\pgfpathlineto{\pgfqpoint{5.963588in}{1.653006in}}%
\pgfpathlineto{\pgfqpoint{5.964971in}{1.673933in}}%
\pgfpathlineto{\pgfqpoint{5.965472in}{1.664848in}}%
\pgfpathlineto{\pgfqpoint{5.966207in}{1.653074in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{1.668108in}}%
\pgfpathlineto{\pgfqpoint{5.967120in}{1.673008in}}%
\pgfpathlineto{\pgfqpoint{5.967944in}{1.663637in}}%
\pgfpathlineto{\pgfqpoint{5.968473in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{5.968768in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{5.970092in}{1.661736in}}%
\pgfpathlineto{\pgfqpoint{5.970592in}{1.663995in}}%
\pgfpathlineto{\pgfqpoint{5.971240in}{1.649247in}}%
\pgfpathlineto{\pgfqpoint{5.971269in}{1.650271in}}%
\pgfpathlineto{\pgfqpoint{5.971622in}{1.644175in}}%
\pgfpathlineto{\pgfqpoint{5.972093in}{1.656888in}}%
\pgfpathlineto{\pgfqpoint{5.972741in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{5.973123in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{5.973977in}{1.647783in}}%
\pgfpathlineto{\pgfqpoint{5.974301in}{1.655328in}}%
\pgfpathlineto{\pgfqpoint{5.974978in}{1.645587in}}%
\pgfpathlineto{\pgfqpoint{5.975713in}{1.667134in}}%
\pgfpathlineto{\pgfqpoint{5.975743in}{1.664432in}}%
\pgfpathlineto{\pgfqpoint{5.976184in}{1.668206in}}%
\pgfpathlineto{\pgfqpoint{5.976891in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{5.976920in}{1.652677in}}%
\pgfpathlineto{\pgfqpoint{5.976949in}{1.650006in}}%
\pgfpathlineto{\pgfqpoint{5.977656in}{1.663118in}}%
\pgfpathlineto{\pgfqpoint{5.978421in}{1.656160in}}%
\pgfpathlineto{\pgfqpoint{5.979304in}{1.667720in}}%
\pgfpathlineto{\pgfqpoint{5.978480in}{1.654489in}}%
\pgfpathlineto{\pgfqpoint{5.979892in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{5.981452in}{1.631990in}}%
\pgfpathlineto{\pgfqpoint{5.981629in}{1.634656in}}%
\pgfpathlineto{\pgfqpoint{5.982777in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{5.983866in}{1.660150in}}%
\pgfpathlineto{\pgfqpoint{5.985190in}{1.625727in}}%
\pgfpathlineto{\pgfqpoint{5.985661in}{1.635386in}}%
\pgfpathlineto{\pgfqpoint{5.987132in}{1.661164in}}%
\pgfpathlineto{\pgfqpoint{5.985808in}{1.633283in}}%
\pgfpathlineto{\pgfqpoint{5.987691in}{1.654503in}}%
\pgfpathlineto{\pgfqpoint{5.988545in}{1.650588in}}%
\pgfpathlineto{\pgfqpoint{5.988103in}{1.661258in}}%
\pgfpathlineto{\pgfqpoint{5.989192in}{1.658137in}}%
\pgfpathlineto{\pgfqpoint{5.989251in}{1.660147in}}%
\pgfpathlineto{\pgfqpoint{5.989840in}{1.643606in}}%
\pgfpathlineto{\pgfqpoint{5.990576in}{1.654446in}}%
\pgfpathlineto{\pgfqpoint{5.992106in}{1.651062in}}%
\pgfpathlineto{\pgfqpoint{5.991311in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{5.992135in}{1.652083in}}%
\pgfpathlineto{\pgfqpoint{5.993372in}{1.661599in}}%
\pgfpathlineto{\pgfqpoint{5.992547in}{1.647915in}}%
\pgfpathlineto{\pgfqpoint{5.993872in}{1.660250in}}%
\pgfpathlineto{\pgfqpoint{5.995049in}{1.641582in}}%
\pgfpathlineto{\pgfqpoint{5.994284in}{1.666836in}}%
\pgfpathlineto{\pgfqpoint{5.995491in}{1.653321in}}%
\pgfpathlineto{\pgfqpoint{5.996756in}{1.660185in}}%
\pgfpathlineto{\pgfqpoint{5.996167in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{5.996933in}{1.651490in}}%
\pgfpathlineto{\pgfqpoint{5.996962in}{1.648821in}}%
\pgfpathlineto{\pgfqpoint{5.998139in}{1.674011in}}%
\pgfpathlineto{\pgfqpoint{5.998345in}{1.662471in}}%
\pgfpathlineto{\pgfqpoint{5.998522in}{1.668418in}}%
\pgfpathlineto{\pgfqpoint{5.999140in}{1.645248in}}%
\pgfpathlineto{\pgfqpoint{5.999876in}{1.663093in}}%
\pgfpathlineto{\pgfqpoint{6.000317in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{6.000965in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{6.001435in}{1.660976in}}%
\pgfpathlineto{\pgfqpoint{6.001494in}{1.662973in}}%
\pgfpathlineto{\pgfqpoint{6.002259in}{1.648714in}}%
\pgfpathlineto{\pgfqpoint{6.002730in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{6.002819in}{1.645906in}}%
\pgfpathlineto{\pgfqpoint{6.003437in}{1.659846in}}%
\pgfpathlineto{\pgfqpoint{6.004320in}{1.646139in}}%
\pgfpathlineto{\pgfqpoint{6.004349in}{1.647170in}}%
\pgfpathlineto{\pgfqpoint{6.005320in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{6.005791in}{1.646635in}}%
\pgfpathlineto{\pgfqpoint{6.006262in}{1.633824in}}%
\pgfpathlineto{\pgfqpoint{6.006998in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{6.007292in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{6.007822in}{1.651542in}}%
\pgfpathlineto{\pgfqpoint{6.008234in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{6.008764in}{1.647704in}}%
\pgfpathlineto{\pgfqpoint{6.010294in}{1.631386in}}%
\pgfpathlineto{\pgfqpoint{6.009911in}{1.651143in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{1.635626in}}%
\pgfpathlineto{\pgfqpoint{6.011795in}{1.644457in}}%
\pgfpathlineto{\pgfqpoint{6.011118in}{1.631338in}}%
\pgfpathlineto{\pgfqpoint{6.012001in}{1.640676in}}%
\pgfpathlineto{\pgfqpoint{6.012972in}{1.627356in}}%
\pgfpathlineto{\pgfqpoint{6.012266in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{6.013561in}{1.637470in}}%
\pgfpathlineto{\pgfqpoint{6.014856in}{1.660135in}}%
\pgfpathlineto{\pgfqpoint{6.015503in}{1.652984in}}%
\pgfpathlineto{\pgfqpoint{6.016739in}{1.647430in}}%
\pgfpathlineto{\pgfqpoint{6.016268in}{1.664504in}}%
\pgfpathlineto{\pgfqpoint{6.017063in}{1.651311in}}%
\pgfpathlineto{\pgfqpoint{6.018152in}{1.641323in}}%
\pgfpathlineto{\pgfqpoint{6.018799in}{1.660142in}}%
\pgfpathlineto{\pgfqpoint{6.019623in}{1.651526in}}%
\pgfpathlineto{\pgfqpoint{6.020006in}{1.660952in}}%
\pgfpathlineto{\pgfqpoint{6.020418in}{1.652924in}}%
\pgfpathlineto{\pgfqpoint{6.022125in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{6.020477in}{1.651266in}}%
\pgfpathlineto{\pgfqpoint{6.022213in}{1.662360in}}%
\pgfpathlineto{\pgfqpoint{6.024126in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{6.024273in}{1.631694in}}%
\pgfpathlineto{\pgfqpoint{6.025009in}{1.603496in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{1.606859in}}%
\pgfpathlineto{\pgfqpoint{6.025362in}{1.602157in}}%
\pgfpathlineto{\pgfqpoint{6.026481in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{6.026540in}{1.613416in}}%
\pgfpathlineto{\pgfqpoint{6.028335in}{1.628986in}}%
\pgfpathlineto{\pgfqpoint{6.026952in}{1.603052in}}%
\pgfpathlineto{\pgfqpoint{6.028423in}{1.628512in}}%
\pgfpathlineto{\pgfqpoint{6.029188in}{1.623116in}}%
\pgfpathlineto{\pgfqpoint{6.029747in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{6.029953in}{1.628772in}}%
\pgfpathlineto{\pgfqpoint{6.030248in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{6.031307in}{1.622606in}}%
\pgfpathlineto{\pgfqpoint{6.031543in}{1.631199in}}%
\pgfpathlineto{\pgfqpoint{6.032985in}{1.627663in}}%
\pgfpathlineto{\pgfqpoint{6.032190in}{1.643382in}}%
\pgfpathlineto{\pgfqpoint{6.033103in}{1.628245in}}%
\pgfpathlineto{\pgfqpoint{6.033956in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{6.034486in}{1.622837in}}%
\pgfpathlineto{\pgfqpoint{6.034662in}{1.629293in}}%
\pgfpathlineto{\pgfqpoint{6.034692in}{1.626671in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{1.645921in}}%
\pgfpathlineto{\pgfqpoint{6.036016in}{1.644212in}}%
\pgfpathlineto{\pgfqpoint{6.037870in}{1.674592in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{1.642592in}}%
\pgfpathlineto{\pgfqpoint{6.038135in}{1.664969in}}%
\pgfpathlineto{\pgfqpoint{6.039754in}{1.642556in}}%
\pgfpathlineto{\pgfqpoint{6.038959in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{6.039901in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{6.040136in}{1.652268in}}%
\pgfpathlineto{\pgfqpoint{6.041078in}{1.633913in}}%
\pgfpathlineto{\pgfqpoint{6.041137in}{1.636026in}}%
\pgfpathlineto{\pgfqpoint{6.042726in}{1.626555in}}%
\pgfpathlineto{\pgfqpoint{6.042491in}{1.640232in}}%
\pgfpathlineto{\pgfqpoint{6.042756in}{1.627628in}}%
\pgfpathlineto{\pgfqpoint{6.044286in}{1.649120in}}%
\pgfpathlineto{\pgfqpoint{6.044639in}{1.643123in}}%
\pgfpathlineto{\pgfqpoint{6.044757in}{1.636234in}}%
\pgfpathlineto{\pgfqpoint{6.045404in}{1.648112in}}%
\pgfpathlineto{\pgfqpoint{6.046170in}{1.641880in}}%
\pgfpathlineto{\pgfqpoint{6.047200in}{1.648642in}}%
\pgfpathlineto{\pgfqpoint{6.046935in}{1.639306in}}%
\pgfpathlineto{\pgfqpoint{6.047759in}{1.646164in}}%
\pgfpathlineto{\pgfqpoint{6.049113in}{1.627991in}}%
\pgfpathlineto{\pgfqpoint{6.048318in}{1.647459in}}%
\pgfpathlineto{\pgfqpoint{6.049436in}{1.632297in}}%
\pgfpathlineto{\pgfqpoint{6.050437in}{1.617336in}}%
\pgfpathlineto{\pgfqpoint{6.051114in}{1.638318in}}%
\pgfpathlineto{\pgfqpoint{6.051143in}{1.635677in}}%
\pgfpathlineto{\pgfqpoint{6.052468in}{1.652857in}}%
\pgfpathlineto{\pgfqpoint{6.052585in}{1.656912in}}%
\pgfpathlineto{\pgfqpoint{6.053115in}{1.631240in}}%
\pgfpathlineto{\pgfqpoint{6.053439in}{1.635509in}}%
\pgfpathlineto{\pgfqpoint{6.053586in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{6.054940in}{1.638184in}}%
\pgfpathlineto{\pgfqpoint{6.054969in}{1.635544in}}%
\pgfpathlineto{\pgfqpoint{6.056470in}{1.641267in}}%
\pgfpathlineto{\pgfqpoint{6.055764in}{1.630755in}}%
\pgfpathlineto{\pgfqpoint{6.056559in}{1.640714in}}%
\pgfpathlineto{\pgfqpoint{6.057912in}{1.636732in}}%
\pgfpathlineto{\pgfqpoint{6.057029in}{1.649903in}}%
\pgfpathlineto{\pgfqpoint{6.058089in}{1.639337in}}%
\pgfpathlineto{\pgfqpoint{6.059237in}{1.654047in}}%
\pgfpathlineto{\pgfqpoint{6.058207in}{1.632464in}}%
\pgfpathlineto{\pgfqpoint{6.059943in}{1.652783in}}%
\pgfpathlineto{\pgfqpoint{6.059972in}{1.650112in}}%
\pgfpathlineto{\pgfqpoint{6.061150in}{1.675345in}}%
\pgfpathlineto{\pgfqpoint{6.061238in}{1.674571in}}%
\pgfpathlineto{\pgfqpoint{6.061415in}{1.673008in}}%
\pgfpathlineto{\pgfqpoint{6.063504in}{1.699433in}}%
\pgfpathlineto{\pgfqpoint{6.064564in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{6.064063in}{1.702138in}}%
\pgfpathlineto{\pgfqpoint{6.065093in}{1.694233in}}%
\pgfpathlineto{\pgfqpoint{6.065152in}{1.696087in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{1.681576in}}%
\pgfpathlineto{\pgfqpoint{6.066477in}{1.690568in}}%
\pgfpathlineto{\pgfqpoint{6.067683in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{6.066977in}{1.698993in}}%
\pgfpathlineto{\pgfqpoint{6.068095in}{1.683261in}}%
\pgfpathlineto{\pgfqpoint{6.068684in}{1.680057in}}%
\pgfpathlineto{\pgfqpoint{6.069949in}{1.694883in}}%
\pgfpathlineto{\pgfqpoint{6.071185in}{1.682690in}}%
\pgfpathlineto{\pgfqpoint{6.071568in}{1.687643in}}%
\pgfpathlineto{\pgfqpoint{6.072628in}{1.709476in}}%
\pgfpathlineto{\pgfqpoint{6.073422in}{1.700976in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.698200in}}%
\pgfpathlineto{\pgfqpoint{6.074246in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{6.074717in}{1.721559in}}%
\pgfpathlineto{\pgfqpoint{6.075571in}{1.724677in}}%
\pgfpathlineto{\pgfqpoint{6.075865in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{6.076012in}{1.715678in}}%
\pgfpathlineto{\pgfqpoint{6.077866in}{1.681546in}}%
\pgfpathlineto{\pgfqpoint{6.077896in}{1.682502in}}%
\pgfpathlineto{\pgfqpoint{6.078190in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{6.078631in}{1.669626in}}%
\pgfpathlineto{\pgfqpoint{6.079279in}{1.679793in}}%
\pgfpathlineto{\pgfqpoint{6.079632in}{1.665570in}}%
\pgfpathlineto{\pgfqpoint{6.080338in}{1.681462in}}%
\pgfpathlineto{\pgfqpoint{6.080839in}{1.675702in}}%
\pgfpathlineto{\pgfqpoint{6.081339in}{1.684632in}}%
\pgfpathlineto{\pgfqpoint{6.081722in}{1.667749in}}%
\pgfpathlineto{\pgfqpoint{6.082310in}{1.676111in}}%
\pgfpathlineto{\pgfqpoint{6.083899in}{1.666067in}}%
\pgfpathlineto{\pgfqpoint{6.083517in}{1.679270in}}%
\pgfpathlineto{\pgfqpoint{6.083929in}{1.667055in}}%
\pgfpathlineto{\pgfqpoint{6.085312in}{1.683487in}}%
\pgfpathlineto{\pgfqpoint{6.084135in}{1.662897in}}%
\pgfpathlineto{\pgfqpoint{6.085695in}{1.677537in}}%
\pgfpathlineto{\pgfqpoint{6.086489in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{6.085871in}{1.679640in}}%
\pgfpathlineto{\pgfqpoint{6.087284in}{1.670931in}}%
\pgfpathlineto{\pgfqpoint{6.087460in}{1.676769in}}%
\pgfpathlineto{\pgfqpoint{6.088137in}{1.658878in}}%
\pgfpathlineto{\pgfqpoint{6.088667in}{1.665694in}}%
\pgfpathlineto{\pgfqpoint{6.088697in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{6.089815in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{6.090080in}{1.675873in}}%
\pgfpathlineto{\pgfqpoint{6.090197in}{1.679731in}}%
\pgfpathlineto{\pgfqpoint{6.090816in}{1.666980in}}%
\pgfpathlineto{\pgfqpoint{6.091316in}{1.668869in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{1.654162in}}%
\pgfpathlineto{\pgfqpoint{6.091669in}{1.669658in}}%
\pgfpathlineto{\pgfqpoint{6.092993in}{1.655516in}}%
\pgfpathlineto{\pgfqpoint{6.094465in}{1.668742in}}%
\pgfpathlineto{\pgfqpoint{6.093052in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{6.094759in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{6.095936in}{1.659195in}}%
\pgfpathlineto{\pgfqpoint{6.095289in}{1.670665in}}%
\pgfpathlineto{\pgfqpoint{6.096290in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{6.097408in}{1.675412in}}%
\pgfpathlineto{\pgfqpoint{6.096378in}{1.659407in}}%
\pgfpathlineto{\pgfqpoint{6.098026in}{1.673794in}}%
\pgfpathlineto{\pgfqpoint{6.099085in}{1.647142in}}%
\pgfpathlineto{\pgfqpoint{6.099762in}{1.655840in}}%
\pgfpathlineto{\pgfqpoint{6.099968in}{1.662870in}}%
\pgfpathlineto{\pgfqpoint{6.101146in}{1.651667in}}%
\pgfpathlineto{\pgfqpoint{6.101293in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{6.101734in}{1.642575in}}%
\pgfpathlineto{\pgfqpoint{6.102735in}{1.662556in}}%
\pgfpathlineto{\pgfqpoint{6.102853in}{1.651819in}}%
\pgfpathlineto{\pgfqpoint{6.103059in}{1.644222in}}%
\pgfpathlineto{\pgfqpoint{6.105178in}{1.682149in}}%
\pgfpathlineto{\pgfqpoint{6.106237in}{1.650999in}}%
\pgfpathlineto{\pgfqpoint{6.107032in}{1.652573in}}%
\pgfpathlineto{\pgfqpoint{6.108856in}{1.677621in}}%
\pgfpathlineto{\pgfqpoint{6.109180in}{1.673588in}}%
\pgfpathlineto{\pgfqpoint{6.109298in}{1.666428in}}%
\pgfpathlineto{\pgfqpoint{6.110563in}{1.686127in}}%
\pgfpathlineto{\pgfqpoint{6.111093in}{1.699243in}}%
\pgfpathlineto{\pgfqpoint{6.111564in}{1.684608in}}%
\pgfpathlineto{\pgfqpoint{6.112300in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{6.113094in}{1.681822in}}%
\pgfpathlineto{\pgfqpoint{6.113918in}{1.686042in}}%
\pgfpathlineto{\pgfqpoint{6.114978in}{1.704574in}}%
\pgfpathlineto{\pgfqpoint{6.115743in}{1.695185in}}%
\pgfpathlineto{\pgfqpoint{6.116449in}{1.684302in}}%
\pgfpathlineto{\pgfqpoint{6.116273in}{1.697137in}}%
\pgfpathlineto{\pgfqpoint{6.117332in}{1.690193in}}%
\pgfpathlineto{\pgfqpoint{6.117391in}{1.692065in}}%
\pgfpathlineto{\pgfqpoint{6.118186in}{1.673592in}}%
\pgfpathlineto{\pgfqpoint{6.118392in}{1.676681in}}%
\pgfpathlineto{\pgfqpoint{6.118892in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{6.120010in}{1.668156in}}%
\pgfpathlineto{\pgfqpoint{6.121041in}{1.676580in}}%
\pgfpathlineto{\pgfqpoint{6.120511in}{1.666345in}}%
\pgfpathlineto{\pgfqpoint{6.121541in}{1.671073in}}%
\pgfpathlineto{\pgfqpoint{6.122453in}{1.657563in}}%
\pgfpathlineto{\pgfqpoint{6.123218in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{6.123395in}{1.663690in}}%
\pgfpathlineto{\pgfqpoint{6.124278in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{6.124660in}{1.655551in}}%
\pgfpathlineto{\pgfqpoint{6.124690in}{1.652872in}}%
\pgfpathlineto{\pgfqpoint{6.126014in}{1.668525in}}%
\pgfpathlineto{\pgfqpoint{6.126073in}{1.666809in}}%
\pgfpathlineto{\pgfqpoint{6.126603in}{1.655181in}}%
\pgfpathlineto{\pgfqpoint{6.128133in}{1.684252in}}%
\pgfpathlineto{\pgfqpoint{6.128428in}{1.671710in}}%
\pgfpathlineto{\pgfqpoint{6.129546in}{1.693287in}}%
\pgfpathlineto{\pgfqpoint{6.129634in}{1.685026in}}%
\pgfpathlineto{\pgfqpoint{6.131076in}{1.698308in}}%
\pgfpathlineto{\pgfqpoint{6.129870in}{1.677866in}}%
\pgfpathlineto{\pgfqpoint{6.131253in}{1.689116in}}%
\pgfpathlineto{\pgfqpoint{6.132136in}{1.684016in}}%
\pgfpathlineto{\pgfqpoint{6.131871in}{1.694036in}}%
\pgfpathlineto{\pgfqpoint{6.132783in}{1.689907in}}%
\pgfpathlineto{\pgfqpoint{6.132872in}{1.692712in}}%
\pgfpathlineto{\pgfqpoint{6.133931in}{1.678822in}}%
\pgfpathlineto{\pgfqpoint{6.135403in}{1.657792in}}%
\pgfpathlineto{\pgfqpoint{6.134108in}{1.680909in}}%
\pgfpathlineto{\pgfqpoint{6.135638in}{1.662094in}}%
\pgfpathlineto{\pgfqpoint{6.137139in}{1.679217in}}%
\pgfpathlineto{\pgfqpoint{6.136315in}{1.659048in}}%
\pgfpathlineto{\pgfqpoint{6.137404in}{1.673195in}}%
\pgfpathlineto{\pgfqpoint{6.137433in}{1.670479in}}%
\pgfpathlineto{\pgfqpoint{6.138669in}{1.695765in}}%
\pgfpathlineto{\pgfqpoint{6.139376in}{1.688544in}}%
\pgfpathlineto{\pgfqpoint{6.140288in}{1.698855in}}%
\pgfpathlineto{\pgfqpoint{6.141289in}{1.675560in}}%
\pgfpathlineto{\pgfqpoint{6.141936in}{1.685446in}}%
\pgfpathlineto{\pgfqpoint{6.142466in}{1.691303in}}%
\pgfpathlineto{\pgfqpoint{6.143143in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{6.143202in}{1.678212in}}%
\pgfpathlineto{\pgfqpoint{6.143555in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{6.144644in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{6.144909in}{1.689758in}}%
\pgfpathlineto{\pgfqpoint{6.145350in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{6.145880in}{1.677137in}}%
\pgfpathlineto{\pgfqpoint{6.146233in}{1.670354in}}%
\pgfpathlineto{\pgfqpoint{6.147204in}{1.694412in}}%
\pgfpathlineto{\pgfqpoint{6.148440in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{6.147587in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{6.148734in}{1.694243in}}%
\pgfpathlineto{\pgfqpoint{6.149706in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{1.681077in}}%
\pgfpathlineto{\pgfqpoint{6.150471in}{1.682988in}}%
\pgfpathlineto{\pgfqpoint{6.151059in}{1.658231in}}%
\pgfpathlineto{\pgfqpoint{6.151413in}{1.666490in}}%
\pgfpathlineto{\pgfqpoint{6.153002in}{1.640169in}}%
\pgfpathlineto{\pgfqpoint{6.153178in}{1.642721in}}%
\pgfpathlineto{\pgfqpoint{6.154179in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{6.153355in}{1.637900in}}%
\pgfpathlineto{\pgfqpoint{6.154621in}{1.641964in}}%
\pgfpathlineto{\pgfqpoint{6.154856in}{1.635595in}}%
\pgfpathlineto{\pgfqpoint{6.155974in}{1.652871in}}%
\pgfpathlineto{\pgfqpoint{6.156033in}{1.651221in}}%
\pgfpathlineto{\pgfqpoint{6.156092in}{1.653261in}}%
\pgfpathlineto{\pgfqpoint{6.157034in}{1.638433in}}%
\pgfpathlineto{\pgfqpoint{6.157269in}{1.643097in}}%
\pgfpathlineto{\pgfqpoint{6.158241in}{1.636823in}}%
\pgfpathlineto{\pgfqpoint{6.158535in}{1.647240in}}%
\pgfpathlineto{\pgfqpoint{6.158770in}{1.644454in}}%
\pgfpathlineto{\pgfqpoint{6.160566in}{1.662214in}}%
\pgfpathlineto{\pgfqpoint{6.160772in}{1.661849in}}%
\pgfpathlineto{\pgfqpoint{6.162478in}{1.632605in}}%
\pgfpathlineto{\pgfqpoint{6.162567in}{1.635780in}}%
\pgfpathlineto{\pgfqpoint{6.163626in}{1.640762in}}%
\pgfpathlineto{\pgfqpoint{6.163155in}{1.627538in}}%
\pgfpathlineto{\pgfqpoint{6.164156in}{1.637573in}}%
\pgfpathlineto{\pgfqpoint{6.164185in}{1.634934in}}%
\pgfpathlineto{\pgfqpoint{6.165480in}{1.654448in}}%
\pgfpathlineto{\pgfqpoint{6.165569in}{1.657482in}}%
\pgfpathlineto{\pgfqpoint{6.166599in}{1.641746in}}%
\pgfpathlineto{\pgfqpoint{6.166834in}{1.650012in}}%
\pgfpathlineto{\pgfqpoint{6.168188in}{1.631743in}}%
\pgfpathlineto{\pgfqpoint{6.168453in}{1.641226in}}%
\pgfpathlineto{\pgfqpoint{6.168571in}{1.645382in}}%
\pgfpathlineto{\pgfqpoint{6.169100in}{1.634679in}}%
\pgfpathlineto{\pgfqpoint{6.169895in}{1.640779in}}%
\pgfpathlineto{\pgfqpoint{6.170336in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{6.171219in}{1.644082in}}%
\pgfpathlineto{\pgfqpoint{6.171396in}{1.642943in}}%
\pgfpathlineto{\pgfqpoint{6.172485in}{1.655047in}}%
\pgfpathlineto{\pgfqpoint{6.171896in}{1.641936in}}%
\pgfpathlineto{\pgfqpoint{6.173132in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{6.173250in}{1.644753in}}%
\pgfpathlineto{\pgfqpoint{6.174015in}{1.660157in}}%
\pgfpathlineto{\pgfqpoint{6.174574in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{6.175722in}{1.673842in}}%
\pgfpathlineto{\pgfqpoint{6.174692in}{1.653919in}}%
\pgfpathlineto{\pgfqpoint{6.176458in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{6.176487in}{1.669819in}}%
\pgfpathlineto{\pgfqpoint{6.177105in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{6.177871in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{6.177900in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{6.178283in}{1.665677in}}%
\pgfpathlineto{\pgfqpoint{6.179048in}{1.672710in}}%
\pgfpathlineto{\pgfqpoint{6.180666in}{1.660173in}}%
\pgfpathlineto{\pgfqpoint{6.179254in}{1.675844in}}%
\pgfpathlineto{\pgfqpoint{6.180696in}{1.661175in}}%
\pgfpathlineto{\pgfqpoint{6.181461in}{1.675828in}}%
\pgfpathlineto{\pgfqpoint{6.180990in}{1.660058in}}%
\pgfpathlineto{\pgfqpoint{6.182521in}{1.674361in}}%
\pgfpathlineto{\pgfqpoint{6.184139in}{1.644450in}}%
\pgfpathlineto{\pgfqpoint{6.184345in}{1.647976in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.661500in}}%
\pgfpathlineto{\pgfqpoint{6.185964in}{1.651918in}}%
\pgfpathlineto{\pgfqpoint{6.187435in}{1.620076in}}%
\pgfpathlineto{\pgfqpoint{6.187789in}{1.625637in}}%
\pgfpathlineto{\pgfqpoint{6.188730in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{6.189525in}{1.636292in}}%
\pgfpathlineto{\pgfqpoint{6.189878in}{1.630536in}}%
\pgfpathlineto{\pgfqpoint{6.190761in}{1.647272in}}%
\pgfpathlineto{\pgfqpoint{6.190967in}{1.643457in}}%
\pgfpathlineto{\pgfqpoint{6.191026in}{1.641840in}}%
\pgfpathlineto{\pgfqpoint{6.192968in}{1.661346in}}%
\pgfpathlineto{\pgfqpoint{6.192998in}{1.658655in}}%
\pgfpathlineto{\pgfqpoint{6.194352in}{1.674592in}}%
\pgfpathlineto{\pgfqpoint{6.194528in}{1.680384in}}%
\pgfpathlineto{\pgfqpoint{6.195293in}{1.668679in}}%
\pgfpathlineto{\pgfqpoint{6.195794in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{6.197707in}{1.639717in}}%
\pgfpathlineto{\pgfqpoint{6.198266in}{1.648430in}}%
\pgfpathlineto{\pgfqpoint{6.198796in}{1.626645in}}%
\pgfpathlineto{\pgfqpoint{6.199237in}{1.620650in}}%
\pgfpathlineto{\pgfqpoint{6.200061in}{1.635908in}}%
\pgfpathlineto{\pgfqpoint{6.200267in}{1.632288in}}%
\pgfpathlineto{\pgfqpoint{6.200532in}{1.641760in}}%
\pgfpathlineto{\pgfqpoint{6.201503in}{1.621304in}}%
\pgfpathlineto{\pgfqpoint{6.201533in}{1.622388in}}%
\pgfpathlineto{\pgfqpoint{6.201562in}{1.619782in}}%
\pgfpathlineto{\pgfqpoint{6.202769in}{1.641090in}}%
\pgfpathlineto{\pgfqpoint{6.202886in}{1.637907in}}%
\pgfpathlineto{\pgfqpoint{6.203122in}{1.646240in}}%
\pgfpathlineto{\pgfqpoint{6.204446in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{6.204476in}{1.638760in}}%
\pgfpathlineto{\pgfqpoint{6.205064in}{1.652035in}}%
\pgfpathlineto{\pgfqpoint{6.205918in}{1.645231in}}%
\pgfpathlineto{\pgfqpoint{6.206506in}{1.661844in}}%
\pgfpathlineto{\pgfqpoint{6.207154in}{1.643623in}}%
\pgfpathlineto{\pgfqpoint{6.207507in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{6.207595in}{1.644291in}}%
\pgfpathlineto{\pgfqpoint{6.208419in}{1.668867in}}%
\pgfpathlineto{\pgfqpoint{6.208920in}{1.659924in}}%
\pgfpathlineto{\pgfqpoint{6.210656in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{6.210950in}{1.679267in}}%
\pgfpathlineto{\pgfqpoint{6.212245in}{1.684613in}}%
\pgfpathlineto{\pgfqpoint{6.212510in}{1.674797in}}%
\pgfpathlineto{\pgfqpoint{6.213422in}{1.682648in}}%
\pgfpathlineto{\pgfqpoint{6.213834in}{1.670287in}}%
\pgfpathlineto{\pgfqpoint{6.214305in}{1.674893in}}%
\pgfpathlineto{\pgfqpoint{6.215453in}{1.661599in}}%
\pgfpathlineto{\pgfqpoint{6.216012in}{1.665785in}}%
\pgfpathlineto{\pgfqpoint{6.216778in}{1.654931in}}%
\pgfpathlineto{\pgfqpoint{6.216895in}{1.658969in}}%
\pgfpathlineto{\pgfqpoint{6.218102in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{6.217337in}{1.659361in}}%
\pgfpathlineto{\pgfqpoint{6.218514in}{1.648766in}}%
\pgfpathlineto{\pgfqpoint{6.218955in}{1.638391in}}%
\pgfpathlineto{\pgfqpoint{6.220339in}{1.660801in}}%
\pgfpathlineto{\pgfqpoint{6.221634in}{1.646469in}}%
\pgfpathlineto{\pgfqpoint{6.221928in}{1.653021in}}%
\pgfpathlineto{\pgfqpoint{6.222016in}{1.656066in}}%
\pgfpathlineto{\pgfqpoint{6.223017in}{1.639513in}}%
\pgfpathlineto{\pgfqpoint{6.223105in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{1.644118in}}%
\pgfpathlineto{\pgfqpoint{6.224753in}{1.631348in}}%
\pgfpathlineto{\pgfqpoint{6.225548in}{1.652013in}}%
\pgfpathlineto{\pgfqpoint{6.226754in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{6.227784in}{1.630663in}}%
\pgfpathlineto{\pgfqpoint{6.227314in}{1.654599in}}%
\pgfpathlineto{\pgfqpoint{6.228403in}{1.638085in}}%
\pgfpathlineto{\pgfqpoint{6.230669in}{1.664942in}}%
\pgfpathlineto{\pgfqpoint{6.231758in}{1.657472in}}%
\pgfpathlineto{\pgfqpoint{6.231169in}{1.670780in}}%
\pgfpathlineto{\pgfqpoint{6.232170in}{1.667768in}}%
\pgfpathlineto{\pgfqpoint{6.233965in}{1.683302in}}%
\pgfpathlineto{\pgfqpoint{6.232788in}{1.658955in}}%
\pgfpathlineto{\pgfqpoint{6.233994in}{1.680563in}}%
\pgfpathlineto{\pgfqpoint{6.235436in}{1.672200in}}%
\pgfpathlineto{\pgfqpoint{6.234671in}{1.687722in}}%
\pgfpathlineto{\pgfqpoint{6.235554in}{1.676089in}}%
\pgfpathlineto{\pgfqpoint{6.235613in}{1.678022in}}%
\pgfpathlineto{\pgfqpoint{6.235966in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{6.236731in}{1.667595in}}%
\pgfpathlineto{\pgfqpoint{6.238262in}{1.646178in}}%
\pgfpathlineto{\pgfqpoint{6.238438in}{1.652335in}}%
\pgfpathlineto{\pgfqpoint{6.239115in}{1.653689in}}%
\pgfpathlineto{\pgfqpoint{6.239704in}{1.644644in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{1.646712in}}%
\pgfpathlineto{\pgfqpoint{6.239792in}{1.644053in}}%
\pgfpathlineto{\pgfqpoint{6.240969in}{1.666276in}}%
\pgfpathlineto{\pgfqpoint{6.241264in}{1.650482in}}%
\pgfpathlineto{\pgfqpoint{6.242912in}{1.666673in}}%
\pgfpathlineto{\pgfqpoint{6.241587in}{1.643294in}}%
\pgfpathlineto{\pgfqpoint{6.243029in}{1.659589in}}%
\pgfpathlineto{\pgfqpoint{6.243059in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{6.243677in}{1.670393in}}%
\pgfpathlineto{\pgfqpoint{6.244530in}{1.662330in}}%
\pgfpathlineto{\pgfqpoint{6.245531in}{1.674015in}}%
\pgfpathlineto{\pgfqpoint{6.245001in}{1.656162in}}%
\pgfpathlineto{\pgfqpoint{6.246031in}{1.661183in}}%
\pgfpathlineto{\pgfqpoint{6.246855in}{1.652396in}}%
\pgfpathlineto{\pgfqpoint{6.247444in}{1.672349in}}%
\pgfpathlineto{\pgfqpoint{6.248180in}{1.685362in}}%
\pgfpathlineto{\pgfqpoint{6.249151in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{6.249357in}{1.668312in}}%
\pgfpathlineto{\pgfqpoint{6.250593in}{1.686776in}}%
\pgfpathlineto{\pgfqpoint{6.252771in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{6.252830in}{1.708922in}}%
\pgfpathlineto{\pgfqpoint{6.253889in}{1.697409in}}%
\pgfpathlineto{\pgfqpoint{6.254007in}{1.701083in}}%
\pgfpathlineto{\pgfqpoint{6.254301in}{1.695519in}}%
\pgfpathlineto{\pgfqpoint{6.255361in}{1.716896in}}%
\pgfpathlineto{\pgfqpoint{6.256538in}{1.719483in}}%
\pgfpathlineto{\pgfqpoint{6.255802in}{1.700797in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{1.715462in}}%
\pgfpathlineto{\pgfqpoint{6.256803in}{1.712656in}}%
\pgfpathlineto{\pgfqpoint{6.258039in}{1.730632in}}%
\pgfpathlineto{\pgfqpoint{6.258274in}{1.719120in}}%
\pgfpathlineto{\pgfqpoint{6.259658in}{1.730377in}}%
\pgfpathlineto{\pgfqpoint{6.258333in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{6.259834in}{1.720780in}}%
\pgfpathlineto{\pgfqpoint{6.259864in}{1.717961in}}%
\pgfpathlineto{\pgfqpoint{6.261011in}{1.733057in}}%
\pgfpathlineto{\pgfqpoint{6.261306in}{1.726813in}}%
\pgfpathlineto{\pgfqpoint{6.263130in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{6.261453in}{1.723712in}}%
\pgfpathlineto{\pgfqpoint{6.263278in}{1.739407in}}%
\pgfpathlineto{\pgfqpoint{6.265014in}{1.712676in}}%
\pgfpathlineto{\pgfqpoint{6.265073in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{6.265249in}{1.719730in}}%
\pgfpathlineto{\pgfqpoint{6.266103in}{1.708481in}}%
\pgfpathlineto{\pgfqpoint{6.266662in}{1.717911in}}%
\pgfpathlineto{\pgfqpoint{6.267780in}{1.700166in}}%
\pgfpathlineto{\pgfqpoint{6.267162in}{1.718218in}}%
\pgfpathlineto{\pgfqpoint{6.268251in}{1.710965in}}%
\pgfpathlineto{\pgfqpoint{6.269782in}{1.717252in}}%
\pgfpathlineto{\pgfqpoint{6.268575in}{1.698685in}}%
\pgfpathlineto{\pgfqpoint{6.269870in}{1.716209in}}%
\pgfpathlineto{\pgfqpoint{6.270135in}{1.709412in}}%
\pgfpathlineto{\pgfqpoint{6.271106in}{1.720186in}}%
\pgfpathlineto{\pgfqpoint{6.271371in}{1.717033in}}%
\pgfpathlineto{\pgfqpoint{6.271812in}{1.722807in}}%
\pgfpathlineto{\pgfqpoint{6.271518in}{1.714038in}}%
\pgfpathlineto{\pgfqpoint{6.273048in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{6.273343in}{1.712883in}}%
\pgfpathlineto{\pgfqpoint{6.274432in}{1.726715in}}%
\pgfpathlineto{\pgfqpoint{6.274579in}{1.723655in}}%
\pgfpathlineto{\pgfqpoint{6.275638in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{6.275109in}{1.713584in}}%
\pgfpathlineto{\pgfqpoint{6.275933in}{1.719545in}}%
\pgfpathlineto{\pgfqpoint{6.275962in}{1.716728in}}%
\pgfpathlineto{\pgfqpoint{6.276933in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{6.277434in}{1.722640in}}%
\pgfpathlineto{\pgfqpoint{6.279788in}{1.755502in}}%
\pgfpathlineto{\pgfqpoint{6.279906in}{1.751321in}}%
\pgfpathlineto{\pgfqpoint{6.280141in}{1.746731in}}%
\pgfpathlineto{\pgfqpoint{6.281053in}{1.764166in}}%
\pgfpathlineto{\pgfqpoint{6.281348in}{1.760970in}}%
\pgfpathlineto{\pgfqpoint{6.281995in}{1.770586in}}%
\pgfpathlineto{\pgfqpoint{6.282790in}{1.758296in}}%
\pgfpathlineto{\pgfqpoint{6.282908in}{1.761447in}}%
\pgfpathlineto{\pgfqpoint{6.284585in}{1.743863in}}%
\pgfpathlineto{\pgfqpoint{6.283584in}{1.764782in}}%
\pgfpathlineto{\pgfqpoint{6.284615in}{1.744683in}}%
\pgfpathlineto{\pgfqpoint{6.286557in}{1.764430in}}%
\pgfpathlineto{\pgfqpoint{6.286645in}{1.759400in}}%
\pgfpathlineto{\pgfqpoint{6.286822in}{1.753079in}}%
\pgfpathlineto{\pgfqpoint{6.287881in}{1.770262in}}%
\pgfpathlineto{\pgfqpoint{6.288117in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{6.288293in}{1.769988in}}%
\pgfpathlineto{\pgfqpoint{6.288647in}{1.757198in}}%
\pgfpathlineto{\pgfqpoint{6.289824in}{1.769896in}}%
\pgfpathlineto{\pgfqpoint{6.290736in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{6.291472in}{1.758256in}}%
\pgfpathlineto{\pgfqpoint{6.291531in}{1.759835in}}%
\pgfpathlineto{\pgfqpoint{6.292472in}{1.744931in}}%
\pgfpathlineto{\pgfqpoint{6.292737in}{1.733940in}}%
\pgfpathlineto{\pgfqpoint{6.293826in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{6.293915in}{1.751903in}}%
\pgfpathlineto{\pgfqpoint{6.294474in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{6.294827in}{1.739965in}}%
\pgfpathlineto{\pgfqpoint{6.295209in}{1.746921in}}%
\pgfpathlineto{\pgfqpoint{6.296387in}{1.742419in}}%
\pgfpathlineto{\pgfqpoint{6.296063in}{1.755699in}}%
\pgfpathlineto{\pgfqpoint{6.296681in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{6.296799in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{6.298506in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{6.300301in}{1.724743in}}%
\pgfpathlineto{\pgfqpoint{6.300360in}{1.726465in}}%
\pgfpathlineto{\pgfqpoint{6.301772in}{1.723020in}}%
\pgfpathlineto{\pgfqpoint{6.302243in}{1.736655in}}%
\pgfpathlineto{\pgfqpoint{6.302920in}{1.726568in}}%
\pgfpathlineto{\pgfqpoint{6.303715in}{1.741878in}}%
\pgfpathlineto{\pgfqpoint{6.303744in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{6.305598in}{1.753526in}}%
\pgfpathlineto{\pgfqpoint{6.304127in}{1.738672in}}%
\pgfpathlineto{\pgfqpoint{6.305687in}{1.752249in}}%
\pgfpathlineto{\pgfqpoint{6.307070in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{6.307364in}{1.736843in}}%
\pgfpathlineto{\pgfqpoint{6.308836in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{6.309101in}{1.744691in}}%
\pgfpathlineto{\pgfqpoint{6.310602in}{1.738273in}}%
\pgfpathlineto{\pgfqpoint{6.310072in}{1.753232in}}%
\pgfpathlineto{\pgfqpoint{6.310660in}{1.739938in}}%
\pgfpathlineto{\pgfqpoint{6.311426in}{1.750226in}}%
\pgfpathlineto{\pgfqpoint{6.310749in}{1.738732in}}%
\pgfpathlineto{\pgfqpoint{6.312220in}{1.742876in}}%
\pgfpathlineto{\pgfqpoint{6.312868in}{1.738862in}}%
\pgfpathlineto{\pgfqpoint{6.313603in}{1.751963in}}%
\pgfpathlineto{\pgfqpoint{6.313662in}{1.749887in}}%
\pgfpathlineto{\pgfqpoint{6.313692in}{1.750695in}}%
\pgfpathlineto{\pgfqpoint{6.314604in}{1.735624in}}%
\pgfpathlineto{\pgfqpoint{6.314692in}{1.738136in}}%
\pgfpathlineto{\pgfqpoint{6.315016in}{1.732622in}}%
\pgfpathlineto{\pgfqpoint{6.316105in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{6.316134in}{1.749344in}}%
\pgfpathlineto{\pgfqpoint{6.316959in}{1.735653in}}%
\pgfpathlineto{\pgfqpoint{6.317341in}{1.742760in}}%
\pgfpathlineto{\pgfqpoint{6.318518in}{1.735218in}}%
\pgfpathlineto{\pgfqpoint{6.317841in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{6.318842in}{1.744356in}}%
\pgfpathlineto{\pgfqpoint{6.320549in}{1.754622in}}%
\pgfpathlineto{\pgfqpoint{6.318901in}{1.742304in}}%
\pgfpathlineto{\pgfqpoint{6.320578in}{1.751732in}}%
\pgfpathlineto{\pgfqpoint{6.320608in}{1.748846in}}%
\pgfpathlineto{\pgfqpoint{6.322050in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.324022in}{1.774402in}}%
\pgfpathlineto{\pgfqpoint{6.322433in}{1.750495in}}%
\pgfpathlineto{\pgfqpoint{6.324110in}{1.772989in}}%
\pgfpathlineto{\pgfqpoint{6.325729in}{1.742736in}}%
\pgfpathlineto{\pgfqpoint{6.324257in}{1.773107in}}%
\pgfpathlineto{\pgfqpoint{6.325905in}{1.747651in}}%
\pgfpathlineto{\pgfqpoint{6.325964in}{1.749274in}}%
\pgfpathlineto{\pgfqpoint{6.326671in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{1.742982in}}%
\pgfpathlineto{\pgfqpoint{6.327230in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{6.328407in}{1.751540in}}%
\pgfpathlineto{\pgfqpoint{6.328613in}{1.749844in}}%
\pgfpathlineto{\pgfqpoint{6.328760in}{1.753867in}}%
\pgfpathlineto{\pgfqpoint{6.329731in}{1.740116in}}%
\pgfpathlineto{\pgfqpoint{6.330761in}{1.717901in}}%
\pgfpathlineto{\pgfqpoint{6.329937in}{1.742241in}}%
\pgfpathlineto{\pgfqpoint{6.331350in}{1.731408in}}%
\pgfpathlineto{\pgfqpoint{6.331850in}{1.738417in}}%
\pgfpathlineto{\pgfqpoint{6.332086in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{6.332763in}{1.727798in}}%
\pgfpathlineto{\pgfqpoint{6.333145in}{1.720569in}}%
\pgfpathlineto{\pgfqpoint{6.333763in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{6.334264in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{6.335382in}{1.737276in}}%
\pgfpathlineto{\pgfqpoint{6.334470in}{1.725719in}}%
\pgfpathlineto{\pgfqpoint{6.335735in}{1.728988in}}%
\pgfpathlineto{\pgfqpoint{6.335765in}{1.726150in}}%
\pgfpathlineto{\pgfqpoint{6.336441in}{1.741842in}}%
\pgfpathlineto{\pgfqpoint{6.337207in}{1.734086in}}%
\pgfpathlineto{\pgfqpoint{6.337266in}{1.735769in}}%
\pgfpathlineto{\pgfqpoint{6.338207in}{1.722384in}}%
\pgfpathlineto{\pgfqpoint{6.338560in}{1.728990in}}%
\pgfpathlineto{\pgfqpoint{6.338590in}{1.726154in}}%
\pgfpathlineto{\pgfqpoint{6.339649in}{1.741696in}}%
\pgfpathlineto{\pgfqpoint{6.340091in}{1.728435in}}%
\pgfpathlineto{\pgfqpoint{6.340120in}{1.729287in}}%
\pgfpathlineto{\pgfqpoint{6.340267in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{6.341503in}{1.725630in}}%
\pgfpathlineto{\pgfqpoint{6.342857in}{1.714089in}}%
\pgfpathlineto{\pgfqpoint{6.343122in}{1.718307in}}%
\pgfpathlineto{\pgfqpoint{6.344005in}{1.725950in}}%
\pgfpathlineto{\pgfqpoint{6.343652in}{1.715488in}}%
\pgfpathlineto{\pgfqpoint{6.344770in}{1.722727in}}%
\pgfpathlineto{\pgfqpoint{6.344888in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{6.345565in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{6.346330in}{1.720641in}}%
\pgfpathlineto{\pgfqpoint{6.348361in}{1.742025in}}%
\pgfpathlineto{\pgfqpoint{6.348390in}{1.739160in}}%
\pgfpathlineto{\pgfqpoint{6.349773in}{1.713282in}}%
\pgfpathlineto{\pgfqpoint{6.350097in}{1.722934in}}%
\pgfpathlineto{\pgfqpoint{6.351628in}{1.734687in}}%
\pgfpathlineto{\pgfqpoint{6.350833in}{1.715118in}}%
\pgfpathlineto{\pgfqpoint{6.351745in}{1.727012in}}%
\pgfpathlineto{\pgfqpoint{6.352393in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{6.351981in}{1.730185in}}%
\pgfpathlineto{\pgfqpoint{6.353334in}{1.722331in}}%
\pgfpathlineto{\pgfqpoint{6.353482in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{6.354365in}{1.708573in}}%
\pgfpathlineto{\pgfqpoint{6.354394in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{6.355807in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{6.355836in}{1.712558in}}%
\pgfpathlineto{\pgfqpoint{6.356513in}{1.725328in}}%
\pgfpathlineto{\pgfqpoint{6.355954in}{1.712413in}}%
\pgfpathlineto{\pgfqpoint{6.357749in}{1.725116in}}%
\pgfpathlineto{\pgfqpoint{6.357778in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{6.359103in}{1.731344in}}%
\pgfpathlineto{\pgfqpoint{6.359221in}{1.731060in}}%
\pgfpathlineto{\pgfqpoint{6.361487in}{1.757645in}}%
\pgfpathlineto{\pgfqpoint{6.361604in}{1.757134in}}%
\pgfpathlineto{\pgfqpoint{6.361634in}{1.754237in}}%
\pgfpathlineto{\pgfqpoint{6.362664in}{1.770562in}}%
\pgfpathlineto{\pgfqpoint{6.363135in}{1.757158in}}%
\pgfpathlineto{\pgfqpoint{6.363959in}{1.761024in}}%
\pgfpathlineto{\pgfqpoint{6.363459in}{1.751168in}}%
\pgfpathlineto{\pgfqpoint{6.364489in}{1.753209in}}%
\pgfpathlineto{\pgfqpoint{6.365195in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{6.366048in}{1.748718in}}%
\pgfpathlineto{\pgfqpoint{6.367167in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{6.366313in}{1.748603in}}%
\pgfpathlineto{\pgfqpoint{6.367755in}{1.754343in}}%
\pgfpathlineto{\pgfqpoint{6.368020in}{1.750471in}}%
\pgfpathlineto{\pgfqpoint{6.369227in}{1.760863in}}%
\pgfpathlineto{\pgfqpoint{6.369256in}{1.757958in}}%
\pgfpathlineto{\pgfqpoint{6.371022in}{1.771446in}}%
\pgfpathlineto{\pgfqpoint{6.371081in}{1.765596in}}%
\pgfpathlineto{\pgfqpoint{6.372405in}{1.756503in}}%
\pgfpathlineto{\pgfqpoint{6.372229in}{1.766572in}}%
\pgfpathlineto{\pgfqpoint{6.372670in}{1.759897in}}%
\pgfpathlineto{\pgfqpoint{6.373288in}{1.772437in}}%
\pgfpathlineto{\pgfqpoint{6.373906in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{6.374495in}{1.767651in}}%
\pgfpathlineto{\pgfqpoint{6.374524in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{6.375290in}{1.780752in}}%
\pgfpathlineto{\pgfqpoint{6.375937in}{1.775256in}}%
\pgfpathlineto{\pgfqpoint{6.377350in}{1.792143in}}%
\pgfpathlineto{\pgfqpoint{6.376055in}{1.774571in}}%
\pgfpathlineto{\pgfqpoint{6.377791in}{1.784709in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{1.763169in}}%
\pgfpathlineto{\pgfqpoint{6.379498in}{1.765502in}}%
\pgfpathlineto{\pgfqpoint{6.380940in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{6.379881in}{1.753566in}}%
\pgfpathlineto{\pgfqpoint{6.381028in}{1.765443in}}%
\pgfpathlineto{\pgfqpoint{6.381676in}{1.756640in}}%
\pgfpathlineto{\pgfqpoint{6.381382in}{1.771026in}}%
\pgfpathlineto{\pgfqpoint{6.382618in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{6.383030in}{1.770369in}}%
\pgfpathlineto{\pgfqpoint{6.383824in}{1.750838in}}%
\pgfpathlineto{\pgfqpoint{6.383883in}{1.752447in}}%
\pgfpathlineto{\pgfqpoint{6.384472in}{1.742850in}}%
\pgfpathlineto{\pgfqpoint{6.385296in}{1.761734in}}%
\pgfpathlineto{\pgfqpoint{6.386826in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{6.385355in}{1.759609in}}%
\pgfpathlineto{\pgfqpoint{6.386973in}{1.768771in}}%
\pgfpathlineto{\pgfqpoint{6.387680in}{1.761424in}}%
\pgfpathlineto{\pgfqpoint{6.388445in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{6.388474in}{1.771119in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{1.781796in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{1.776302in}}%
\pgfpathlineto{\pgfqpoint{6.390152in}{1.773364in}}%
\pgfpathlineto{\pgfqpoint{6.391241in}{1.789831in}}%
\pgfpathlineto{\pgfqpoint{6.391506in}{1.788984in}}%
\pgfpathlineto{\pgfqpoint{6.392418in}{1.793044in}}%
\pgfpathlineto{\pgfqpoint{6.392595in}{1.778967in}}%
\pgfpathlineto{\pgfqpoint{6.394154in}{1.760253in}}%
\pgfpathlineto{\pgfqpoint{6.392889in}{1.782731in}}%
\pgfpathlineto{\pgfqpoint{6.394272in}{1.763385in}}%
\pgfpathlineto{\pgfqpoint{6.394566in}{1.767475in}}%
\pgfpathlineto{\pgfqpoint{6.395155in}{1.746389in}}%
\pgfpathlineto{\pgfqpoint{6.395214in}{1.748019in}}%
\pgfpathlineto{\pgfqpoint{6.396126in}{1.736483in}}%
\pgfpathlineto{\pgfqpoint{6.395832in}{1.750439in}}%
\pgfpathlineto{\pgfqpoint{6.396774in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{6.397245in}{1.749391in}}%
\pgfpathlineto{\pgfqpoint{6.397863in}{1.733514in}}%
\pgfpathlineto{\pgfqpoint{6.397980in}{1.736877in}}%
\pgfpathlineto{\pgfqpoint{6.398451in}{1.721030in}}%
\pgfpathlineto{\pgfqpoint{6.399570in}{1.731414in}}%
\pgfpathlineto{\pgfqpoint{6.400129in}{1.736415in}}%
\pgfpathlineto{\pgfqpoint{6.400806in}{1.722775in}}%
\pgfpathlineto{\pgfqpoint{6.400835in}{1.719951in}}%
\pgfpathlineto{\pgfqpoint{6.401836in}{1.737781in}}%
\pgfpathlineto{\pgfqpoint{6.402218in}{1.733966in}}%
\pgfpathlineto{\pgfqpoint{6.402866in}{1.748461in}}%
\pgfpathlineto{\pgfqpoint{6.403425in}{1.727476in}}%
\pgfpathlineto{\pgfqpoint{6.403543in}{1.730890in}}%
\pgfpathlineto{\pgfqpoint{6.403837in}{1.713717in}}%
\pgfpathlineto{\pgfqpoint{6.405161in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{6.405220in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{6.406133in}{1.707775in}}%
\pgfpathlineto{\pgfqpoint{6.406191in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{6.407133in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{6.407781in}{1.703730in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{6.408399in}{1.689869in}}%
\pgfpathlineto{\pgfqpoint{6.409341in}{1.704550in}}%
\pgfpathlineto{\pgfqpoint{6.410253in}{1.670773in}}%
\pgfpathlineto{\pgfqpoint{6.411018in}{1.688345in}}%
\pgfpathlineto{\pgfqpoint{6.411253in}{1.681129in}}%
\pgfpathlineto{\pgfqpoint{6.413166in}{1.708152in}}%
\pgfpathlineto{\pgfqpoint{6.413637in}{1.696873in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.716608in}}%
\pgfpathlineto{\pgfqpoint{6.414667in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{6.414726in}{1.711608in}}%
\pgfpathlineto{\pgfqpoint{6.415786in}{1.703393in}}%
\pgfpathlineto{\pgfqpoint{6.416051in}{1.707823in}}%
\pgfpathlineto{\pgfqpoint{6.416845in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{6.417522in}{1.712383in}}%
\pgfpathlineto{\pgfqpoint{6.418905in}{1.727739in}}%
\pgfpathlineto{\pgfqpoint{6.417581in}{1.710471in}}%
\pgfpathlineto{\pgfqpoint{6.419259in}{1.719711in}}%
\pgfpathlineto{\pgfqpoint{6.419729in}{1.711674in}}%
\pgfpathlineto{\pgfqpoint{6.420671in}{1.732033in}}%
\pgfpathlineto{\pgfqpoint{6.423320in}{1.767844in}}%
\pgfpathlineto{\pgfqpoint{6.420730in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{6.423408in}{1.766474in}}%
\pgfpathlineto{\pgfqpoint{6.424968in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{6.425115in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{6.425645in}{1.750445in}}%
\pgfpathlineto{\pgfqpoint{6.426116in}{1.741350in}}%
\pgfpathlineto{\pgfqpoint{6.426528in}{1.745438in}}%
\pgfpathlineto{\pgfqpoint{6.426616in}{1.740523in}}%
\pgfpathlineto{\pgfqpoint{6.427970in}{1.752238in}}%
\pgfpathlineto{\pgfqpoint{6.427999in}{1.749353in}}%
\pgfpathlineto{\pgfqpoint{6.428941in}{1.742165in}}%
\pgfpathlineto{\pgfqpoint{6.429795in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{6.431060in}{1.727325in}}%
\pgfpathlineto{\pgfqpoint{6.431531in}{1.737126in}}%
\pgfpathlineto{\pgfqpoint{6.431796in}{1.744582in}}%
\pgfpathlineto{\pgfqpoint{6.432767in}{1.731567in}}%
\pgfpathlineto{\pgfqpoint{6.433591in}{1.722306in}}%
\pgfpathlineto{\pgfqpoint{6.434033in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{6.434327in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{6.435622in}{1.750853in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{1.726315in}}%
\pgfpathlineto{\pgfqpoint{6.436034in}{1.736572in}}%
\pgfpathlineto{\pgfqpoint{6.436593in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{6.437741in}{1.719872in}}%
\pgfpathlineto{\pgfqpoint{6.438918in}{1.742541in}}%
\pgfpathlineto{\pgfqpoint{6.439683in}{1.735026in}}%
\pgfpathlineto{\pgfqpoint{6.441331in}{1.720146in}}%
\pgfpathlineto{\pgfqpoint{6.439889in}{1.737228in}}%
\pgfpathlineto{\pgfqpoint{6.441361in}{1.721018in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.723420in}}%
\pgfpathlineto{\pgfqpoint{6.442420in}{1.708499in}}%
\pgfpathlineto{\pgfqpoint{6.442450in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{6.443362in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{6.442685in}{1.712871in}}%
\pgfpathlineto{\pgfqpoint{6.443951in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{6.443980in}{1.711904in}}%
\pgfpathlineto{\pgfqpoint{6.444628in}{1.694935in}}%
\pgfpathlineto{\pgfqpoint{6.445157in}{1.704011in}}%
\pgfpathlineto{\pgfqpoint{6.445334in}{1.698403in}}%
\pgfpathlineto{\pgfqpoint{6.446423in}{1.706321in}}%
\pgfpathlineto{\pgfqpoint{6.446658in}{1.706184in}}%
\pgfpathlineto{\pgfqpoint{6.446717in}{1.704297in}}%
\pgfpathlineto{\pgfqpoint{6.448718in}{1.724162in}}%
\pgfpathlineto{\pgfqpoint{6.449484in}{1.731716in}}%
\pgfpathlineto{\pgfqpoint{6.450514in}{1.699764in}}%
\pgfpathlineto{\pgfqpoint{6.452456in}{1.719030in}}%
\pgfpathlineto{\pgfqpoint{6.450955in}{1.695089in}}%
\pgfpathlineto{\pgfqpoint{6.452515in}{1.717096in}}%
\pgfpathlineto{\pgfqpoint{6.452809in}{1.703915in}}%
\pgfpathlineto{\pgfqpoint{6.453663in}{1.718660in}}%
\pgfpathlineto{\pgfqpoint{6.454016in}{1.718155in}}%
\pgfpathlineto{\pgfqpoint{6.454075in}{1.719905in}}%
\pgfpathlineto{\pgfqpoint{6.454251in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{6.455370in}{1.714382in}}%
\pgfpathlineto{\pgfqpoint{6.455458in}{1.705985in}}%
\pgfpathlineto{\pgfqpoint{6.456841in}{1.718351in}}%
\pgfpathlineto{\pgfqpoint{6.456871in}{1.715538in}}%
\pgfpathlineto{\pgfqpoint{6.457812in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.457077in}{1.707003in}}%
\pgfpathlineto{\pgfqpoint{6.458136in}{1.709515in}}%
\pgfpathlineto{\pgfqpoint{6.458842in}{1.687210in}}%
\pgfpathlineto{\pgfqpoint{6.459872in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{6.460461in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{6.460873in}{1.688585in}}%
\pgfpathlineto{\pgfqpoint{6.461521in}{1.694347in}}%
\pgfpathlineto{\pgfqpoint{6.461756in}{1.683401in}}%
\pgfpathlineto{\pgfqpoint{6.462580in}{1.702182in}}%
\pgfpathlineto{\pgfqpoint{6.463051in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{6.463728in}{1.704948in}}%
\pgfpathlineto{\pgfqpoint{6.464140in}{1.684701in}}%
\pgfpathlineto{\pgfqpoint{6.464287in}{1.685742in}}%
\pgfpathlineto{\pgfqpoint{6.465817in}{1.676246in}}%
\pgfpathlineto{\pgfqpoint{6.464787in}{1.687151in}}%
\pgfpathlineto{\pgfqpoint{6.465876in}{1.678178in}}%
\pgfpathlineto{\pgfqpoint{6.466288in}{1.691469in}}%
\pgfpathlineto{\pgfqpoint{6.467466in}{1.681444in}}%
\pgfpathlineto{\pgfqpoint{6.467524in}{1.675981in}}%
\pgfpathlineto{\pgfqpoint{6.468849in}{1.696231in}}%
\pgfpathlineto{\pgfqpoint{6.470085in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{6.469290in}{1.695169in}}%
\pgfpathlineto{\pgfqpoint{6.470762in}{1.710837in}}%
\pgfpathlineto{\pgfqpoint{6.470968in}{1.702372in}}%
\pgfpathlineto{\pgfqpoint{6.472174in}{1.720285in}}%
\pgfpathlineto{\pgfqpoint{6.472469in}{1.725285in}}%
\pgfpathlineto{\pgfqpoint{6.473293in}{1.716425in}}%
\pgfpathlineto{\pgfqpoint{6.473734in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{6.473764in}{1.719286in}}%
\pgfpathlineto{\pgfqpoint{6.475088in}{1.739384in}}%
\pgfpathlineto{\pgfqpoint{6.475117in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{6.475353in}{1.739513in}}%
\pgfpathlineto{\pgfqpoint{6.476295in}{1.729498in}}%
\pgfpathlineto{\pgfqpoint{6.476353in}{1.731200in}}%
\pgfpathlineto{\pgfqpoint{6.477737in}{1.716262in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{1.731899in}}%
\pgfpathlineto{\pgfqpoint{6.477972in}{1.723254in}}%
\pgfpathlineto{\pgfqpoint{6.478826in}{1.733430in}}%
\pgfpathlineto{\pgfqpoint{6.478119in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{6.479414in}{1.720994in}}%
\pgfpathlineto{\pgfqpoint{6.479473in}{1.715361in}}%
\pgfpathlineto{\pgfqpoint{6.480827in}{1.733026in}}%
\pgfpathlineto{\pgfqpoint{6.480856in}{1.730181in}}%
\pgfpathlineto{\pgfqpoint{6.480945in}{1.732726in}}%
\pgfpathlineto{\pgfqpoint{6.481975in}{1.718625in}}%
\pgfpathlineto{\pgfqpoint{6.482328in}{1.710757in}}%
\pgfpathlineto{\pgfqpoint{6.483387in}{1.727483in}}%
\pgfpathlineto{\pgfqpoint{6.483417in}{1.724650in}}%
\pgfpathlineto{\pgfqpoint{6.485212in}{1.749670in}}%
\pgfpathlineto{\pgfqpoint{6.485536in}{1.743924in}}%
\pgfpathlineto{\pgfqpoint{6.487390in}{1.699310in}}%
\pgfpathlineto{\pgfqpoint{6.487478in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{6.488803in}{1.713044in}}%
\pgfpathlineto{\pgfqpoint{6.489185in}{1.709945in}}%
\pgfpathlineto{\pgfqpoint{6.490127in}{1.687420in}}%
\pgfpathlineto{\pgfqpoint{6.489509in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{6.490804in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{6.492069in}{1.721357in}}%
\pgfpathlineto{\pgfqpoint{6.491128in}{1.700180in}}%
\pgfpathlineto{\pgfqpoint{6.492628in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{6.493511in}{1.702444in}}%
\pgfpathlineto{\pgfqpoint{6.494100in}{1.716665in}}%
\pgfpathlineto{\pgfqpoint{6.494394in}{1.721720in}}%
\pgfpathlineto{\pgfqpoint{6.495336in}{1.709434in}}%
\pgfpathlineto{\pgfqpoint{6.495366in}{1.710330in}}%
\pgfpathlineto{\pgfqpoint{6.496513in}{1.679930in}}%
\pgfpathlineto{\pgfqpoint{6.495513in}{1.711120in}}%
\pgfpathlineto{\pgfqpoint{6.497072in}{1.694118in}}%
\pgfpathlineto{\pgfqpoint{6.497543in}{1.701535in}}%
\pgfpathlineto{\pgfqpoint{6.497131in}{1.692282in}}%
\pgfpathlineto{\pgfqpoint{6.498603in}{1.694056in}}%
\pgfpathlineto{\pgfqpoint{6.499133in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{6.500192in}{1.689638in}}%
\pgfpathlineto{\pgfqpoint{6.500545in}{1.697127in}}%
\pgfpathlineto{\pgfqpoint{6.501281in}{1.676453in}}%
\pgfpathlineto{\pgfqpoint{6.501310in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{6.501399in}{1.669261in}}%
\pgfpathlineto{\pgfqpoint{6.502723in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{6.502753in}{1.687729in}}%
\pgfpathlineto{\pgfqpoint{6.503606in}{1.667742in}}%
\pgfpathlineto{\pgfqpoint{6.503724in}{1.671670in}}%
\pgfpathlineto{\pgfqpoint{6.503753in}{1.668956in}}%
\pgfpathlineto{\pgfqpoint{6.505019in}{1.688287in}}%
\pgfpathlineto{\pgfqpoint{6.505107in}{1.683747in}}%
\pgfpathlineto{\pgfqpoint{6.506284in}{1.702583in}}%
\pgfpathlineto{\pgfqpoint{6.506902in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{6.507903in}{1.698452in}}%
\pgfpathlineto{\pgfqpoint{6.508697in}{1.668732in}}%
\pgfpathlineto{\pgfqpoint{6.510110in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{6.508845in}{1.666271in}}%
\pgfpathlineto{\pgfqpoint{6.510404in}{1.677245in}}%
\pgfpathlineto{\pgfqpoint{6.510581in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{6.512023in}{1.667824in}}%
\pgfpathlineto{\pgfqpoint{6.512082in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{6.513083in}{1.655766in}}%
\pgfpathlineto{\pgfqpoint{6.513406in}{1.663094in}}%
\pgfpathlineto{\pgfqpoint{6.514024in}{1.658231in}}%
\pgfpathlineto{\pgfqpoint{6.514731in}{1.670929in}}%
\pgfpathlineto{\pgfqpoint{6.514937in}{1.663110in}}%
\pgfpathlineto{\pgfqpoint{6.516232in}{1.680639in}}%
\pgfpathlineto{\pgfqpoint{6.515319in}{1.661264in}}%
\pgfpathlineto{\pgfqpoint{6.516673in}{1.672986in}}%
\pgfpathlineto{\pgfqpoint{6.516703in}{1.670270in}}%
\pgfpathlineto{\pgfqpoint{6.517939in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{6.518115in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{6.520470in}{1.706307in}}%
\pgfpathlineto{\pgfqpoint{6.522147in}{1.688057in}}%
\pgfpathlineto{\pgfqpoint{6.520734in}{1.710729in}}%
\pgfpathlineto{\pgfqpoint{6.522177in}{1.688999in}}%
\pgfpathlineto{\pgfqpoint{6.524001in}{1.702740in}}%
\pgfpathlineto{\pgfqpoint{6.523118in}{1.682137in}}%
\pgfpathlineto{\pgfqpoint{6.524060in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{6.524678in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{6.525120in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{6.525532in}{1.705650in}}%
\pgfpathlineto{\pgfqpoint{6.525561in}{1.706554in}}%
\pgfpathlineto{\pgfqpoint{6.526415in}{1.685709in}}%
\pgfpathlineto{\pgfqpoint{6.526444in}{1.686655in}}%
\pgfpathlineto{\pgfqpoint{6.528180in}{1.655373in}}%
\pgfpathlineto{\pgfqpoint{6.526621in}{1.688641in}}%
\pgfpathlineto{\pgfqpoint{6.528298in}{1.655717in}}%
\pgfpathlineto{\pgfqpoint{6.528357in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{6.528887in}{1.642945in}}%
\pgfpathlineto{\pgfqpoint{6.529534in}{1.647057in}}%
\pgfpathlineto{\pgfqpoint{6.530711in}{1.643856in}}%
\pgfpathlineto{\pgfqpoint{6.530417in}{1.652071in}}%
\pgfpathlineto{\pgfqpoint{6.531035in}{1.647814in}}%
\pgfpathlineto{\pgfqpoint{6.531094in}{1.649867in}}%
\pgfpathlineto{\pgfqpoint{6.532036in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{6.532153in}{1.635663in}}%
\pgfpathlineto{\pgfqpoint{6.533684in}{1.610841in}}%
\pgfpathlineto{\pgfqpoint{6.533919in}{1.612281in}}%
\pgfpathlineto{\pgfqpoint{6.534125in}{1.616314in}}%
\pgfpathlineto{\pgfqpoint{6.534861in}{1.603438in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{6.536921in}{1.573053in}}%
\pgfpathlineto{\pgfqpoint{6.537157in}{1.578827in}}%
\pgfpathlineto{\pgfqpoint{6.537392in}{1.580863in}}%
\pgfpathlineto{\pgfqpoint{6.538128in}{1.562735in}}%
\pgfpathlineto{\pgfqpoint{6.538363in}{1.568686in}}%
\pgfpathlineto{\pgfqpoint{6.539423in}{1.556743in}}%
\pgfpathlineto{\pgfqpoint{6.538569in}{1.569730in}}%
\pgfpathlineto{\pgfqpoint{6.539894in}{1.568725in}}%
\pgfpathlineto{\pgfqpoint{6.541453in}{1.583275in}}%
\pgfpathlineto{\pgfqpoint{6.541601in}{1.578072in}}%
\pgfpathlineto{\pgfqpoint{6.543308in}{1.558688in}}%
\pgfpathlineto{\pgfqpoint{6.542042in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{6.543337in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{6.543778in}{1.563415in}}%
\pgfpathlineto{\pgfqpoint{6.544455in}{1.550838in}}%
\pgfpathlineto{\pgfqpoint{6.544632in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{6.546309in}{1.522299in}}%
\pgfpathlineto{\pgfqpoint{6.545397in}{1.557168in}}%
\pgfpathlineto{\pgfqpoint{6.546457in}{1.525082in}}%
\pgfpathlineto{\pgfqpoint{6.546486in}{1.526375in}}%
\pgfpathlineto{\pgfqpoint{6.547075in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{6.547634in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{6.548164in}{1.516787in}}%
\pgfpathlineto{\pgfqpoint{6.549341in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{6.551224in}{1.518854in}}%
\pgfpathlineto{\pgfqpoint{6.549517in}{1.493283in}}%
\pgfpathlineto{\pgfqpoint{6.551283in}{1.517780in}}%
\pgfpathlineto{\pgfqpoint{6.553137in}{1.486777in}}%
\pgfpathlineto{\pgfqpoint{6.551460in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{6.553167in}{1.488152in}}%
\pgfpathlineto{\pgfqpoint{6.553461in}{1.487061in}}%
\pgfpathlineto{\pgfqpoint{6.554962in}{1.501150in}}%
\pgfpathlineto{\pgfqpoint{6.555668in}{1.511148in}}%
\pgfpathlineto{\pgfqpoint{6.556610in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{6.557699in}{1.494355in}}%
\pgfpathlineto{\pgfqpoint{6.557934in}{1.483172in}}%
\pgfpathlineto{\pgfqpoint{6.557993in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{6.558906in}{1.488418in}}%
\pgfpathlineto{\pgfqpoint{6.559730in}{1.468320in}}%
\pgfpathlineto{\pgfqpoint{6.560407in}{1.478542in}}%
\pgfpathlineto{\pgfqpoint{6.561142in}{1.462197in}}%
\pgfpathlineto{\pgfqpoint{6.561260in}{1.467890in}}%
\pgfpathlineto{\pgfqpoint{6.561348in}{1.464766in}}%
\pgfpathlineto{\pgfqpoint{6.562555in}{1.481828in}}%
\pgfpathlineto{\pgfqpoint{6.562702in}{1.474048in}}%
\pgfpathlineto{\pgfqpoint{6.563379in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{6.563909in}{1.465415in}}%
\pgfpathlineto{\pgfqpoint{6.564174in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{6.565910in}{1.447639in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{6.565969in}{1.450556in}}%
\pgfpathlineto{\pgfqpoint{6.567382in}{1.457908in}}%
\pgfpathlineto{\pgfqpoint{6.566646in}{1.439808in}}%
\pgfpathlineto{\pgfqpoint{6.567588in}{1.456952in}}%
\pgfpathlineto{\pgfqpoint{6.568206in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{6.567676in}{1.457587in}}%
\pgfpathlineto{\pgfqpoint{6.569147in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{6.570648in}{1.467160in}}%
\pgfpathlineto{\pgfqpoint{6.569648in}{1.447698in}}%
\pgfpathlineto{\pgfqpoint{6.570825in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{6.572149in}{1.437803in}}%
\pgfpathlineto{\pgfqpoint{6.572503in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{6.573091in}{1.454974in}}%
\pgfpathlineto{\pgfqpoint{6.573709in}{1.434011in}}%
\pgfpathlineto{\pgfqpoint{6.574209in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{6.575210in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{6.575593in}{1.441147in}}%
\pgfpathlineto{\pgfqpoint{6.576505in}{1.428108in}}%
\pgfpathlineto{\pgfqpoint{6.576593in}{1.428913in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{1.409956in}}%
\pgfpathlineto{\pgfqpoint{6.576917in}{1.434338in}}%
\pgfpathlineto{\pgfqpoint{6.578300in}{1.413033in}}%
\pgfpathlineto{\pgfqpoint{6.579272in}{1.415924in}}%
\pgfpathlineto{\pgfqpoint{6.579566in}{1.401822in}}%
\pgfpathlineto{\pgfqpoint{6.579713in}{1.394884in}}%
\pgfpathlineto{\pgfqpoint{6.580714in}{1.418078in}}%
\pgfpathlineto{\pgfqpoint{6.580949in}{1.411874in}}%
\pgfpathlineto{\pgfqpoint{6.581184in}{1.424074in}}%
\pgfpathlineto{\pgfqpoint{6.582362in}{1.407605in}}%
\pgfpathlineto{\pgfqpoint{6.582391in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{6.584098in}{1.396138in}}%
\pgfpathlineto{\pgfqpoint{6.586099in}{1.427355in}}%
\pgfpathlineto{\pgfqpoint{6.584746in}{1.393679in}}%
\pgfpathlineto{\pgfqpoint{6.586129in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{6.586247in}{1.416470in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.444578in}}%
\pgfpathlineto{\pgfqpoint{6.587571in}{1.432092in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.445413in}}%
\pgfpathlineto{\pgfqpoint{6.588218in}{1.431407in}}%
\pgfpathlineto{\pgfqpoint{6.589278in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.421740in}}%
\pgfpathlineto{\pgfqpoint{6.590926in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{6.591838in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{6.592221in}{1.420373in}}%
\pgfpathlineto{\pgfqpoint{6.592368in}{1.427930in}}%
\pgfpathlineto{\pgfqpoint{6.593604in}{1.424339in}}%
\pgfpathlineto{\pgfqpoint{6.593398in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{6.593898in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{6.594958in}{1.451868in}}%
\pgfpathlineto{\pgfqpoint{6.595635in}{1.441147in}}%
\pgfpathlineto{\pgfqpoint{6.596577in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{6.596017in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{6.597047in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{6.597724in}{1.459832in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.439618in}}%
\pgfpathlineto{\pgfqpoint{6.598431in}{1.443297in}}%
\pgfpathlineto{\pgfqpoint{6.599873in}{1.431001in}}%
\pgfpathlineto{\pgfqpoint{6.599490in}{1.444971in}}%
\pgfpathlineto{\pgfqpoint{6.600079in}{1.434068in}}%
\pgfpathlineto{\pgfqpoint{6.601374in}{1.437388in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{6.601521in}{1.430078in}}%
\pgfpathlineto{\pgfqpoint{6.602227in}{1.421836in}}%
\pgfpathlineto{\pgfqpoint{6.601874in}{1.433350in}}%
\pgfpathlineto{\pgfqpoint{6.603022in}{1.432866in}}%
\pgfpathlineto{\pgfqpoint{6.603081in}{1.435845in}}%
\pgfpathlineto{\pgfqpoint{6.604170in}{1.414037in}}%
\pgfpathlineto{\pgfqpoint{6.604317in}{1.421663in}}%
\pgfpathlineto{\pgfqpoint{6.604405in}{1.415155in}}%
\pgfpathlineto{\pgfqpoint{6.605582in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{6.605877in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{6.606524in}{1.422974in}}%
\pgfpathlineto{\pgfqpoint{6.606966in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{6.608260in}{1.422464in}}%
\pgfpathlineto{\pgfqpoint{6.607819in}{1.440664in}}%
\pgfpathlineto{\pgfqpoint{6.608555in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{6.610056in}{1.436440in}}%
\pgfpathlineto{\pgfqpoint{6.609055in}{1.422421in}}%
\pgfpathlineto{\pgfqpoint{6.610173in}{1.435008in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{6.610409in}{1.439519in}}%
\pgfpathlineto{\pgfqpoint{6.611851in}{1.424387in}}%
\pgfpathlineto{\pgfqpoint{6.613587in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{6.611969in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{6.613617in}{1.436727in}}%
\pgfpathlineto{\pgfqpoint{6.615265in}{1.424409in}}%
\pgfpathlineto{\pgfqpoint{6.614323in}{1.439265in}}%
\pgfpathlineto{\pgfqpoint{6.615294in}{1.425920in}}%
\pgfpathlineto{\pgfqpoint{6.616619in}{1.444956in}}%
\pgfpathlineto{\pgfqpoint{6.616942in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{6.617972in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{6.618561in}{1.422813in}}%
\pgfpathlineto{\pgfqpoint{6.620945in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{6.618914in}{1.418815in}}%
\pgfpathlineto{\pgfqpoint{6.621004in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{6.621740in}{1.462206in}}%
\pgfpathlineto{\pgfqpoint{6.622446in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{6.622475in}{1.475392in}}%
\pgfpathlineto{\pgfqpoint{6.622534in}{1.478189in}}%
\pgfpathlineto{\pgfqpoint{6.623241in}{1.456906in}}%
\pgfpathlineto{\pgfqpoint{6.623829in}{1.467025in}}%
\pgfpathlineto{\pgfqpoint{6.624477in}{1.443528in}}%
\pgfpathlineto{\pgfqpoint{6.625536in}{1.451463in}}%
\pgfpathlineto{\pgfqpoint{6.627302in}{1.468155in}}%
\pgfpathlineto{\pgfqpoint{6.625801in}{1.446098in}}%
\pgfpathlineto{\pgfqpoint{6.627331in}{1.465881in}}%
\pgfpathlineto{\pgfqpoint{6.628832in}{1.460309in}}%
\pgfpathlineto{\pgfqpoint{6.627979in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{6.628891in}{1.463170in}}%
\pgfpathlineto{\pgfqpoint{6.630039in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{6.630598in}{1.471203in}}%
\pgfpathlineto{\pgfqpoint{6.630686in}{1.471746in}}%
\pgfpathlineto{\pgfqpoint{6.632393in}{1.451037in}}%
\pgfpathlineto{\pgfqpoint{6.632541in}{1.454599in}}%
\pgfpathlineto{\pgfqpoint{6.633541in}{1.437981in}}%
\pgfpathlineto{\pgfqpoint{6.633747in}{1.444610in}}%
\pgfpathlineto{\pgfqpoint{6.634836in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{6.635425in}{1.432297in}}%
\pgfpathlineto{\pgfqpoint{6.637102in}{1.446641in}}%
\pgfpathlineto{\pgfqpoint{6.636102in}{1.429578in}}%
\pgfpathlineto{\pgfqpoint{6.637249in}{1.446593in}}%
\pgfpathlineto{\pgfqpoint{6.637926in}{1.457945in}}%
\pgfpathlineto{\pgfqpoint{6.638574in}{1.441913in}}%
\pgfpathlineto{\pgfqpoint{6.638750in}{1.447006in}}%
\pgfpathlineto{\pgfqpoint{6.639309in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{6.640487in}{1.431446in}}%
\pgfpathlineto{\pgfqpoint{6.640575in}{1.435919in}}%
\pgfpathlineto{\pgfqpoint{6.641340in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{6.641782in}{1.420349in}}%
\pgfpathlineto{\pgfqpoint{6.642841in}{1.412442in}}%
\pgfpathlineto{\pgfqpoint{6.642017in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{6.643312in}{1.418378in}}%
\pgfpathlineto{\pgfqpoint{6.643341in}{1.419900in}}%
\pgfpathlineto{\pgfqpoint{6.644342in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{6.644548in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{6.645048in}{1.398564in}}%
\pgfpathlineto{\pgfqpoint{6.645696in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{6.645843in}{1.421495in}}%
\pgfpathlineto{\pgfqpoint{6.646020in}{1.415845in}}%
\pgfpathlineto{\pgfqpoint{6.647579in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{6.647668in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{6.648580in}{1.449986in}}%
\pgfpathlineto{\pgfqpoint{6.648992in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{6.649551in}{1.461292in}}%
\pgfpathlineto{\pgfqpoint{6.650287in}{1.438467in}}%
\pgfpathlineto{\pgfqpoint{6.650552in}{1.444334in}}%
\pgfpathlineto{\pgfqpoint{6.651553in}{1.431747in}}%
\pgfpathlineto{\pgfqpoint{6.650699in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{6.652141in}{1.439169in}}%
\pgfpathlineto{\pgfqpoint{6.652906in}{1.451587in}}%
\pgfpathlineto{\pgfqpoint{6.652259in}{1.437697in}}%
\pgfpathlineto{\pgfqpoint{6.653789in}{1.447395in}}%
\pgfpathlineto{\pgfqpoint{6.654142in}{1.439157in}}%
\pgfpathlineto{\pgfqpoint{6.655261in}{1.450660in}}%
\pgfpathlineto{\pgfqpoint{6.655290in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{6.655643in}{1.458401in}}%
\pgfpathlineto{\pgfqpoint{6.656350in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{6.656379in}{1.425105in}}%
\pgfpathlineto{\pgfqpoint{6.657527in}{1.449763in}}%
\pgfpathlineto{\pgfqpoint{6.657615in}{1.446763in}}%
\pgfpathlineto{\pgfqpoint{6.658675in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{6.659175in}{1.449700in}}%
\pgfpathlineto{\pgfqpoint{6.660323in}{1.443665in}}%
\pgfpathlineto{\pgfqpoint{6.659616in}{1.456738in}}%
\pgfpathlineto{\pgfqpoint{6.660705in}{1.447855in}}%
\pgfpathlineto{\pgfqpoint{6.660794in}{1.452222in}}%
\pgfpathlineto{\pgfqpoint{6.661941in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{6.663178in}{1.417724in}}%
\pgfpathlineto{\pgfqpoint{6.662118in}{1.437294in}}%
\pgfpathlineto{\pgfqpoint{6.663590in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{6.663825in}{1.421416in}}%
\pgfpathlineto{\pgfqpoint{6.665532in}{1.448602in}}%
\pgfpathlineto{\pgfqpoint{6.666886in}{1.438198in}}%
\pgfpathlineto{\pgfqpoint{6.666209in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{6.667121in}{1.442591in}}%
\pgfpathlineto{\pgfqpoint{6.668652in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{6.668004in}{1.431616in}}%
\pgfpathlineto{\pgfqpoint{6.668710in}{1.448499in}}%
\pgfpathlineto{\pgfqpoint{6.669034in}{1.442428in}}%
\pgfpathlineto{\pgfqpoint{6.670153in}{1.453525in}}%
\pgfpathlineto{\pgfqpoint{6.671595in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{6.670565in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{6.671889in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{6.672007in}{1.455399in}}%
\pgfpathlineto{\pgfqpoint{6.673125in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{6.673449in}{1.462737in}}%
\pgfpathlineto{\pgfqpoint{6.675009in}{1.475197in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{1.459380in}}%
\pgfpathlineto{\pgfqpoint{6.675126in}{1.469743in}}%
\pgfpathlineto{\pgfqpoint{6.676068in}{1.452673in}}%
\pgfpathlineto{\pgfqpoint{6.675273in}{1.473113in}}%
\pgfpathlineto{\pgfqpoint{6.676686in}{1.467907in}}%
\pgfpathlineto{\pgfqpoint{6.676833in}{1.474956in}}%
\pgfpathlineto{\pgfqpoint{6.677628in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{6.678187in}{1.466631in}}%
\pgfpathlineto{\pgfqpoint{6.679717in}{1.438668in}}%
\pgfpathlineto{\pgfqpoint{6.679953in}{1.446758in}}%
\pgfpathlineto{\pgfqpoint{6.679982in}{1.448220in}}%
\pgfpathlineto{\pgfqpoint{6.681130in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{6.681189in}{1.434857in}}%
\pgfpathlineto{\pgfqpoint{6.682396in}{1.422312in}}%
\pgfpathlineto{\pgfqpoint{6.682131in}{1.438358in}}%
\pgfpathlineto{\pgfqpoint{6.682837in}{1.426422in}}%
\pgfpathlineto{\pgfqpoint{6.684073in}{1.455079in}}%
\pgfpathlineto{\pgfqpoint{6.684721in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{6.685839in}{1.435669in}}%
\pgfpathlineto{\pgfqpoint{6.685015in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{6.686280in}{1.442942in}}%
\pgfpathlineto{\pgfqpoint{6.687163in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{6.686339in}{1.442189in}}%
\pgfpathlineto{\pgfqpoint{6.688017in}{1.454159in}}%
\pgfpathlineto{\pgfqpoint{6.688959in}{1.437983in}}%
\pgfpathlineto{\pgfqpoint{6.688311in}{1.457563in}}%
\pgfpathlineto{\pgfqpoint{6.689577in}{1.450350in}}%
\pgfpathlineto{\pgfqpoint{6.691666in}{1.481129in}}%
\pgfpathlineto{\pgfqpoint{6.691696in}{1.478828in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{6.693726in}{1.438584in}}%
\pgfpathlineto{\pgfqpoint{6.693903in}{1.440077in}}%
\pgfpathlineto{\pgfqpoint{6.694580in}{1.419080in}}%
\pgfpathlineto{\pgfqpoint{6.694962in}{1.423998in}}%
\pgfpathlineto{\pgfqpoint{6.695227in}{1.415511in}}%
\pgfpathlineto{\pgfqpoint{6.695522in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{6.696463in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{6.697905in}{1.438092in}}%
\pgfpathlineto{\pgfqpoint{6.696522in}{1.422971in}}%
\pgfpathlineto{\pgfqpoint{6.698200in}{1.434554in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{6.700701in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{6.701643in}{1.423336in}}%
\pgfpathlineto{\pgfqpoint{6.702055in}{1.407831in}}%
\pgfpathlineto{\pgfqpoint{6.703291in}{1.413186in}}%
\pgfpathlineto{\pgfqpoint{6.703497in}{1.412823in}}%
\pgfpathlineto{\pgfqpoint{6.705351in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{6.705381in}{1.438690in}}%
\pgfpathlineto{\pgfqpoint{6.706322in}{1.459452in}}%
\pgfpathlineto{\pgfqpoint{6.706793in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{6.708706in}{1.465193in}}%
\pgfpathlineto{\pgfqpoint{6.709795in}{1.445081in}}%
\pgfpathlineto{\pgfqpoint{6.710354in}{1.454161in}}%
\pgfpathlineto{\pgfqpoint{6.711532in}{1.467186in}}%
\pgfpathlineto{\pgfqpoint{6.711767in}{1.452803in}}%
\pgfpathlineto{\pgfqpoint{6.711914in}{1.456339in}}%
\pgfpathlineto{\pgfqpoint{6.712209in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{6.712974in}{1.481749in}}%
\pgfpathlineto{\pgfqpoint{6.713209in}{1.474455in}}%
\pgfpathlineto{\pgfqpoint{6.713297in}{1.478651in}}%
\pgfpathlineto{\pgfqpoint{6.714180in}{1.458379in}}%
\pgfpathlineto{\pgfqpoint{6.714710in}{1.472849in}}%
\pgfpathlineto{\pgfqpoint{6.716358in}{1.452717in}}%
\pgfpathlineto{\pgfqpoint{6.715152in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{6.716476in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{6.716505in}{1.456246in}}%
\pgfpathlineto{\pgfqpoint{6.717035in}{1.438294in}}%
\pgfpathlineto{\pgfqpoint{6.717712in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{6.718212in}{1.420010in}}%
\pgfpathlineto{\pgfqpoint{6.719360in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{6.719419in}{1.436971in}}%
\pgfpathlineto{\pgfqpoint{6.719978in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{6.720714in}{1.425624in}}%
\pgfpathlineto{\pgfqpoint{6.722185in}{1.416292in}}%
\pgfpathlineto{\pgfqpoint{6.721685in}{1.431167in}}%
\pgfpathlineto{\pgfqpoint{6.722274in}{1.420863in}}%
\pgfpathlineto{\pgfqpoint{6.722921in}{1.435592in}}%
\pgfpathlineto{\pgfqpoint{6.722391in}{1.419539in}}%
\pgfpathlineto{\pgfqpoint{6.723951in}{1.429004in}}%
\pgfpathlineto{\pgfqpoint{6.724834in}{1.425771in}}%
\pgfpathlineto{\pgfqpoint{6.724510in}{1.438925in}}%
\pgfpathlineto{\pgfqpoint{6.725364in}{1.437936in}}%
\pgfpathlineto{\pgfqpoint{6.725482in}{1.443838in}}%
\pgfpathlineto{\pgfqpoint{6.726600in}{1.423120in}}%
\pgfpathlineto{\pgfqpoint{6.726747in}{1.426990in}}%
\pgfpathlineto{\pgfqpoint{6.728278in}{1.409891in}}%
\pgfpathlineto{\pgfqpoint{6.728336in}{1.412968in}}%
\pgfpathlineto{\pgfqpoint{6.729455in}{1.390867in}}%
\pgfpathlineto{\pgfqpoint{6.729543in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{6.729572in}{1.393483in}}%
\pgfpathlineto{\pgfqpoint{6.730485in}{1.412052in}}%
\pgfpathlineto{\pgfqpoint{6.730956in}{1.403674in}}%
\pgfpathlineto{\pgfqpoint{6.730985in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{6.732133in}{1.392434in}}%
\pgfpathlineto{\pgfqpoint{6.732486in}{1.403890in}}%
\pgfpathlineto{\pgfqpoint{6.733104in}{1.414326in}}%
\pgfpathlineto{\pgfqpoint{6.734075in}{1.398921in}}%
\pgfpathlineto{\pgfqpoint{6.735517in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{6.735665in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{6.735753in}{1.402092in}}%
\pgfpathlineto{\pgfqpoint{6.736135in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{6.737136in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{6.737166in}{1.409894in}}%
\pgfpathlineto{\pgfqpoint{6.737725in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{6.738549in}{1.401856in}}%
\pgfpathlineto{\pgfqpoint{6.739785in}{1.379652in}}%
\pgfpathlineto{\pgfqpoint{6.738902in}{1.402176in}}%
\pgfpathlineto{\pgfqpoint{6.740285in}{1.384686in}}%
\pgfpathlineto{\pgfqpoint{6.742257in}{1.415575in}}%
\pgfpathlineto{\pgfqpoint{6.742375in}{1.414330in}}%
\pgfpathlineto{\pgfqpoint{6.743052in}{1.387519in}}%
\pgfpathlineto{\pgfqpoint{6.744111in}{1.399785in}}%
\pgfpathlineto{\pgfqpoint{6.745965in}{1.423152in}}%
\pgfpathlineto{\pgfqpoint{6.746024in}{1.422493in}}%
\pgfpathlineto{\pgfqpoint{6.747260in}{1.409120in}}%
\pgfpathlineto{\pgfqpoint{6.746259in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{6.747554in}{1.420751in}}%
\pgfpathlineto{\pgfqpoint{6.748496in}{1.435820in}}%
\pgfpathlineto{\pgfqpoint{6.747908in}{1.420416in}}%
\pgfpathlineto{\pgfqpoint{6.749232in}{1.429088in}}%
\pgfpathlineto{\pgfqpoint{6.750409in}{1.415814in}}%
\pgfpathlineto{\pgfqpoint{6.750909in}{1.415843in}}%
\pgfpathlineto{\pgfqpoint{6.752705in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{6.752734in}{1.432169in}}%
\pgfpathlineto{\pgfqpoint{6.753970in}{1.403890in}}%
\pgfpathlineto{\pgfqpoint{6.752911in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{6.754500in}{1.413280in}}%
\pgfpathlineto{\pgfqpoint{6.755648in}{1.406755in}}%
\pgfpathlineto{\pgfqpoint{6.756178in}{1.423296in}}%
\pgfpathlineto{\pgfqpoint{6.756472in}{1.416306in}}%
\pgfpathlineto{\pgfqpoint{6.756854in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{6.757678in}{1.426327in}}%
\pgfpathlineto{\pgfqpoint{6.757855in}{1.435311in}}%
\pgfpathlineto{\pgfqpoint{6.758885in}{1.414259in}}%
\pgfpathlineto{\pgfqpoint{6.759238in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{6.761122in}{1.394203in}}%
\pgfpathlineto{\pgfqpoint{6.761181in}{1.397348in}}%
\pgfpathlineto{\pgfqpoint{6.761210in}{1.398915in}}%
\pgfpathlineto{\pgfqpoint{6.761916in}{1.378028in}}%
\pgfpathlineto{\pgfqpoint{6.762476in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{6.762534in}{1.382023in}}%
\pgfpathlineto{\pgfqpoint{6.763859in}{1.394559in}}%
\pgfpathlineto{\pgfqpoint{6.764094in}{1.399739in}}%
\pgfpathlineto{\pgfqpoint{6.765213in}{1.385798in}}%
\pgfpathlineto{\pgfqpoint{6.766684in}{1.366279in}}%
\pgfpathlineto{\pgfqpoint{6.765948in}{1.388923in}}%
\pgfpathlineto{\pgfqpoint{6.766920in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{6.767685in}{1.384267in}}%
\pgfpathlineto{\pgfqpoint{6.768332in}{1.368132in}}%
\pgfpathlineto{\pgfqpoint{6.768715in}{1.363523in}}%
\pgfpathlineto{\pgfqpoint{6.769421in}{1.380362in}}%
\pgfpathlineto{\pgfqpoint{6.769745in}{1.375968in}}%
\pgfpathlineto{\pgfqpoint{6.770863in}{1.402964in}}%
\pgfpathlineto{\pgfqpoint{6.771658in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{6.772394in}{1.385159in}}%
\pgfpathlineto{\pgfqpoint{6.773188in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{6.774395in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{6.773806in}{1.383558in}}%
\pgfpathlineto{\pgfqpoint{6.774689in}{1.394030in}}%
\pgfpathlineto{\pgfqpoint{6.775101in}{1.383047in}}%
\pgfpathlineto{\pgfqpoint{6.776072in}{1.401864in}}%
\pgfpathlineto{\pgfqpoint{6.776131in}{1.401296in}}%
\pgfpathlineto{\pgfqpoint{6.776514in}{1.410379in}}%
\pgfpathlineto{\pgfqpoint{6.777073in}{1.395638in}}%
\pgfpathlineto{\pgfqpoint{6.777603in}{1.397843in}}%
\pgfpathlineto{\pgfqpoint{6.777985in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{6.778603in}{1.410387in}}%
\pgfpathlineto{\pgfqpoint{6.778986in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{6.780487in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{6.779428in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{6.780546in}{1.412843in}}%
\pgfpathlineto{\pgfqpoint{6.782223in}{1.390918in}}%
\pgfpathlineto{\pgfqpoint{6.780781in}{1.414100in}}%
\pgfpathlineto{\pgfqpoint{6.782312in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{6.782429in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{6.783077in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{6.783813in}{1.394471in}}%
\pgfpathlineto{\pgfqpoint{6.784107in}{1.388127in}}%
\pgfpathlineto{\pgfqpoint{6.784637in}{1.408947in}}%
\pgfpathlineto{\pgfqpoint{6.785196in}{1.405229in}}%
\pgfpathlineto{\pgfqpoint{6.785608in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{6.786609in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{6.786638in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{6.787903in}{1.418080in}}%
\pgfpathlineto{\pgfqpoint{6.788021in}{1.420479in}}%
\pgfpathlineto{\pgfqpoint{6.788492in}{1.397230in}}%
\pgfpathlineto{\pgfqpoint{6.789110in}{1.404079in}}%
\pgfpathlineto{\pgfqpoint{6.789257in}{1.397124in}}%
\pgfpathlineto{\pgfqpoint{6.790228in}{1.418726in}}%
\pgfpathlineto{\pgfqpoint{6.790493in}{1.414062in}}%
\pgfpathlineto{\pgfqpoint{6.790582in}{1.411276in}}%
\pgfpathlineto{\pgfqpoint{6.792789in}{1.456036in}}%
\pgfpathlineto{\pgfqpoint{6.793642in}{1.442675in}}%
\pgfpathlineto{\pgfqpoint{6.792936in}{1.459553in}}%
\pgfpathlineto{\pgfqpoint{6.794260in}{1.458430in}}%
\pgfpathlineto{\pgfqpoint{6.795673in}{1.474812in}}%
\pgfpathlineto{\pgfqpoint{6.794378in}{1.456793in}}%
\pgfpathlineto{\pgfqpoint{6.796056in}{1.471030in}}%
\pgfpathlineto{\pgfqpoint{6.797822in}{1.446636in}}%
\pgfpathlineto{\pgfqpoint{6.797851in}{1.448097in}}%
\pgfpathlineto{\pgfqpoint{6.797969in}{1.453912in}}%
\pgfpathlineto{\pgfqpoint{6.798793in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{6.799293in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{6.800912in}{1.424372in}}%
\pgfpathlineto{\pgfqpoint{6.799381in}{1.446352in}}%
\pgfpathlineto{\pgfqpoint{6.801088in}{1.426009in}}%
\pgfpathlineto{\pgfqpoint{6.802266in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{6.802854in}{1.437560in}}%
\pgfpathlineto{\pgfqpoint{6.803972in}{1.427752in}}%
\pgfpathlineto{\pgfqpoint{6.803119in}{1.439817in}}%
\pgfpathlineto{\pgfqpoint{6.804384in}{1.437541in}}%
\pgfpathlineto{\pgfqpoint{6.804414in}{1.439022in}}%
\pgfpathlineto{\pgfqpoint{6.805003in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{6.805797in}{1.432379in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.426867in}}%
\pgfpathlineto{\pgfqpoint{6.807210in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{6.807269in}{1.436981in}}%
\pgfpathlineto{\pgfqpoint{6.808799in}{1.457670in}}%
\pgfpathlineto{\pgfqpoint{6.809064in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{6.809447in}{1.441649in}}%
\pgfpathlineto{\pgfqpoint{6.810418in}{1.460276in}}%
\pgfpathlineto{\pgfqpoint{6.810477in}{1.459456in}}%
\pgfpathlineto{\pgfqpoint{6.810830in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{6.811830in}{1.451376in}}%
\pgfpathlineto{\pgfqpoint{6.812125in}{1.436510in}}%
\pgfpathlineto{\pgfqpoint{6.813125in}{1.467273in}}%
\pgfpathlineto{\pgfqpoint{6.814008in}{1.483559in}}%
\pgfpathlineto{\pgfqpoint{6.814567in}{1.465903in}}%
\pgfpathlineto{\pgfqpoint{6.816569in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{6.816657in}{1.422693in}}%
\pgfpathlineto{\pgfqpoint{6.818305in}{1.457543in}}%
\pgfpathlineto{\pgfqpoint{6.818599in}{1.446235in}}%
\pgfpathlineto{\pgfqpoint{6.818835in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{6.819983in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.820159in}{1.443505in}}%
\pgfpathlineto{\pgfqpoint{6.821690in}{1.446627in}}%
\pgfpathlineto{\pgfqpoint{6.820718in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{6.821748in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{6.823573in}{1.419924in}}%
\pgfpathlineto{\pgfqpoint{6.821837in}{1.446573in}}%
\pgfpathlineto{\pgfqpoint{6.823603in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{6.823661in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{6.825486in}{1.440024in}}%
\pgfpathlineto{\pgfqpoint{6.826428in}{1.410500in}}%
\pgfpathlineto{\pgfqpoint{6.825722in}{1.444464in}}%
\pgfpathlineto{\pgfqpoint{6.827370in}{1.411259in}}%
\pgfpathlineto{\pgfqpoint{6.829283in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{6.829312in}{1.433604in}}%
\pgfpathlineto{\pgfqpoint{6.829371in}{1.429210in}}%
\pgfpathlineto{\pgfqpoint{6.830666in}{1.446519in}}%
\pgfpathlineto{\pgfqpoint{6.831696in}{1.453310in}}%
\pgfpathlineto{\pgfqpoint{6.831490in}{1.443093in}}%
\pgfpathlineto{\pgfqpoint{6.832284in}{1.452857in}}%
\pgfpathlineto{\pgfqpoint{6.832491in}{1.444576in}}%
\pgfpathlineto{\pgfqpoint{6.833550in}{1.470445in}}%
\pgfpathlineto{\pgfqpoint{6.833579in}{1.468165in}}%
\pgfpathlineto{\pgfqpoint{6.833903in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{6.834698in}{1.452219in}}%
\pgfpathlineto{\pgfqpoint{6.834786in}{1.452868in}}%
\pgfpathlineto{\pgfqpoint{6.834816in}{1.450628in}}%
\pgfpathlineto{\pgfqpoint{6.835904in}{1.470637in}}%
\pgfpathlineto{\pgfqpoint{6.836169in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{6.837170in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{6.836434in}{1.455621in}}%
\pgfpathlineto{\pgfqpoint{6.837641in}{1.462487in}}%
\pgfpathlineto{\pgfqpoint{6.839201in}{1.439349in}}%
\pgfpathlineto{\pgfqpoint{6.838171in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{6.839377in}{1.444492in}}%
\pgfpathlineto{\pgfqpoint{6.841025in}{1.463035in}}%
\pgfpathlineto{\pgfqpoint{6.841143in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.841496in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{6.842879in}{1.439882in}}%
\pgfpathlineto{\pgfqpoint{6.844086in}{1.452270in}}%
\pgfpathlineto{\pgfqpoint{6.843233in}{1.435422in}}%
\pgfpathlineto{\pgfqpoint{6.844439in}{1.443980in}}%
\pgfpathlineto{\pgfqpoint{6.845881in}{1.435162in}}%
\pgfpathlineto{\pgfqpoint{6.846028in}{1.438889in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.460636in}}%
\pgfpathlineto{\pgfqpoint{6.846205in}{1.433015in}}%
\pgfpathlineto{\pgfqpoint{6.847794in}{1.452880in}}%
\pgfpathlineto{\pgfqpoint{6.848000in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{6.849413in}{1.444704in}}%
\pgfpathlineto{\pgfqpoint{6.850414in}{1.457301in}}%
\pgfpathlineto{\pgfqpoint{6.849678in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{6.851032in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{6.851179in}{1.443440in}}%
\pgfpathlineto{\pgfqpoint{6.851591in}{1.460101in}}%
\pgfpathlineto{\pgfqpoint{6.852444in}{1.457783in}}%
\pgfpathlineto{\pgfqpoint{6.852474in}{1.459219in}}%
\pgfpathlineto{\pgfqpoint{6.852856in}{1.448467in}}%
\pgfpathlineto{\pgfqpoint{6.853886in}{1.454799in}}%
\pgfpathlineto{\pgfqpoint{6.854828in}{1.442322in}}%
\pgfpathlineto{\pgfqpoint{6.854092in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{6.855505in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{6.856918in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{6.855564in}{1.445656in}}%
\pgfpathlineto{\pgfqpoint{6.857389in}{1.464538in}}%
\pgfpathlineto{\pgfqpoint{6.857418in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{6.858183in}{1.483938in}}%
\pgfpathlineto{\pgfqpoint{6.858742in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{6.858831in}{1.481487in}}%
\pgfpathlineto{\pgfqpoint{6.859949in}{1.468304in}}%
\pgfpathlineto{\pgfqpoint{6.860096in}{1.471659in}}%
\pgfpathlineto{\pgfqpoint{6.861950in}{1.443444in}}%
\pgfpathlineto{\pgfqpoint{6.860508in}{1.476586in}}%
\pgfpathlineto{\pgfqpoint{6.861980in}{1.444913in}}%
\pgfpathlineto{\pgfqpoint{6.863657in}{1.464742in}}%
\pgfpathlineto{\pgfqpoint{6.862274in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{6.863746in}{1.457956in}}%
\pgfpathlineto{\pgfqpoint{6.863834in}{1.454895in}}%
\pgfpathlineto{\pgfqpoint{6.865011in}{1.478204in}}%
\pgfpathlineto{\pgfqpoint{6.865129in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{6.866188in}{1.463982in}}%
\pgfpathlineto{\pgfqpoint{6.866453in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{6.867130in}{1.476461in}}%
\pgfpathlineto{\pgfqpoint{6.867719in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{6.867984in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{6.869043in}{1.454459in}}%
\pgfpathlineto{\pgfqpoint{6.869131in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{6.870397in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{6.869720in}{1.465390in}}%
\pgfpathlineto{\pgfqpoint{6.870691in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{6.871898in}{1.443072in}}%
\pgfpathlineto{\pgfqpoint{6.872104in}{1.449609in}}%
\pgfpathlineto{\pgfqpoint{6.872310in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{6.872840in}{1.460077in}}%
\pgfpathlineto{\pgfqpoint{6.873634in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{6.874723in}{1.467393in}}%
\pgfpathlineto{\pgfqpoint{6.875400in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{6.876489in}{1.436429in}}%
\pgfpathlineto{\pgfqpoint{6.877048in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{6.878696in}{1.461045in}}%
\pgfpathlineto{\pgfqpoint{6.877784in}{1.441889in}}%
\pgfpathlineto{\pgfqpoint{6.878726in}{1.458784in}}%
\pgfpathlineto{\pgfqpoint{6.878843in}{1.453479in}}%
\pgfpathlineto{\pgfqpoint{6.879962in}{1.470852in}}%
\pgfpathlineto{\pgfqpoint{6.880109in}{1.470544in}}%
\pgfpathlineto{\pgfqpoint{6.881551in}{1.476882in}}%
\pgfpathlineto{\pgfqpoint{6.881257in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{6.881639in}{1.470017in}}%
\pgfpathlineto{\pgfqpoint{6.881669in}{1.467739in}}%
\pgfpathlineto{\pgfqpoint{6.882875in}{1.487904in}}%
\pgfpathlineto{\pgfqpoint{6.882964in}{1.484659in}}%
\pgfpathlineto{\pgfqpoint{6.884523in}{1.522647in}}%
\pgfpathlineto{\pgfqpoint{6.883052in}{1.481417in}}%
\pgfpathlineto{\pgfqpoint{6.884935in}{1.507839in}}%
\pgfpathlineto{\pgfqpoint{6.886083in}{1.479552in}}%
\pgfpathlineto{\pgfqpoint{6.886701in}{1.486421in}}%
\pgfpathlineto{\pgfqpoint{6.887113in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{6.888114in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{6.888408in}{1.495533in}}%
\pgfpathlineto{\pgfqpoint{6.889997in}{1.480946in}}%
\pgfpathlineto{\pgfqpoint{6.890056in}{1.483718in}}%
\pgfpathlineto{\pgfqpoint{6.891086in}{1.488030in}}%
\pgfpathlineto{\pgfqpoint{6.890262in}{1.474976in}}%
\pgfpathlineto{\pgfqpoint{6.891410in}{1.477463in}}%
\pgfpathlineto{\pgfqpoint{6.892411in}{1.469667in}}%
\pgfpathlineto{\pgfqpoint{6.892116in}{1.481485in}}%
\pgfpathlineto{\pgfqpoint{6.892911in}{1.478761in}}%
\pgfpathlineto{\pgfqpoint{6.893853in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{6.894795in}{1.495858in}}%
\pgfpathlineto{\pgfqpoint{6.894824in}{1.493524in}}%
\pgfpathlineto{\pgfqpoint{6.895736in}{1.520037in}}%
\pgfpathlineto{\pgfqpoint{6.896060in}{1.516025in}}%
\pgfpathlineto{\pgfqpoint{6.897649in}{1.527683in}}%
\pgfpathlineto{\pgfqpoint{6.896443in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{6.897767in}{1.525474in}}%
\pgfpathlineto{\pgfqpoint{6.898473in}{1.519606in}}%
\pgfpathlineto{\pgfqpoint{6.899150in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{6.899180in}{1.535599in}}%
\pgfpathlineto{\pgfqpoint{6.899445in}{1.539645in}}%
\pgfpathlineto{\pgfqpoint{6.900004in}{1.512468in}}%
\pgfpathlineto{\pgfqpoint{6.900239in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{6.900269in}{1.513215in}}%
\pgfpathlineto{\pgfqpoint{6.900975in}{1.526106in}}%
\pgfpathlineto{\pgfqpoint{6.901652in}{1.522924in}}%
\pgfpathlineto{\pgfqpoint{6.901681in}{1.524221in}}%
\pgfpathlineto{\pgfqpoint{6.902800in}{1.507695in}}%
\pgfpathlineto{\pgfqpoint{6.902829in}{1.509026in}}%
\pgfpathlineto{\pgfqpoint{6.902888in}{1.504306in}}%
\pgfpathlineto{\pgfqpoint{6.903624in}{1.515283in}}%
\pgfpathlineto{\pgfqpoint{6.904301in}{1.512492in}}%
\pgfpathlineto{\pgfqpoint{6.904330in}{1.513812in}}%
\pgfpathlineto{\pgfqpoint{6.905242in}{1.488789in}}%
\pgfpathlineto{\pgfqpoint{6.905272in}{1.490161in}}%
\pgfpathlineto{\pgfqpoint{6.906802in}{1.483414in}}%
\pgfpathlineto{\pgfqpoint{6.905860in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{6.906861in}{1.486176in}}%
\pgfpathlineto{\pgfqpoint{6.906979in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.907479in}{1.478298in}}%
\pgfpathlineto{\pgfqpoint{6.908333in}{1.485153in}}%
\pgfpathlineto{\pgfqpoint{6.909451in}{1.478518in}}%
\pgfpathlineto{\pgfqpoint{6.908597in}{1.490169in}}%
\pgfpathlineto{\pgfqpoint{6.909804in}{1.487710in}}%
\pgfpathlineto{\pgfqpoint{6.909834in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{6.910805in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{6.912335in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{6.911629in}{1.475301in}}%
\pgfpathlineto{\pgfqpoint{6.912453in}{1.456431in}}%
\pgfpathlineto{\pgfqpoint{6.913983in}{1.464718in}}%
\pgfpathlineto{\pgfqpoint{6.913483in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{6.914130in}{1.464477in}}%
\pgfpathlineto{\pgfqpoint{6.915867in}{1.436176in}}%
\pgfpathlineto{\pgfqpoint{6.915955in}{1.440618in}}%
\pgfpathlineto{\pgfqpoint{6.917397in}{1.453486in}}%
\pgfpathlineto{\pgfqpoint{6.916132in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{6.917603in}{1.448902in}}%
\pgfpathlineto{\pgfqpoint{6.918751in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{6.919340in}{1.433523in}}%
\pgfpathlineto{\pgfqpoint{6.920664in}{1.444989in}}%
\pgfpathlineto{\pgfqpoint{6.919516in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{6.920929in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{6.921576in}{1.428120in}}%
\pgfpathlineto{\pgfqpoint{6.921311in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{6.922489in}{1.433729in}}%
\pgfpathlineto{\pgfqpoint{6.924225in}{1.447571in}}%
\pgfpathlineto{\pgfqpoint{6.922901in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{6.924254in}{1.445341in}}%
\pgfpathlineto{\pgfqpoint{6.924372in}{1.436469in}}%
\pgfpathlineto{\pgfqpoint{6.924755in}{1.451873in}}%
\pgfpathlineto{\pgfqpoint{6.925785in}{1.444053in}}%
\pgfpathlineto{\pgfqpoint{6.927580in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{6.926138in}{1.432275in}}%
\pgfpathlineto{\pgfqpoint{6.927786in}{1.469032in}}%
\pgfpathlineto{\pgfqpoint{6.928846in}{1.443747in}}%
\pgfpathlineto{\pgfqpoint{6.929522in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{6.929758in}{1.459134in}}%
\pgfpathlineto{\pgfqpoint{6.930670in}{1.437832in}}%
\pgfpathlineto{\pgfqpoint{6.930817in}{1.441528in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{1.454464in}}%
\pgfpathlineto{\pgfqpoint{6.932377in}{1.437947in}}%
\pgfpathlineto{\pgfqpoint{6.932613in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{6.933290in}{1.417904in}}%
\pgfpathlineto{\pgfqpoint{6.933760in}{1.431001in}}%
\pgfpathlineto{\pgfqpoint{6.935409in}{1.419116in}}%
\pgfpathlineto{\pgfqpoint{6.934555in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{6.935438in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{6.935615in}{1.429692in}}%
\pgfpathlineto{\pgfqpoint{6.936586in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{6.936762in}{1.411547in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.402709in}}%
\pgfpathlineto{\pgfqpoint{6.937586in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{6.938352in}{1.406058in}}%
\pgfpathlineto{\pgfqpoint{6.938469in}{1.401190in}}%
\pgfpathlineto{\pgfqpoint{6.940500in}{1.440089in}}%
\pgfpathlineto{\pgfqpoint{6.940971in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{6.941883in}{1.450218in}}%
\pgfpathlineto{\pgfqpoint{6.943237in}{1.465133in}}%
\pgfpathlineto{\pgfqpoint{6.942354in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{6.943443in}{1.453017in}}%
\pgfpathlineto{\pgfqpoint{6.944767in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{6.943678in}{1.453587in}}%
\pgfpathlineto{\pgfqpoint{6.945209in}{1.434698in}}%
\pgfpathlineto{\pgfqpoint{6.945327in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{6.946357in}{1.426456in}}%
\pgfpathlineto{\pgfqpoint{6.946739in}{1.434796in}}%
\pgfpathlineto{\pgfqpoint{6.946798in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{6.947622in}{1.449612in}}%
\pgfpathlineto{\pgfqpoint{6.948093in}{1.447167in}}%
\pgfpathlineto{\pgfqpoint{6.948270in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{6.948888in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{6.949535in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{6.949594in}{1.440623in}}%
\pgfpathlineto{\pgfqpoint{6.950683in}{1.471594in}}%
\pgfpathlineto{\pgfqpoint{6.952037in}{1.462576in}}%
\pgfpathlineto{\pgfqpoint{6.952419in}{1.480891in}}%
\pgfpathlineto{\pgfqpoint{6.954009in}{1.443867in}}%
\pgfpathlineto{\pgfqpoint{6.954332in}{1.448831in}}%
\pgfpathlineto{\pgfqpoint{6.954391in}{1.451741in}}%
\pgfpathlineto{\pgfqpoint{6.955539in}{1.435196in}}%
\pgfpathlineto{\pgfqpoint{6.956039in}{1.423788in}}%
\pgfpathlineto{\pgfqpoint{6.957010in}{1.439870in}}%
\pgfpathlineto{\pgfqpoint{6.957275in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{6.957982in}{1.433200in}}%
\pgfpathlineto{\pgfqpoint{6.958511in}{1.437750in}}%
\pgfpathlineto{\pgfqpoint{6.960218in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{6.959218in}{1.440128in}}%
\pgfpathlineto{\pgfqpoint{6.960277in}{1.420493in}}%
\pgfpathlineto{\pgfqpoint{6.961425in}{1.431902in}}%
\pgfpathlineto{\pgfqpoint{6.960660in}{1.407122in}}%
\pgfpathlineto{\pgfqpoint{6.961749in}{1.418998in}}%
\pgfpathlineto{\pgfqpoint{6.962220in}{1.410191in}}%
\pgfpathlineto{\pgfqpoint{6.963073in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{6.963103in}{1.433503in}}%
\pgfpathlineto{\pgfqpoint{6.964191in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{6.964339in}{1.419671in}}%
\pgfpathlineto{\pgfqpoint{6.965545in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{6.964780in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{6.965987in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{6.967517in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{6.967782in}{1.424240in}}%
\pgfpathlineto{\pgfqpoint{6.967959in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{6.969018in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{6.969136in}{1.438193in}}%
\pgfpathlineto{\pgfqpoint{6.970960in}{1.465422in}}%
\pgfpathlineto{\pgfqpoint{6.969195in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{6.971049in}{1.458632in}}%
\pgfpathlineto{\pgfqpoint{6.971284in}{1.455368in}}%
\pgfpathlineto{\pgfqpoint{6.972020in}{1.479661in}}%
\pgfpathlineto{\pgfqpoint{6.972461in}{1.467575in}}%
\pgfpathlineto{\pgfqpoint{6.972697in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{6.973639in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{6.973903in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{6.974168in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{6.975493in}{1.459812in}}%
\pgfpathlineto{\pgfqpoint{6.976228in}{1.473222in}}%
\pgfpathlineto{\pgfqpoint{6.975610in}{1.454481in}}%
\pgfpathlineto{\pgfqpoint{6.977111in}{1.464009in}}%
\pgfpathlineto{\pgfqpoint{6.977200in}{1.457228in}}%
\pgfpathlineto{\pgfqpoint{6.978553in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{6.978583in}{1.468818in}}%
\pgfpathlineto{\pgfqpoint{6.979436in}{1.486989in}}%
\pgfpathlineto{\pgfqpoint{6.980231in}{1.476413in}}%
\pgfpathlineto{\pgfqpoint{6.980437in}{1.471477in}}%
\pgfpathlineto{\pgfqpoint{6.980937in}{1.484085in}}%
\pgfpathlineto{\pgfqpoint{6.981732in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{6.981761in}{1.478881in}}%
\pgfpathlineto{\pgfqpoint{6.982850in}{1.460908in}}%
\pgfpathlineto{\pgfqpoint{6.982880in}{1.462338in}}%
\pgfpathlineto{\pgfqpoint{6.983203in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{6.984057in}{1.475295in}}%
\pgfpathlineto{\pgfqpoint{6.984410in}{1.462733in}}%
\pgfpathlineto{\pgfqpoint{6.984646in}{1.452053in}}%
\pgfpathlineto{\pgfqpoint{6.986147in}{1.473265in}}%
\pgfpathlineto{\pgfqpoint{6.987471in}{1.465929in}}%
\pgfpathlineto{\pgfqpoint{6.986794in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{6.987647in}{1.474402in}}%
\pgfpathlineto{\pgfqpoint{6.989296in}{1.489555in}}%
\pgfpathlineto{\pgfqpoint{6.987706in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{6.989384in}{1.486297in}}%
\pgfpathlineto{\pgfqpoint{6.990090in}{1.467977in}}%
\pgfpathlineto{\pgfqpoint{6.990885in}{1.487097in}}%
\pgfpathlineto{\pgfqpoint{6.990914in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{6.992003in}{1.498396in}}%
\pgfpathlineto{\pgfqpoint{6.992268in}{1.481203in}}%
\pgfpathlineto{\pgfqpoint{6.992651in}{1.495353in}}%
\pgfpathlineto{\pgfqpoint{6.992857in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{6.993975in}{1.511785in}}%
\pgfpathlineto{\pgfqpoint{6.996153in}{1.544271in}}%
\pgfpathlineto{\pgfqpoint{6.996212in}{1.543089in}}%
\pgfpathlineto{\pgfqpoint{6.996241in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{6.997536in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{6.997566in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{6.999420in}{1.572708in}}%
\pgfpathlineto{\pgfqpoint{6.997654in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{6.999478in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{6.999626in}{1.566314in}}%
\pgfpathlineto{\pgfqpoint{7.000744in}{1.585467in}}%
\pgfpathlineto{\pgfqpoint{7.000832in}{1.585273in}}%
\pgfpathlineto{\pgfqpoint{7.000950in}{1.582538in}}%
\pgfpathlineto{\pgfqpoint{7.002863in}{1.605380in}}%
\pgfpathlineto{\pgfqpoint{7.003069in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{7.004011in}{1.622922in}}%
\pgfpathlineto{\pgfqpoint{7.004364in}{1.606614in}}%
\pgfpathlineto{\pgfqpoint{7.005365in}{1.600444in}}%
\pgfpathlineto{\pgfqpoint{7.005924in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{7.006189in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{7.007101in}{1.618547in}}%
\pgfpathlineto{\pgfqpoint{7.007542in}{1.601984in}}%
\pgfpathlineto{\pgfqpoint{7.009926in}{1.635362in}}%
\pgfpathlineto{\pgfqpoint{7.010250in}{1.628584in}}%
\pgfpathlineto{\pgfqpoint{7.011309in}{1.648036in}}%
\pgfpathlineto{\pgfqpoint{7.011604in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{7.012192in}{1.631005in}}%
\pgfpathlineto{\pgfqpoint{7.012869in}{1.651287in}}%
\pgfpathlineto{\pgfqpoint{7.013016in}{1.645354in}}%
\pgfpathlineto{\pgfqpoint{7.014253in}{1.662135in}}%
\pgfpathlineto{\pgfqpoint{7.015989in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{7.016372in}{1.684043in}}%
\pgfpathlineto{\pgfqpoint{7.017196in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{7.016489in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{7.017902in}{1.682343in}}%
\pgfpathlineto{\pgfqpoint{7.017931in}{1.683295in}}%
\pgfpathlineto{\pgfqpoint{7.018755in}{1.669773in}}%
\pgfpathlineto{\pgfqpoint{7.019315in}{1.680781in}}%
\pgfpathlineto{\pgfqpoint{7.019462in}{1.670852in}}%
\pgfpathlineto{\pgfqpoint{7.020462in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{7.020845in}{1.679065in}}%
\pgfpathlineto{\pgfqpoint{7.023258in}{1.714116in}}%
\pgfpathlineto{\pgfqpoint{7.020904in}{1.677294in}}%
\pgfpathlineto{\pgfqpoint{7.023288in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{7.023317in}{1.708515in}}%
\pgfpathlineto{\pgfqpoint{7.024641in}{1.722292in}}%
\pgfpathlineto{\pgfqpoint{7.024700in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{7.024730in}{1.721216in}}%
\pgfpathlineto{\pgfqpoint{7.025524in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{7.025672in}{1.694551in}}%
\pgfpathlineto{\pgfqpoint{7.026584in}{1.708184in}}%
\pgfpathlineto{\pgfqpoint{7.026996in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{7.027496in}{1.695676in}}%
\pgfpathlineto{\pgfqpoint{7.028615in}{1.711681in}}%
\pgfpathlineto{\pgfqpoint{7.029733in}{1.687213in}}%
\pgfpathlineto{\pgfqpoint{7.028791in}{1.713346in}}%
\pgfpathlineto{\pgfqpoint{7.030322in}{1.694777in}}%
\pgfpathlineto{\pgfqpoint{7.031793in}{1.707242in}}%
\pgfpathlineto{\pgfqpoint{7.032028in}{1.703430in}}%
\pgfpathlineto{\pgfqpoint{7.032117in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{7.033412in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{7.033735in}{1.725926in}}%
\pgfpathlineto{\pgfqpoint{7.034648in}{1.708839in}}%
\pgfpathlineto{\pgfqpoint{7.034854in}{1.715074in}}%
\pgfpathlineto{\pgfqpoint{7.036325in}{1.707722in}}%
\pgfpathlineto{\pgfqpoint{7.035766in}{1.720357in}}%
\pgfpathlineto{\pgfqpoint{7.036414in}{1.710414in}}%
\pgfpathlineto{\pgfqpoint{7.036590in}{1.715745in}}%
\pgfpathlineto{\pgfqpoint{7.037503in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{1.704033in}}%
\pgfpathlineto{\pgfqpoint{7.037679in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{7.038945in}{1.714180in}}%
\pgfpathlineto{\pgfqpoint{7.039062in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{7.039445in}{1.703561in}}%
\pgfpathlineto{\pgfqpoint{7.040593in}{1.716308in}}%
\pgfpathlineto{\pgfqpoint{7.042123in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{7.041034in}{1.718555in}}%
\pgfpathlineto{\pgfqpoint{7.042182in}{1.708933in}}%
\pgfpathlineto{\pgfqpoint{7.043653in}{1.716976in}}%
\pgfpathlineto{\pgfqpoint{7.042565in}{1.702203in}}%
\pgfpathlineto{\pgfqpoint{7.043742in}{1.712245in}}%
\pgfpathlineto{\pgfqpoint{7.044595in}{1.704828in}}%
\pgfpathlineto{\pgfqpoint{7.044154in}{1.717331in}}%
\pgfpathlineto{\pgfqpoint{7.045213in}{1.716237in}}%
\pgfpathlineto{\pgfqpoint{7.048333in}{1.763601in}}%
\pgfpathlineto{\pgfqpoint{7.048568in}{1.755127in}}%
\pgfpathlineto{\pgfqpoint{7.049334in}{1.775297in}}%
\pgfpathlineto{\pgfqpoint{7.049893in}{1.760544in}}%
\pgfpathlineto{\pgfqpoint{7.050216in}{1.765454in}}%
\pgfpathlineto{\pgfqpoint{7.050864in}{1.749731in}}%
\pgfpathlineto{\pgfqpoint{7.051188in}{1.754888in}}%
\pgfpathlineto{\pgfqpoint{7.051335in}{1.751511in}}%
\pgfpathlineto{\pgfqpoint{7.052659in}{1.761482in}}%
\pgfpathlineto{\pgfqpoint{7.054307in}{1.768584in}}%
\pgfpathlineto{\pgfqpoint{7.053483in}{1.754011in}}%
\pgfpathlineto{\pgfqpoint{7.054425in}{1.767980in}}%
\pgfpathlineto{\pgfqpoint{7.054454in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{7.055308in}{1.779700in}}%
\pgfpathlineto{\pgfqpoint{7.055897in}{1.772634in}}%
\pgfpathlineto{\pgfqpoint{7.055955in}{1.774152in}}%
\pgfpathlineto{\pgfqpoint{7.056809in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{7.057191in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{7.057721in}{1.761308in}}%
\pgfpathlineto{\pgfqpoint{7.058369in}{1.778162in}}%
\pgfpathlineto{\pgfqpoint{7.058751in}{1.765897in}}%
\pgfpathlineto{\pgfqpoint{7.058810in}{1.763755in}}%
\pgfpathlineto{\pgfqpoint{7.060811in}{1.782116in}}%
\pgfpathlineto{\pgfqpoint{7.062283in}{1.771247in}}%
\pgfpathlineto{\pgfqpoint{7.061812in}{1.785170in}}%
\pgfpathlineto{\pgfqpoint{7.062401in}{1.774287in}}%
\pgfpathlineto{\pgfqpoint{7.063431in}{1.782038in}}%
\pgfpathlineto{\pgfqpoint{7.063696in}{1.770310in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{1.773357in}}%
\pgfpathlineto{\pgfqpoint{7.064372in}{1.762089in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{1.772800in}}%
\pgfpathlineto{\pgfqpoint{7.065550in}{1.778078in}}%
\pgfpathlineto{\pgfqpoint{7.066138in}{1.756614in}}%
\pgfpathlineto{\pgfqpoint{7.066550in}{1.742114in}}%
\pgfpathlineto{\pgfqpoint{7.067757in}{1.746017in}}%
\pgfpathlineto{\pgfqpoint{7.067875in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{7.068081in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{7.069111in}{1.743380in}}%
\pgfpathlineto{\pgfqpoint{7.070288in}{1.732283in}}%
\pgfpathlineto{\pgfqpoint{7.069905in}{1.747353in}}%
\pgfpathlineto{\pgfqpoint{7.070641in}{1.742316in}}%
\pgfpathlineto{\pgfqpoint{7.071083in}{1.747269in}}%
\pgfpathlineto{\pgfqpoint{7.071436in}{1.731346in}}%
\pgfpathlineto{\pgfqpoint{7.071907in}{1.737422in}}%
\pgfpathlineto{\pgfqpoint{7.072201in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{7.073202in}{1.748370in}}%
\pgfpathlineto{\pgfqpoint{7.073349in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{7.073378in}{1.745897in}}%
\pgfpathlineto{\pgfqpoint{7.073849in}{1.733346in}}%
\pgfpathlineto{\pgfqpoint{7.074497in}{1.736927in}}%
\pgfpathlineto{\pgfqpoint{7.075144in}{1.711716in}}%
\pgfpathlineto{\pgfqpoint{7.076174in}{1.720413in}}%
\pgfpathlineto{\pgfqpoint{7.076439in}{1.724534in}}%
\pgfpathlineto{\pgfqpoint{7.077116in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{7.077675in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{7.079323in}{1.704014in}}%
\pgfpathlineto{\pgfqpoint{7.078440in}{1.721508in}}%
\pgfpathlineto{\pgfqpoint{7.079353in}{1.704922in}}%
\pgfpathlineto{\pgfqpoint{7.080559in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{7.081295in}{1.719809in}}%
\pgfpathlineto{\pgfqpoint{7.082325in}{1.709967in}}%
\pgfpathlineto{\pgfqpoint{7.081766in}{1.722735in}}%
\pgfpathlineto{\pgfqpoint{7.082884in}{1.712046in}}%
\pgfpathlineto{\pgfqpoint{7.084120in}{1.716175in}}%
\pgfpathlineto{\pgfqpoint{7.083767in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{7.084473in}{1.715748in}}%
\pgfpathlineto{\pgfqpoint{7.085886in}{1.710109in}}%
\pgfpathlineto{\pgfqpoint{7.085239in}{1.720242in}}%
\pgfpathlineto{\pgfqpoint{7.086004in}{1.713673in}}%
\pgfpathlineto{\pgfqpoint{7.086033in}{1.714558in}}%
\pgfpathlineto{\pgfqpoint{7.086710in}{1.690979in}}%
\pgfpathlineto{\pgfqpoint{7.086887in}{1.696560in}}%
\pgfpathlineto{\pgfqpoint{7.088182in}{1.685403in}}%
\pgfpathlineto{\pgfqpoint{7.087593in}{1.707571in}}%
\pgfpathlineto{\pgfqpoint{7.088505in}{1.688369in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{1.694912in}}%
\pgfpathlineto{\pgfqpoint{7.089241in}{1.678752in}}%
\pgfpathlineto{\pgfqpoint{7.089977in}{1.687886in}}%
\pgfpathlineto{\pgfqpoint{7.090624in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{7.091448in}{1.694524in}}%
\pgfpathlineto{\pgfqpoint{7.092008in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{7.093303in}{1.704746in}}%
\pgfpathlineto{\pgfqpoint{7.094627in}{1.686633in}}%
\pgfpathlineto{\pgfqpoint{7.094068in}{1.713481in}}%
\pgfpathlineto{\pgfqpoint{7.094921in}{1.695986in}}%
\pgfpathlineto{\pgfqpoint{7.095981in}{1.706722in}}%
\pgfpathlineto{\pgfqpoint{7.095039in}{1.695981in}}%
\pgfpathlineto{\pgfqpoint{7.096687in}{1.706326in}}%
\pgfpathlineto{\pgfqpoint{7.097688in}{1.700122in}}%
\pgfpathlineto{\pgfqpoint{7.097040in}{1.709777in}}%
\pgfpathlineto{\pgfqpoint{7.098188in}{1.708148in}}%
\pgfpathlineto{\pgfqpoint{7.098659in}{1.718709in}}%
\pgfpathlineto{\pgfqpoint{7.099365in}{1.699449in}}%
\pgfpathlineto{\pgfqpoint{7.099395in}{1.700367in}}%
\pgfpathlineto{\pgfqpoint{7.100690in}{1.696248in}}%
\pgfpathlineto{\pgfqpoint{7.100160in}{1.705677in}}%
\pgfpathlineto{\pgfqpoint{7.100896in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{7.102661in}{1.726351in}}%
\pgfpathlineto{\pgfqpoint{7.100984in}{1.701708in}}%
\pgfpathlineto{\pgfqpoint{7.102926in}{1.719382in}}%
\pgfpathlineto{\pgfqpoint{7.102985in}{1.713757in}}%
\pgfpathlineto{\pgfqpoint{7.104339in}{1.731742in}}%
\pgfpathlineto{\pgfqpoint{7.105075in}{1.741806in}}%
\pgfpathlineto{\pgfqpoint{7.105575in}{1.722953in}}%
\pgfpathlineto{\pgfqpoint{7.106958in}{1.705523in}}%
\pgfpathlineto{\pgfqpoint{7.107194in}{1.712699in}}%
\pgfpathlineto{\pgfqpoint{7.108341in}{1.717963in}}%
\pgfpathlineto{\pgfqpoint{7.107576in}{1.705879in}}%
\pgfpathlineto{\pgfqpoint{7.108636in}{1.712056in}}%
\pgfpathlineto{\pgfqpoint{7.109254in}{1.701483in}}%
\pgfpathlineto{\pgfqpoint{7.110166in}{1.711060in}}%
\pgfpathlineto{\pgfqpoint{7.110196in}{1.711952in}}%
\pgfpathlineto{\pgfqpoint{7.110931in}{1.694089in}}%
\pgfpathlineto{\pgfqpoint{7.111167in}{1.697771in}}%
\pgfpathlineto{\pgfqpoint{7.111284in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{7.112432in}{1.704251in}}%
\pgfpathlineto{\pgfqpoint{7.112756in}{1.692215in}}%
\pgfpathlineto{\pgfqpoint{7.112815in}{1.690388in}}%
\pgfpathlineto{\pgfqpoint{7.114904in}{1.714724in}}%
\pgfpathlineto{\pgfqpoint{7.115052in}{1.711777in}}%
\pgfpathlineto{\pgfqpoint{7.116347in}{1.721011in}}%
\pgfpathlineto{\pgfqpoint{7.116935in}{1.727226in}}%
\pgfpathlineto{\pgfqpoint{7.117465in}{1.713469in}}%
\pgfpathlineto{\pgfqpoint{7.117818in}{1.720324in}}%
\pgfpathlineto{\pgfqpoint{7.118348in}{1.706729in}}%
\pgfpathlineto{\pgfqpoint{7.119054in}{1.720638in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{1.718322in}}%
\pgfpathlineto{\pgfqpoint{7.120114in}{1.726265in}}%
\pgfpathlineto{\pgfqpoint{7.119760in}{1.715810in}}%
\pgfpathlineto{\pgfqpoint{7.120908in}{1.720163in}}%
\pgfpathlineto{\pgfqpoint{7.120967in}{1.714534in}}%
\pgfpathlineto{\pgfqpoint{7.121968in}{1.729245in}}%
\pgfpathlineto{\pgfqpoint{7.122439in}{1.720915in}}%
\pgfpathlineto{\pgfqpoint{7.122851in}{1.729323in}}%
\pgfpathlineto{\pgfqpoint{7.123351in}{1.707296in}}%
\pgfpathlineto{\pgfqpoint{7.123586in}{1.710751in}}%
\pgfpathlineto{\pgfqpoint{7.124616in}{1.698087in}}%
\pgfpathlineto{\pgfqpoint{7.125087in}{1.712568in}}%
\pgfpathlineto{\pgfqpoint{7.127000in}{1.728979in}}%
\pgfpathlineto{\pgfqpoint{7.125764in}{1.710620in}}%
\pgfpathlineto{\pgfqpoint{7.127118in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{7.128354in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{7.128854in}{1.707111in}}%
\pgfpathlineto{\pgfqpoint{7.129826in}{1.725323in}}%
\pgfpathlineto{\pgfqpoint{7.128913in}{1.705220in}}%
\pgfpathlineto{\pgfqpoint{7.130532in}{1.713188in}}%
\pgfpathlineto{\pgfqpoint{7.131356in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{7.132180in}{1.702163in}}%
\pgfpathlineto{\pgfqpoint{7.132474in}{1.707544in}}%
\pgfpathlineto{\pgfqpoint{7.133298in}{1.692537in}}%
\pgfpathlineto{\pgfqpoint{7.133357in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{7.133446in}{1.689813in}}%
\pgfpathlineto{\pgfqpoint{7.134387in}{1.711697in}}%
\pgfpathlineto{\pgfqpoint{7.134770in}{1.704944in}}%
\pgfpathlineto{\pgfqpoint{7.135094in}{1.711168in}}%
\pgfpathlineto{\pgfqpoint{7.135447in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{7.136330in}{1.708580in}}%
\pgfpathlineto{\pgfqpoint{7.137154in}{1.682927in}}%
\pgfpathlineto{\pgfqpoint{7.137978in}{1.698209in}}%
\pgfpathlineto{\pgfqpoint{7.139449in}{1.706845in}}%
\pgfpathlineto{\pgfqpoint{7.138213in}{1.698147in}}%
\pgfpathlineto{\pgfqpoint{7.139508in}{1.701274in}}%
\pgfpathlineto{\pgfqpoint{7.139626in}{1.697558in}}%
\pgfpathlineto{\pgfqpoint{7.140685in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{7.140891in}{1.713769in}}%
\pgfpathlineto{\pgfqpoint{7.142392in}{1.718677in}}%
\pgfpathlineto{\pgfqpoint{7.141980in}{1.706220in}}%
\pgfpathlineto{\pgfqpoint{7.142481in}{1.717624in}}%
\pgfpathlineto{\pgfqpoint{7.143746in}{1.700427in}}%
\pgfpathlineto{\pgfqpoint{7.143010in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{7.144099in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{7.146307in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{7.147602in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{7.148014in}{1.713411in}}%
\pgfpathlineto{\pgfqpoint{7.148072in}{1.715182in}}%
\pgfpathlineto{\pgfqpoint{7.148749in}{1.691643in}}%
\pgfpathlineto{\pgfqpoint{7.148808in}{1.686138in}}%
\pgfpathlineto{\pgfqpoint{7.150162in}{1.703163in}}%
\pgfpathlineto{\pgfqpoint{7.150191in}{1.700382in}}%
\pgfpathlineto{\pgfqpoint{7.151516in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{7.150515in}{1.699332in}}%
\pgfpathlineto{\pgfqpoint{7.151898in}{1.708314in}}%
\pgfpathlineto{\pgfqpoint{7.152516in}{1.701458in}}%
\pgfpathlineto{\pgfqpoint{7.153076in}{1.711202in}}%
\pgfpathlineto{\pgfqpoint{7.153399in}{1.710008in}}%
\pgfpathlineto{\pgfqpoint{7.155577in}{1.737247in}}%
\pgfpathlineto{\pgfqpoint{7.153576in}{1.707981in}}%
\pgfpathlineto{\pgfqpoint{7.155724in}{1.734067in}}%
\pgfpathlineto{\pgfqpoint{7.156843in}{1.711609in}}%
\pgfpathlineto{\pgfqpoint{7.157372in}{1.723708in}}%
\pgfpathlineto{\pgfqpoint{7.157461in}{1.726297in}}%
\pgfpathlineto{\pgfqpoint{7.158226in}{1.704836in}}%
\pgfpathlineto{\pgfqpoint{7.158285in}{1.706645in}}%
\pgfpathlineto{\pgfqpoint{7.159933in}{1.691393in}}%
\pgfpathlineto{\pgfqpoint{7.158667in}{1.707356in}}%
\pgfpathlineto{\pgfqpoint{7.159962in}{1.692327in}}%
\pgfpathlineto{\pgfqpoint{7.160316in}{1.703381in}}%
\pgfpathlineto{\pgfqpoint{7.160992in}{1.687836in}}%
\pgfpathlineto{\pgfqpoint{7.161699in}{1.698995in}}%
\pgfpathlineto{\pgfqpoint{7.163229in}{1.677250in}}%
\pgfpathlineto{\pgfqpoint{7.162052in}{1.702634in}}%
\pgfpathlineto{\pgfqpoint{7.163435in}{1.680269in}}%
\pgfpathlineto{\pgfqpoint{7.164848in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{7.163965in}{1.675366in}}%
\pgfpathlineto{\pgfqpoint{7.165054in}{1.684590in}}%
\pgfpathlineto{\pgfqpoint{7.166643in}{1.660044in}}%
\pgfpathlineto{\pgfqpoint{7.166820in}{1.662332in}}%
\pgfpathlineto{\pgfqpoint{7.167820in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{7.168085in}{1.653288in}}%
\pgfpathlineto{\pgfqpoint{7.168173in}{1.656330in}}%
\pgfpathlineto{\pgfqpoint{7.169763in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{7.169616in}{1.658099in}}%
\pgfpathlineto{\pgfqpoint{7.169792in}{1.649447in}}%
\pgfpathlineto{\pgfqpoint{7.170057in}{1.640229in}}%
\pgfpathlineto{\pgfqpoint{7.171411in}{1.654468in}}%
\pgfpathlineto{\pgfqpoint{7.172353in}{1.646385in}}%
\pgfpathlineto{\pgfqpoint{7.171617in}{1.657878in}}%
\pgfpathlineto{\pgfqpoint{7.172941in}{1.652093in}}%
\pgfpathlineto{\pgfqpoint{7.173000in}{1.650439in}}%
\pgfpathlineto{\pgfqpoint{7.175090in}{1.673085in}}%
\pgfpathlineto{\pgfqpoint{7.176178in}{1.664844in}}%
\pgfpathlineto{\pgfqpoint{7.175502in}{1.679336in}}%
\pgfpathlineto{\pgfqpoint{7.176679in}{1.666810in}}%
\pgfpathlineto{\pgfqpoint{7.178268in}{1.672494in}}%
\pgfpathlineto{\pgfqpoint{7.177444in}{1.655816in}}%
\pgfpathlineto{\pgfqpoint{7.178356in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{7.178503in}{1.665579in}}%
\pgfpathlineto{\pgfqpoint{7.179592in}{1.686627in}}%
\pgfpathlineto{\pgfqpoint{7.179740in}{1.683997in}}%
\pgfpathlineto{\pgfqpoint{7.180622in}{1.693928in}}%
\pgfpathlineto{\pgfqpoint{7.179946in}{1.679568in}}%
\pgfpathlineto{\pgfqpoint{7.181299in}{1.686009in}}%
\pgfpathlineto{\pgfqpoint{7.181329in}{1.683266in}}%
\pgfpathlineto{\pgfqpoint{7.182741in}{1.695091in}}%
\pgfpathlineto{\pgfqpoint{7.182889in}{1.699702in}}%
\pgfpathlineto{\pgfqpoint{7.183242in}{1.685050in}}%
\pgfpathlineto{\pgfqpoint{7.184154in}{1.691953in}}%
\pgfpathlineto{\pgfqpoint{7.184978in}{1.663872in}}%
\pgfpathlineto{\pgfqpoint{7.185920in}{1.669429in}}%
\pgfpathlineto{\pgfqpoint{7.187009in}{1.683500in}}%
\pgfpathlineto{\pgfqpoint{7.186185in}{1.663524in}}%
\pgfpathlineto{\pgfqpoint{7.187656in}{1.678844in}}%
\pgfpathlineto{\pgfqpoint{7.188745in}{1.649291in}}%
\pgfpathlineto{\pgfqpoint{7.189422in}{1.657878in}}%
\pgfpathlineto{\pgfqpoint{7.189452in}{1.658883in}}%
\pgfpathlineto{\pgfqpoint{7.190011in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{7.190835in}{1.655275in}}%
\pgfpathlineto{\pgfqpoint{7.190923in}{1.650941in}}%
\pgfpathlineto{\pgfqpoint{7.192247in}{1.666702in}}%
\pgfpathlineto{\pgfqpoint{7.193189in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{7.192689in}{1.666675in}}%
\pgfpathlineto{\pgfqpoint{7.193748in}{1.668715in}}%
\pgfpathlineto{\pgfqpoint{7.193778in}{1.666007in}}%
\pgfpathlineto{\pgfqpoint{7.194720in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{7.195191in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{7.195220in}{1.676726in}}%
\pgfpathlineto{\pgfqpoint{7.195720in}{1.652955in}}%
\pgfpathlineto{\pgfqpoint{7.196191in}{1.658071in}}%
\pgfpathlineto{\pgfqpoint{7.197162in}{1.643587in}}%
\pgfpathlineto{\pgfqpoint{7.196574in}{1.660118in}}%
\pgfpathlineto{\pgfqpoint{7.197810in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{7.198457in}{1.652033in}}%
\pgfpathlineto{\pgfqpoint{7.198869in}{1.633312in}}%
\pgfpathlineto{\pgfqpoint{7.198928in}{1.635429in}}%
\pgfpathlineto{\pgfqpoint{7.199046in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{7.200017in}{1.648478in}}%
\pgfpathlineto{\pgfqpoint{7.200370in}{1.642435in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.662002in}}%
\pgfpathlineto{\pgfqpoint{7.203166in}{1.657400in}}%
\pgfpathlineto{\pgfqpoint{7.203519in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{7.203902in}{1.667446in}}%
\pgfpathlineto{\pgfqpoint{7.205638in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{7.204167in}{1.661563in}}%
\pgfpathlineto{\pgfqpoint{7.205697in}{1.679048in}}%
\pgfpathlineto{\pgfqpoint{7.205962in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{7.206963in}{1.684076in}}%
\pgfpathlineto{\pgfqpoint{7.207198in}{1.680661in}}%
\pgfpathlineto{\pgfqpoint{7.208169in}{1.700499in}}%
\pgfpathlineto{\pgfqpoint{7.209023in}{1.690696in}}%
\pgfpathlineto{\pgfqpoint{7.209994in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{7.210641in}{1.681031in}}%
\pgfpathlineto{\pgfqpoint{7.210818in}{1.683081in}}%
\pgfpathlineto{\pgfqpoint{7.211848in}{1.672504in}}%
\pgfpathlineto{\pgfqpoint{7.212025in}{1.678323in}}%
\pgfpathlineto{\pgfqpoint{7.212466in}{1.667047in}}%
\pgfpathlineto{\pgfqpoint{7.213496in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{7.214703in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{7.215468in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{7.216763in}{1.682396in}}%
\pgfpathlineto{\pgfqpoint{7.216116in}{1.698714in}}%
\pgfpathlineto{\pgfqpoint{7.217057in}{1.691840in}}%
\pgfpathlineto{\pgfqpoint{7.218470in}{1.699440in}}%
\pgfpathlineto{\pgfqpoint{7.217146in}{1.690945in}}%
\pgfpathlineto{\pgfqpoint{7.218617in}{1.693008in}}%
\pgfpathlineto{\pgfqpoint{7.219353in}{1.686895in}}%
\pgfpathlineto{\pgfqpoint{7.220030in}{1.700906in}}%
\pgfpathlineto{\pgfqpoint{7.220147in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{7.220206in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{7.221089in}{1.686504in}}%
\pgfpathlineto{\pgfqpoint{7.221472in}{1.687639in}}%
\pgfpathlineto{\pgfqpoint{7.222502in}{1.669763in}}%
\pgfpathlineto{\pgfqpoint{7.223061in}{1.680849in}}%
\pgfpathlineto{\pgfqpoint{7.224091in}{1.688343in}}%
\pgfpathlineto{\pgfqpoint{7.224268in}{1.675606in}}%
\pgfpathlineto{\pgfqpoint{7.224591in}{1.682500in}}%
\pgfpathlineto{\pgfqpoint{7.224827in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{7.226034in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{7.227181in}{1.698961in}}%
\pgfpathlineto{\pgfqpoint{7.227858in}{1.698147in}}%
\pgfpathlineto{\pgfqpoint{7.227947in}{1.693537in}}%
\pgfpathlineto{\pgfqpoint{7.228800in}{1.705299in}}%
\pgfpathlineto{\pgfqpoint{7.229359in}{1.700555in}}%
\pgfpathlineto{\pgfqpoint{7.229389in}{1.701470in}}%
\pgfpathlineto{\pgfqpoint{7.229889in}{1.691330in}}%
\pgfpathlineto{\pgfqpoint{7.230772in}{1.696974in}}%
\pgfpathlineto{\pgfqpoint{7.230890in}{1.693296in}}%
\pgfpathlineto{\pgfqpoint{7.232155in}{1.706796in}}%
\pgfpathlineto{\pgfqpoint{7.232214in}{1.704915in}}%
\pgfpathlineto{\pgfqpoint{7.232420in}{1.703853in}}%
\pgfpathlineto{\pgfqpoint{7.234568in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{7.235775in}{1.715291in}}%
\pgfpathlineto{\pgfqpoint{7.236246in}{1.718245in}}%
\pgfpathlineto{\pgfqpoint{7.236275in}{1.719122in}}%
\pgfpathlineto{\pgfqpoint{7.237453in}{1.710193in}}%
\pgfpathlineto{\pgfqpoint{7.237659in}{1.716408in}}%
\pgfpathlineto{\pgfqpoint{7.237806in}{1.709770in}}%
\pgfpathlineto{\pgfqpoint{7.238865in}{1.726684in}}%
\pgfpathlineto{\pgfqpoint{7.239101in}{1.722516in}}%
\pgfpathlineto{\pgfqpoint{7.239130in}{1.723383in}}%
\pgfpathlineto{\pgfqpoint{7.239954in}{1.703792in}}%
\pgfpathlineto{\pgfqpoint{7.240131in}{1.709208in}}%
\pgfpathlineto{\pgfqpoint{7.241455in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{7.241897in}{1.684384in}}%
\pgfpathlineto{\pgfqpoint{7.243103in}{1.707657in}}%
\pgfpathlineto{\pgfqpoint{7.241955in}{1.682591in}}%
\pgfpathlineto{\pgfqpoint{7.243898in}{1.699153in}}%
\pgfpathlineto{\pgfqpoint{7.244339in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{7.245193in}{1.691475in}}%
\pgfpathlineto{\pgfqpoint{7.245546in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{7.245928in}{1.699988in}}%
\pgfpathlineto{\pgfqpoint{7.246694in}{1.694477in}}%
\pgfpathlineto{\pgfqpoint{7.246723in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{7.247371in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{7.248077in}{1.690765in}}%
\pgfpathlineto{\pgfqpoint{7.248224in}{1.680721in}}%
\pgfpathlineto{\pgfqpoint{7.249460in}{1.705148in}}%
\pgfpathlineto{\pgfqpoint{7.250255in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{7.250726in}{1.699735in}}%
\pgfpathlineto{\pgfqpoint{7.250755in}{1.700651in}}%
\pgfpathlineto{\pgfqpoint{7.251020in}{1.694178in}}%
\pgfpathlineto{\pgfqpoint{7.251667in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{7.252227in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{7.252697in}{1.716125in}}%
\pgfpathlineto{\pgfqpoint{7.253639in}{1.704252in}}%
\pgfpathlineto{\pgfqpoint{7.253934in}{1.694964in}}%
\pgfpathlineto{\pgfqpoint{7.254522in}{1.705843in}}%
\pgfpathlineto{\pgfqpoint{7.255170in}{1.703725in}}%
\pgfpathlineto{\pgfqpoint{7.255905in}{1.714998in}}%
\pgfpathlineto{\pgfqpoint{7.256935in}{1.713106in}}%
\pgfpathlineto{\pgfqpoint{7.257936in}{1.692164in}}%
\pgfpathlineto{\pgfqpoint{7.257141in}{1.715635in}}%
\pgfpathlineto{\pgfqpoint{7.258672in}{1.693072in}}%
\pgfpathlineto{\pgfqpoint{7.259025in}{1.700471in}}%
\pgfpathlineto{\pgfqpoint{7.259878in}{1.683377in}}%
\pgfpathlineto{\pgfqpoint{7.261556in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{7.261615in}{1.663272in}}%
\pgfpathlineto{\pgfqpoint{7.261644in}{1.664267in}}%
\pgfpathlineto{\pgfqpoint{7.261791in}{1.654508in}}%
\pgfpathlineto{\pgfqpoint{7.263086in}{1.661832in}}%
\pgfpathlineto{\pgfqpoint{7.263145in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{7.264440in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{7.265294in}{1.675964in}}%
\pgfpathlineto{\pgfqpoint{7.266235in}{1.688100in}}%
\pgfpathlineto{\pgfqpoint{7.267707in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{7.266853in}{1.693227in}}%
\pgfpathlineto{\pgfqpoint{7.267825in}{1.680301in}}%
\pgfpathlineto{\pgfqpoint{7.269267in}{1.686692in}}%
\pgfpathlineto{\pgfqpoint{7.268207in}{1.670674in}}%
\pgfpathlineto{\pgfqpoint{7.269355in}{1.682163in}}%
\pgfpathlineto{\pgfqpoint{7.270738in}{1.675431in}}%
\pgfpathlineto{\pgfqpoint{7.270326in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{7.270885in}{1.680253in}}%
\pgfpathlineto{\pgfqpoint{7.271386in}{1.689011in}}%
\pgfpathlineto{\pgfqpoint{7.271916in}{1.676669in}}%
\pgfpathlineto{\pgfqpoint{7.272357in}{1.679930in}}%
\pgfpathlineto{\pgfqpoint{7.272622in}{1.666562in}}%
\pgfpathlineto{\pgfqpoint{7.273799in}{1.683232in}}%
\pgfpathlineto{\pgfqpoint{7.273858in}{1.681451in}}%
\pgfpathlineto{\pgfqpoint{7.275271in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{7.274770in}{1.674318in}}%
\pgfpathlineto{\pgfqpoint{7.275388in}{1.683355in}}%
\pgfpathlineto{\pgfqpoint{7.275418in}{1.680617in}}%
\pgfpathlineto{\pgfqpoint{7.276595in}{1.703261in}}%
\pgfpathlineto{\pgfqpoint{7.276713in}{1.703218in}}%
\pgfpathlineto{\pgfqpoint{7.277095in}{1.707619in}}%
\pgfpathlineto{\pgfqpoint{7.277625in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{7.278155in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{7.278773in}{1.682863in}}%
\pgfpathlineto{\pgfqpoint{7.278302in}{1.701245in}}%
\pgfpathlineto{\pgfqpoint{7.279773in}{1.692782in}}%
\pgfpathlineto{\pgfqpoint{7.280862in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{7.281657in}{1.706862in}}%
\pgfpathlineto{\pgfqpoint{7.282216in}{1.701867in}}%
\pgfpathlineto{\pgfqpoint{7.283040in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{7.283187in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{7.284070in}{1.705982in}}%
\pgfpathlineto{\pgfqpoint{7.284100in}{1.706885in}}%
\pgfpathlineto{\pgfqpoint{7.284423in}{1.691154in}}%
\pgfpathlineto{\pgfqpoint{7.285571in}{1.711923in}}%
\pgfpathlineto{\pgfqpoint{7.285601in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{7.286395in}{1.703706in}}%
\pgfpathlineto{\pgfqpoint{7.287366in}{1.718374in}}%
\pgfpathlineto{\pgfqpoint{7.288161in}{1.709042in}}%
\pgfpathlineto{\pgfqpoint{7.288544in}{1.720543in}}%
\pgfpathlineto{\pgfqpoint{7.288926in}{1.713531in}}%
\pgfpathlineto{\pgfqpoint{7.288956in}{1.714416in}}%
\pgfpathlineto{\pgfqpoint{7.289574in}{1.696550in}}%
\pgfpathlineto{\pgfqpoint{7.289927in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{7.290045in}{1.696428in}}%
\pgfpathlineto{\pgfqpoint{7.291251in}{1.718615in}}%
\pgfpathlineto{\pgfqpoint{7.291663in}{1.712397in}}%
\pgfpathlineto{\pgfqpoint{7.292899in}{1.723494in}}%
\pgfpathlineto{\pgfqpoint{7.292988in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{7.293988in}{1.733324in}}%
\pgfpathlineto{\pgfqpoint{7.294489in}{1.718593in}}%
\pgfpathlineto{\pgfqpoint{7.294577in}{1.721213in}}%
\pgfpathlineto{\pgfqpoint{7.295607in}{1.711481in}}%
\pgfpathlineto{\pgfqpoint{7.295784in}{1.713116in}}%
\pgfpathlineto{\pgfqpoint{7.297284in}{1.703537in}}%
\pgfpathlineto{\pgfqpoint{7.296078in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{7.297373in}{1.706254in}}%
\pgfpathlineto{\pgfqpoint{7.297667in}{1.715190in}}%
\pgfpathlineto{\pgfqpoint{7.298668in}{1.701425in}}%
\pgfpathlineto{\pgfqpoint{7.298697in}{1.702338in}}%
\pgfpathlineto{\pgfqpoint{7.298962in}{1.695847in}}%
\pgfpathlineto{\pgfqpoint{7.299403in}{1.705874in}}%
\pgfpathlineto{\pgfqpoint{7.300198in}{1.704607in}}%
\pgfpathlineto{\pgfqpoint{7.300316in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{7.301287in}{1.697617in}}%
\pgfpathlineto{\pgfqpoint{7.301493in}{1.700331in}}%
\pgfpathlineto{\pgfqpoint{7.302906in}{1.685684in}}%
\pgfpathlineto{\pgfqpoint{7.301905in}{1.705756in}}%
\pgfpathlineto{\pgfqpoint{7.303141in}{1.689527in}}%
\pgfpathlineto{\pgfqpoint{7.304112in}{1.705306in}}%
\pgfpathlineto{\pgfqpoint{7.303229in}{1.688645in}}%
\pgfpathlineto{\pgfqpoint{7.304819in}{1.694078in}}%
\pgfpathlineto{\pgfqpoint{7.306025in}{1.673907in}}%
\pgfpathlineto{\pgfqpoint{7.304936in}{1.694114in}}%
\pgfpathlineto{\pgfqpoint{7.306437in}{1.683651in}}%
\pgfpathlineto{\pgfqpoint{7.306584in}{1.688384in}}%
\pgfpathlineto{\pgfqpoint{7.307261in}{1.666235in}}%
\pgfpathlineto{\pgfqpoint{7.307379in}{1.666487in}}%
\pgfpathlineto{\pgfqpoint{7.309027in}{1.628214in}}%
\pgfpathlineto{\pgfqpoint{7.309233in}{1.635658in}}%
\pgfpathlineto{\pgfqpoint{7.311558in}{1.665219in}}%
\pgfpathlineto{\pgfqpoint{7.311647in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{7.312941in}{1.678113in}}%
\pgfpathlineto{\pgfqpoint{7.313177in}{1.682115in}}%
\pgfpathlineto{\pgfqpoint{7.314001in}{1.664933in}}%
\pgfpathlineto{\pgfqpoint{7.314207in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{7.315620in}{1.666994in}}%
\pgfpathlineto{\pgfqpoint{7.315266in}{1.677452in}}%
\pgfpathlineto{\pgfqpoint{7.315737in}{1.670927in}}%
\pgfpathlineto{\pgfqpoint{7.316650in}{1.664373in}}%
\pgfpathlineto{\pgfqpoint{7.317444in}{1.679692in}}%
\pgfpathlineto{\pgfqpoint{7.318151in}{1.658899in}}%
\pgfpathlineto{\pgfqpoint{7.319092in}{1.668453in}}%
\pgfpathlineto{\pgfqpoint{7.321241in}{1.697354in}}%
\pgfpathlineto{\pgfqpoint{7.321329in}{1.692750in}}%
\pgfpathlineto{\pgfqpoint{7.321388in}{1.687240in}}%
\pgfpathlineto{\pgfqpoint{7.322624in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{7.322712in}{1.706424in}}%
\pgfpathlineto{\pgfqpoint{7.324331in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{7.322889in}{1.700785in}}%
\pgfpathlineto{\pgfqpoint{7.324449in}{1.715014in}}%
\pgfpathlineto{\pgfqpoint{7.324920in}{1.707090in}}%
\pgfpathlineto{\pgfqpoint{7.325508in}{1.721153in}}%
\pgfpathlineto{\pgfqpoint{7.325979in}{1.713187in}}%
\pgfpathlineto{\pgfqpoint{7.326509in}{1.718074in}}%
\pgfpathlineto{\pgfqpoint{7.327215in}{1.709750in}}%
\pgfpathlineto{\pgfqpoint{7.327568in}{1.716718in}}%
\pgfpathlineto{\pgfqpoint{7.328334in}{1.699481in}}%
\pgfpathlineto{\pgfqpoint{7.329128in}{1.712752in}}%
\pgfpathlineto{\pgfqpoint{7.329893in}{1.721020in}}%
\pgfpathlineto{\pgfqpoint{7.329246in}{1.708929in}}%
\pgfpathlineto{\pgfqpoint{7.330717in}{1.716173in}}%
\pgfpathlineto{\pgfqpoint{7.332101in}{1.712945in}}%
\pgfpathlineto{\pgfqpoint{7.331541in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{7.332248in}{1.717363in}}%
\pgfpathlineto{\pgfqpoint{7.333513in}{1.725876in}}%
\pgfpathlineto{\pgfqpoint{7.332572in}{1.705052in}}%
\pgfpathlineto{\pgfqpoint{7.333778in}{1.718949in}}%
\pgfpathlineto{\pgfqpoint{7.333808in}{1.716134in}}%
\pgfpathlineto{\pgfqpoint{7.334955in}{1.731433in}}%
\pgfpathlineto{\pgfqpoint{7.335191in}{1.730873in}}%
\pgfpathlineto{\pgfqpoint{7.335927in}{1.715481in}}%
\pgfpathlineto{\pgfqpoint{7.336986in}{1.738944in}}%
\pgfpathlineto{\pgfqpoint{7.338487in}{1.726113in}}%
\pgfpathlineto{\pgfqpoint{7.337869in}{1.745416in}}%
\pgfpathlineto{\pgfqpoint{7.338634in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{7.340194in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{7.339429in}{1.720497in}}%
\pgfpathlineto{\pgfqpoint{7.340312in}{1.731358in}}%
\pgfpathlineto{\pgfqpoint{7.340665in}{1.723188in}}%
\pgfpathlineto{\pgfqpoint{7.341754in}{1.732764in}}%
\pgfpathlineto{\pgfqpoint{7.341901in}{1.725950in}}%
\pgfpathlineto{\pgfqpoint{7.342990in}{1.742352in}}%
\pgfpathlineto{\pgfqpoint{7.343314in}{1.725725in}}%
\pgfpathlineto{\pgfqpoint{7.343431in}{1.729156in}}%
\pgfpathlineto{\pgfqpoint{7.344726in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{7.345138in}{1.713286in}}%
\pgfpathlineto{\pgfqpoint{7.346580in}{1.719869in}}%
\pgfpathlineto{\pgfqpoint{7.345550in}{1.707282in}}%
\pgfpathlineto{\pgfqpoint{7.346757in}{1.717754in}}%
\pgfpathlineto{\pgfqpoint{7.347287in}{1.711517in}}%
\pgfpathlineto{\pgfqpoint{7.347993in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{7.348228in}{1.721004in}}%
\pgfpathlineto{\pgfqpoint{7.348434in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{7.349317in}{1.709114in}}%
\pgfpathlineto{\pgfqpoint{7.350436in}{1.692344in}}%
\pgfpathlineto{\pgfqpoint{7.350966in}{1.697923in}}%
\pgfpathlineto{\pgfqpoint{7.351172in}{1.704323in}}%
\pgfpathlineto{\pgfqpoint{7.352260in}{1.690388in}}%
\pgfpathlineto{\pgfqpoint{7.352378in}{1.686766in}}%
\pgfpathlineto{\pgfqpoint{7.353467in}{1.706302in}}%
\pgfpathlineto{\pgfqpoint{7.353644in}{1.704362in}}%
\pgfpathlineto{\pgfqpoint{7.354556in}{1.702769in}}%
\pgfpathlineto{\pgfqpoint{7.355733in}{1.723462in}}%
\pgfpathlineto{\pgfqpoint{7.357381in}{1.703172in}}%
\pgfpathlineto{\pgfqpoint{7.357440in}{1.704987in}}%
\pgfpathlineto{\pgfqpoint{7.358941in}{1.720857in}}%
\pgfpathlineto{\pgfqpoint{7.359206in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{7.359942in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{7.360884in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{7.361060in}{1.688948in}}%
\pgfpathlineto{\pgfqpoint{7.362885in}{1.712469in}}%
\pgfpathlineto{\pgfqpoint{7.362914in}{1.713358in}}%
\pgfpathlineto{\pgfqpoint{7.363444in}{1.703662in}}%
\pgfpathlineto{\pgfqpoint{7.364180in}{1.707739in}}%
\pgfpathlineto{\pgfqpoint{7.365740in}{1.690145in}}%
\pgfpathlineto{\pgfqpoint{7.364327in}{1.708556in}}%
\pgfpathlineto{\pgfqpoint{7.365887in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{7.366299in}{1.689408in}}%
\pgfpathlineto{\pgfqpoint{7.367859in}{1.704866in}}%
\pgfpathlineto{\pgfqpoint{7.368712in}{1.697974in}}%
\pgfpathlineto{\pgfqpoint{7.369212in}{1.709738in}}%
\pgfpathlineto{\pgfqpoint{7.369389in}{1.704056in}}%
\pgfpathlineto{\pgfqpoint{7.369742in}{1.711152in}}%
\pgfpathlineto{\pgfqpoint{7.370507in}{1.694049in}}%
\pgfpathlineto{\pgfqpoint{7.372067in}{1.677909in}}%
\pgfpathlineto{\pgfqpoint{7.372185in}{1.678060in}}%
\pgfpathlineto{\pgfqpoint{7.372803in}{1.675989in}}%
\pgfpathlineto{\pgfqpoint{7.374039in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{7.374657in}{1.673345in}}%
\pgfpathlineto{\pgfqpoint{7.375687in}{1.677503in}}%
\pgfpathlineto{\pgfqpoint{7.376982in}{1.682944in}}%
\pgfpathlineto{\pgfqpoint{7.376570in}{1.673147in}}%
\pgfpathlineto{\pgfqpoint{7.377276in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{7.378395in}{1.670035in}}%
\pgfpathlineto{\pgfqpoint{7.377659in}{1.686477in}}%
\pgfpathlineto{\pgfqpoint{7.378777in}{1.682613in}}%
\pgfpathlineto{\pgfqpoint{7.379631in}{1.688133in}}%
\pgfpathlineto{\pgfqpoint{7.379748in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.380190in}{1.680409in}}%
\pgfpathlineto{\pgfqpoint{7.380955in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{7.381632in}{1.686775in}}%
\pgfpathlineto{\pgfqpoint{7.381661in}{1.684030in}}%
\pgfpathlineto{\pgfqpoint{7.382191in}{1.668189in}}%
\pgfpathlineto{\pgfqpoint{7.383810in}{1.705431in}}%
\pgfpathlineto{\pgfqpoint{7.384428in}{1.698685in}}%
\pgfpathlineto{\pgfqpoint{7.384016in}{1.708075in}}%
\pgfpathlineto{\pgfqpoint{7.385340in}{1.704713in}}%
\pgfpathlineto{\pgfqpoint{7.385752in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{7.387400in}{1.722908in}}%
\pgfpathlineto{\pgfqpoint{7.387430in}{1.720086in}}%
\pgfpathlineto{\pgfqpoint{7.388342in}{1.735509in}}%
\pgfpathlineto{\pgfqpoint{7.388872in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{7.389460in}{1.738175in}}%
\pgfpathlineto{\pgfqpoint{7.390049in}{1.718271in}}%
\pgfpathlineto{\pgfqpoint{7.390373in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{7.391521in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{7.391638in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{7.392197in}{1.712274in}}%
\pgfpathlineto{\pgfqpoint{7.392816in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.394228in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{1.716216in}}%
\pgfpathlineto{\pgfqpoint{7.394375in}{1.711561in}}%
\pgfpathlineto{\pgfqpoint{7.395994in}{1.730229in}}%
\pgfpathlineto{\pgfqpoint{7.394552in}{1.709515in}}%
\pgfpathlineto{\pgfqpoint{7.396288in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{7.396318in}{1.721290in}}%
\pgfpathlineto{\pgfqpoint{7.397613in}{1.733218in}}%
\pgfpathlineto{\pgfqpoint{7.397730in}{1.732918in}}%
\pgfpathlineto{\pgfqpoint{7.399025in}{1.743979in}}%
\pgfpathlineto{\pgfqpoint{7.398525in}{1.729750in}}%
\pgfpathlineto{\pgfqpoint{7.399202in}{1.734214in}}%
\pgfpathlineto{\pgfqpoint{7.400644in}{1.706492in}}%
\pgfpathlineto{\pgfqpoint{7.400968in}{1.708988in}}%
\pgfpathlineto{\pgfqpoint{7.403116in}{1.728453in}}%
\pgfpathlineto{\pgfqpoint{7.403146in}{1.725618in}}%
\pgfpathlineto{\pgfqpoint{7.404264in}{1.746359in}}%
\pgfpathlineto{\pgfqpoint{7.404499in}{1.741878in}}%
\pgfpathlineto{\pgfqpoint{7.405441in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{7.405618in}{1.736309in}}%
\pgfpathlineto{\pgfqpoint{7.405912in}{1.740920in}}%
\pgfpathlineto{\pgfqpoint{7.405941in}{1.738059in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{1.746488in}}%
\pgfpathlineto{\pgfqpoint{7.407413in}{1.742385in}}%
\pgfpathlineto{\pgfqpoint{7.408149in}{1.748257in}}%
\pgfpathlineto{\pgfqpoint{7.407766in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{7.408855in}{1.742162in}}%
\pgfpathlineto{\pgfqpoint{7.410327in}{1.721467in}}%
\pgfpathlineto{\pgfqpoint{7.410533in}{1.727513in}}%
\pgfpathlineto{\pgfqpoint{7.412298in}{1.741551in}}%
\pgfpathlineto{\pgfqpoint{7.410856in}{1.725844in}}%
\pgfpathlineto{\pgfqpoint{7.412534in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{7.412563in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{7.413505in}{1.749447in}}%
\pgfpathlineto{\pgfqpoint{7.414064in}{1.739169in}}%
\pgfpathlineto{\pgfqpoint{7.414476in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{7.415389in}{1.735589in}}%
\pgfpathlineto{\pgfqpoint{7.415447in}{1.737264in}}%
\pgfpathlineto{\pgfqpoint{7.416124in}{1.723465in}}%
\pgfpathlineto{\pgfqpoint{7.416860in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{7.417037in}{1.731346in}}%
\pgfpathlineto{\pgfqpoint{7.418597in}{1.746198in}}%
\pgfpathlineto{\pgfqpoint{7.417096in}{1.729351in}}%
\pgfpathlineto{\pgfqpoint{7.418744in}{1.739241in}}%
\pgfpathlineto{\pgfqpoint{7.419744in}{1.730786in}}%
\pgfpathlineto{\pgfqpoint{7.419215in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{7.420274in}{1.738513in}}%
\pgfpathlineto{\pgfqpoint{7.420421in}{1.742659in}}%
\pgfpathlineto{\pgfqpoint{7.421334in}{1.728207in}}%
\pgfpathlineto{\pgfqpoint{7.421392in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{7.421922in}{1.715993in}}%
\pgfpathlineto{\pgfqpoint{7.422893in}{1.733382in}}%
\pgfpathlineto{\pgfqpoint{7.423453in}{1.727251in}}%
\pgfpathlineto{\pgfqpoint{7.424689in}{1.744017in}}%
\pgfpathlineto{\pgfqpoint{7.426160in}{1.730089in}}%
\pgfpathlineto{\pgfqpoint{7.425483in}{1.747813in}}%
\pgfpathlineto{\pgfqpoint{7.426307in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{7.427161in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{7.426454in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{7.428014in}{1.742169in}}%
\pgfpathlineto{\pgfqpoint{7.428515in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{7.429397in}{1.754792in}}%
\pgfpathlineto{\pgfqpoint{7.429486in}{1.746133in}}%
\pgfpathlineto{\pgfqpoint{7.430751in}{1.758693in}}%
\pgfpathlineto{\pgfqpoint{7.429633in}{1.742842in}}%
\pgfpathlineto{\pgfqpoint{7.430928in}{1.745058in}}%
\pgfpathlineto{\pgfqpoint{7.431605in}{1.752675in}}%
\pgfpathlineto{\pgfqpoint{7.432576in}{1.731829in}}%
\pgfpathlineto{\pgfqpoint{7.433341in}{1.735516in}}%
\pgfpathlineto{\pgfqpoint{7.433724in}{1.724385in}}%
\pgfpathlineto{\pgfqpoint{7.434077in}{1.730930in}}%
\pgfpathlineto{\pgfqpoint{7.434989in}{1.710022in}}%
\pgfpathlineto{\pgfqpoint{7.435784in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{7.437255in}{1.719137in}}%
\pgfpathlineto{\pgfqpoint{7.436372in}{1.707352in}}%
\pgfpathlineto{\pgfqpoint{7.437403in}{1.716142in}}%
\pgfpathlineto{\pgfqpoint{7.438256in}{1.704989in}}%
\pgfpathlineto{\pgfqpoint{7.437756in}{1.719376in}}%
\pgfpathlineto{\pgfqpoint{7.438992in}{1.708880in}}%
\pgfpathlineto{\pgfqpoint{7.440669in}{1.729349in}}%
\pgfpathlineto{\pgfqpoint{7.441022in}{1.724945in}}%
\pgfpathlineto{\pgfqpoint{7.441788in}{1.721396in}}%
\pgfpathlineto{\pgfqpoint{7.441376in}{1.731563in}}%
\pgfpathlineto{\pgfqpoint{7.442553in}{1.725326in}}%
\pgfpathlineto{\pgfqpoint{7.442847in}{1.733855in}}%
\pgfpathlineto{\pgfqpoint{7.443642in}{1.716574in}}%
\pgfpathlineto{\pgfqpoint{7.443848in}{1.719012in}}%
\pgfpathlineto{\pgfqpoint{7.444790in}{1.706946in}}%
\pgfpathlineto{\pgfqpoint{7.445437in}{1.711750in}}%
\pgfpathlineto{\pgfqpoint{7.446644in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{7.445731in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{7.446820in}{1.709238in}}%
\pgfpathlineto{\pgfqpoint{7.447321in}{1.695106in}}%
\pgfpathlineto{\pgfqpoint{7.448351in}{1.708583in}}%
\pgfpathlineto{\pgfqpoint{7.449881in}{1.721586in}}%
\pgfpathlineto{\pgfqpoint{7.449204in}{1.704881in}}%
\pgfpathlineto{\pgfqpoint{7.450058in}{1.715760in}}%
\pgfpathlineto{\pgfqpoint{7.450205in}{1.712801in}}%
\pgfpathlineto{\pgfqpoint{7.451382in}{1.725491in}}%
\pgfpathlineto{\pgfqpoint{7.451529in}{1.722444in}}%
\pgfpathlineto{\pgfqpoint{7.451941in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{7.452294in}{1.711770in}}%
\pgfpathlineto{\pgfqpoint{7.453089in}{1.724422in}}%
\pgfpathlineto{\pgfqpoint{7.454296in}{1.708816in}}%
\pgfpathlineto{\pgfqpoint{7.454678in}{1.716689in}}%
\pgfpathlineto{\pgfqpoint{7.455296in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{7.455738in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{7.456179in}{1.692106in}}%
\pgfpathlineto{\pgfqpoint{7.457180in}{1.708554in}}%
\pgfpathlineto{\pgfqpoint{7.457239in}{1.706665in}}%
\pgfpathlineto{\pgfqpoint{7.457680in}{1.712738in}}%
\pgfpathlineto{\pgfqpoint{7.457916in}{1.701492in}}%
\pgfpathlineto{\pgfqpoint{7.458622in}{1.704730in}}%
\pgfpathlineto{\pgfqpoint{7.459387in}{1.688181in}}%
\pgfpathlineto{\pgfqpoint{7.460270in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.461918in}{1.716072in}}%
\pgfpathlineto{\pgfqpoint{7.460770in}{1.687776in}}%
\pgfpathlineto{\pgfqpoint{7.462212in}{1.710205in}}%
\pgfpathlineto{\pgfqpoint{7.462271in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{7.463125in}{1.722902in}}%
\pgfpathlineto{\pgfqpoint{7.463625in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{7.464066in}{1.728580in}}%
\pgfpathlineto{\pgfqpoint{7.464861in}{1.711698in}}%
\pgfpathlineto{\pgfqpoint{7.465038in}{1.717012in}}%
\pgfpathlineto{\pgfqpoint{7.465950in}{1.711195in}}%
\pgfpathlineto{\pgfqpoint{7.466244in}{1.720025in}}%
\pgfpathlineto{\pgfqpoint{7.466539in}{1.717778in}}%
\pgfpathlineto{\pgfqpoint{7.467245in}{1.712909in}}%
\pgfpathlineto{\pgfqpoint{7.468510in}{1.731920in}}%
\pgfpathlineto{\pgfqpoint{7.468540in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{7.469276in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{7.469982in}{1.736905in}}%
\pgfpathlineto{\pgfqpoint{7.470041in}{1.734886in}}%
\pgfpathlineto{\pgfqpoint{7.472130in}{1.756235in}}%
\pgfpathlineto{\pgfqpoint{7.473190in}{1.737692in}}%
\pgfpathlineto{\pgfqpoint{7.473749in}{1.745904in}}%
\pgfpathlineto{\pgfqpoint{7.474132in}{1.749123in}}%
\pgfpathlineto{\pgfqpoint{7.474279in}{1.742143in}}%
\pgfpathlineto{\pgfqpoint{7.475221in}{1.746147in}}%
\pgfpathlineto{\pgfqpoint{7.476192in}{1.729130in}}%
\pgfpathlineto{\pgfqpoint{7.475427in}{1.748181in}}%
\pgfpathlineto{\pgfqpoint{7.476751in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{7.477575in}{1.749421in}}%
\pgfpathlineto{\pgfqpoint{7.477781in}{1.736737in}}%
\pgfpathlineto{\pgfqpoint{7.478252in}{1.746303in}}%
\pgfpathlineto{\pgfqpoint{7.478340in}{1.741383in}}%
\pgfpathlineto{\pgfqpoint{7.479635in}{1.761846in}}%
\pgfpathlineto{\pgfqpoint{7.479665in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{7.480194in}{1.750945in}}%
\pgfpathlineto{\pgfqpoint{7.481372in}{1.764108in}}%
\pgfpathlineto{\pgfqpoint{7.483020in}{1.746270in}}%
\pgfpathlineto{\pgfqpoint{7.483078in}{1.747901in}}%
\pgfpathlineto{\pgfqpoint{7.484403in}{1.733295in}}%
\pgfpathlineto{\pgfqpoint{7.483373in}{1.748678in}}%
\pgfpathlineto{\pgfqpoint{7.484668in}{1.740825in}}%
\pgfpathlineto{\pgfqpoint{7.485786in}{1.731935in}}%
\pgfpathlineto{\pgfqpoint{7.486257in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{7.487611in}{1.724917in}}%
\pgfpathlineto{\pgfqpoint{7.486404in}{1.745683in}}%
\pgfpathlineto{\pgfqpoint{7.487905in}{1.733454in}}%
\pgfpathlineto{\pgfqpoint{7.488847in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{7.489553in}{1.739278in}}%
\pgfpathlineto{\pgfqpoint{7.490642in}{1.726054in}}%
\pgfpathlineto{\pgfqpoint{7.491113in}{1.735898in}}%
\pgfpathlineto{\pgfqpoint{7.491702in}{1.730596in}}%
\pgfpathlineto{\pgfqpoint{7.492967in}{1.747726in}}%
\pgfpathlineto{\pgfqpoint{7.494586in}{1.730392in}}%
\pgfpathlineto{\pgfqpoint{7.494645in}{1.732091in}}%
\pgfpathlineto{\pgfqpoint{7.494762in}{1.735466in}}%
\pgfpathlineto{\pgfqpoint{7.495822in}{1.725405in}}%
\pgfpathlineto{\pgfqpoint{7.496175in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{7.497882in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{7.500001in}{1.733466in}}%
\pgfpathlineto{\pgfqpoint{7.500354in}{1.725258in}}%
\pgfpathlineto{\pgfqpoint{7.501414in}{1.744435in}}%
\pgfpathlineto{\pgfqpoint{7.501472in}{1.738701in}}%
\pgfpathlineto{\pgfqpoint{7.502650in}{1.749341in}}%
\pgfpathlineto{\pgfqpoint{7.502826in}{1.735817in}}%
\pgfpathlineto{\pgfqpoint{7.502915in}{1.738328in}}%
\pgfpathlineto{\pgfqpoint{7.503062in}{1.731447in}}%
\pgfpathlineto{\pgfqpoint{7.504268in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{7.504357in}{1.745719in}}%
\pgfpathlineto{\pgfqpoint{7.506005in}{1.758191in}}%
\pgfpathlineto{\pgfqpoint{7.505004in}{1.737987in}}%
\pgfpathlineto{\pgfqpoint{7.506152in}{1.754793in}}%
\pgfpathlineto{\pgfqpoint{7.507300in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{7.506741in}{1.763303in}}%
\pgfpathlineto{\pgfqpoint{7.507653in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{7.507800in}{1.762474in}}%
\pgfpathlineto{\pgfqpoint{7.508035in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{7.509095in}{1.756665in}}%
\pgfpathlineto{\pgfqpoint{7.510331in}{1.731861in}}%
\pgfpathlineto{\pgfqpoint{7.510772in}{1.740703in}}%
\pgfpathlineto{\pgfqpoint{7.511361in}{1.746210in}}%
\pgfpathlineto{\pgfqpoint{7.511685in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{7.511891in}{1.731832in}}%
\pgfpathlineto{\pgfqpoint{7.513245in}{1.719348in}}%
\pgfpathlineto{\pgfqpoint{7.512362in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{7.513509in}{1.723489in}}%
\pgfpathlineto{\pgfqpoint{7.513627in}{1.726938in}}%
\pgfpathlineto{\pgfqpoint{7.514363in}{1.704552in}}%
\pgfpathlineto{\pgfqpoint{7.514481in}{1.708164in}}%
\pgfpathlineto{\pgfqpoint{7.516158in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{7.516217in}{1.688619in}}%
\pgfpathlineto{\pgfqpoint{7.517453in}{1.698218in}}%
\pgfpathlineto{\pgfqpoint{7.516894in}{1.687913in}}%
\pgfpathlineto{\pgfqpoint{7.517836in}{1.691886in}}%
\pgfpathlineto{\pgfqpoint{7.517865in}{1.689129in}}%
\pgfpathlineto{\pgfqpoint{7.519101in}{1.709082in}}%
\pgfpathlineto{\pgfqpoint{7.519219in}{1.705299in}}%
\pgfpathlineto{\pgfqpoint{7.520543in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{7.520220in}{1.699291in}}%
\pgfpathlineto{\pgfqpoint{7.520632in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{7.522368in}{1.681399in}}%
\pgfpathlineto{\pgfqpoint{7.521161in}{1.706241in}}%
\pgfpathlineto{\pgfqpoint{7.522397in}{1.682356in}}%
\pgfpathlineto{\pgfqpoint{7.522692in}{1.684500in}}%
\pgfpathlineto{\pgfqpoint{7.523486in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{7.523634in}{1.674845in}}%
\pgfpathlineto{\pgfqpoint{7.523663in}{1.672126in}}%
\pgfpathlineto{\pgfqpoint{7.524781in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{7.525105in}{1.678676in}}%
\pgfpathlineto{\pgfqpoint{7.525929in}{1.690611in}}%
\pgfpathlineto{\pgfqpoint{7.525282in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{7.526841in}{1.686696in}}%
\pgfpathlineto{\pgfqpoint{7.527401in}{1.693515in}}%
\pgfpathlineto{\pgfqpoint{7.528490in}{1.676815in}}%
\pgfpathlineto{\pgfqpoint{7.530167in}{1.697555in}}%
\pgfpathlineto{\pgfqpoint{7.528637in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{7.530403in}{1.690227in}}%
\pgfpathlineto{\pgfqpoint{7.530903in}{1.684088in}}%
\pgfpathlineto{\pgfqpoint{7.531521in}{1.696351in}}%
\pgfpathlineto{\pgfqpoint{7.531933in}{1.690929in}}%
\pgfpathlineto{\pgfqpoint{7.532374in}{1.693868in}}%
\pgfpathlineto{\pgfqpoint{7.533140in}{1.681490in}}%
\pgfpathlineto{\pgfqpoint{7.533169in}{1.682445in}}%
\pgfpathlineto{\pgfqpoint{7.533375in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{7.534493in}{1.688835in}}%
\pgfpathlineto{\pgfqpoint{7.534670in}{1.683461in}}%
\pgfpathlineto{\pgfqpoint{7.534699in}{1.684413in}}%
\pgfpathlineto{\pgfqpoint{7.535023in}{1.669223in}}%
\pgfpathlineto{\pgfqpoint{7.535759in}{1.671403in}}%
\pgfpathlineto{\pgfqpoint{7.537790in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{7.537848in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{7.538672in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{7.538937in}{1.607549in}}%
\pgfpathlineto{\pgfqpoint{7.539232in}{1.614915in}}%
\pgfpathlineto{\pgfqpoint{7.539291in}{1.609740in}}%
\pgfpathlineto{\pgfqpoint{7.540291in}{1.631944in}}%
\pgfpathlineto{\pgfqpoint{7.540674in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{7.542351in}{1.643868in}}%
\pgfpathlineto{\pgfqpoint{7.540733in}{1.622231in}}%
\pgfpathlineto{\pgfqpoint{7.542675in}{1.640619in}}%
\pgfpathlineto{\pgfqpoint{7.542822in}{1.634802in}}%
\pgfpathlineto{\pgfqpoint{7.543646in}{1.652919in}}%
\pgfpathlineto{\pgfqpoint{7.544176in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{7.544382in}{1.645654in}}%
\pgfpathlineto{\pgfqpoint{7.545412in}{1.637792in}}%
\pgfpathlineto{\pgfqpoint{7.545589in}{1.640374in}}%
\pgfpathlineto{\pgfqpoint{7.546177in}{1.628241in}}%
\pgfpathlineto{\pgfqpoint{7.547001in}{1.650146in}}%
\pgfpathlineto{\pgfqpoint{7.547031in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{7.547119in}{1.650559in}}%
\pgfpathlineto{\pgfqpoint{7.548002in}{1.637333in}}%
\pgfpathlineto{\pgfqpoint{7.548267in}{1.639378in}}%
\pgfpathlineto{\pgfqpoint{7.548414in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{7.549885in}{1.631377in}}%
\pgfpathlineto{\pgfqpoint{7.550091in}{1.638773in}}%
\pgfpathlineto{\pgfqpoint{7.551239in}{1.624864in}}%
\pgfpathlineto{\pgfqpoint{7.551269in}{1.625943in}}%
\pgfpathlineto{\pgfqpoint{7.552387in}{1.608435in}}%
\pgfpathlineto{\pgfqpoint{7.552917in}{1.613497in}}%
\pgfpathlineto{\pgfqpoint{7.554271in}{1.626758in}}%
\pgfpathlineto{\pgfqpoint{7.553505in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{7.554535in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{7.555860in}{1.601335in}}%
\pgfpathlineto{\pgfqpoint{7.556213in}{1.603732in}}%
\pgfpathlineto{\pgfqpoint{7.557832in}{1.616951in}}%
\pgfpathlineto{\pgfqpoint{7.556272in}{1.602287in}}%
\pgfpathlineto{\pgfqpoint{7.557920in}{1.612872in}}%
\pgfpathlineto{\pgfqpoint{7.558803in}{1.609092in}}%
\pgfpathlineto{\pgfqpoint{7.558626in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{7.559450in}{1.611193in}}%
\pgfpathlineto{\pgfqpoint{7.560628in}{1.632560in}}%
\pgfpathlineto{\pgfqpoint{7.561393in}{1.627298in}}%
\pgfpathlineto{\pgfqpoint{7.562393in}{1.616086in}}%
\pgfpathlineto{\pgfqpoint{7.561599in}{1.627455in}}%
\pgfpathlineto{\pgfqpoint{7.563041in}{1.617809in}}%
\pgfpathlineto{\pgfqpoint{7.563188in}{1.619583in}}%
\pgfpathlineto{\pgfqpoint{7.563983in}{1.597988in}}%
\pgfpathlineto{\pgfqpoint{7.564012in}{1.599124in}}%
\pgfpathlineto{\pgfqpoint{7.565160in}{1.588249in}}%
\pgfpathlineto{\pgfqpoint{7.564601in}{1.599754in}}%
\pgfpathlineto{\pgfqpoint{7.565631in}{1.591863in}}%
\pgfpathlineto{\pgfqpoint{7.566219in}{1.607126in}}%
\pgfpathlineto{\pgfqpoint{7.567485in}{1.603987in}}%
\pgfpathlineto{\pgfqpoint{7.567750in}{1.599372in}}%
\pgfpathlineto{\pgfqpoint{7.570340in}{1.656184in}}%
\pgfpathlineto{\pgfqpoint{7.570604in}{1.643234in}}%
\pgfpathlineto{\pgfqpoint{7.571134in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{7.571870in}{1.653958in}}%
\pgfpathlineto{\pgfqpoint{7.572635in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{7.573341in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{7.573959in}{1.655307in}}%
\pgfpathlineto{\pgfqpoint{7.575019in}{1.637128in}}%
\pgfpathlineto{\pgfqpoint{7.575372in}{1.642316in}}%
\pgfpathlineto{\pgfqpoint{7.575725in}{1.629113in}}%
\pgfpathlineto{\pgfqpoint{7.576373in}{1.633858in}}%
\pgfpathlineto{\pgfqpoint{7.577491in}{1.615896in}}%
\pgfpathlineto{\pgfqpoint{7.578021in}{1.624339in}}%
\pgfpathlineto{\pgfqpoint{7.579492in}{1.637297in}}%
\pgfpathlineto{\pgfqpoint{7.578109in}{1.620196in}}%
\pgfpathlineto{\pgfqpoint{7.579669in}{1.628920in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{1.613236in}}%
\pgfpathlineto{\pgfqpoint{7.581288in}{1.618669in}}%
\pgfpathlineto{\pgfqpoint{7.582200in}{1.630043in}}%
\pgfpathlineto{\pgfqpoint{7.582759in}{1.617268in}}%
\pgfpathlineto{\pgfqpoint{7.582789in}{1.618362in}}%
\pgfpathlineto{\pgfqpoint{7.582877in}{1.614266in}}%
\pgfpathlineto{\pgfqpoint{7.583583in}{1.632778in}}%
\pgfpathlineto{\pgfqpoint{7.584201in}{1.629349in}}%
\pgfpathlineto{\pgfqpoint{7.584378in}{1.635723in}}%
\pgfpathlineto{\pgfqpoint{7.585261in}{1.623410in}}%
\pgfpathlineto{\pgfqpoint{7.585791in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{7.587115in}{1.610308in}}%
\pgfpathlineto{\pgfqpoint{7.587497in}{1.613534in}}%
\pgfpathlineto{\pgfqpoint{7.588528in}{1.622462in}}%
\pgfpathlineto{\pgfqpoint{7.587821in}{1.607212in}}%
\pgfpathlineto{\pgfqpoint{7.588881in}{1.609789in}}%
\pgfpathlineto{\pgfqpoint{7.590087in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{7.590499in}{1.601701in}}%
\pgfpathlineto{\pgfqpoint{7.590529in}{1.602828in}}%
\pgfpathlineto{\pgfqpoint{7.591441in}{1.583131in}}%
\pgfpathlineto{\pgfqpoint{7.591824in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{7.591853in}{1.591900in}}%
\pgfpathlineto{\pgfqpoint{7.592353in}{1.603825in}}%
\pgfpathlineto{\pgfqpoint{7.593354in}{1.594389in}}%
\pgfpathlineto{\pgfqpoint{7.595473in}{1.633346in}}%
\pgfpathlineto{\pgfqpoint{7.595709in}{1.627156in}}%
\pgfpathlineto{\pgfqpoint{7.596974in}{1.618097in}}%
\pgfpathlineto{\pgfqpoint{7.596385in}{1.633489in}}%
\pgfpathlineto{\pgfqpoint{7.597298in}{1.622659in}}%
\pgfpathlineto{\pgfqpoint{7.597945in}{1.635127in}}%
\pgfpathlineto{\pgfqpoint{7.598240in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{7.599064in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{7.599122in}{1.626491in}}%
\pgfpathlineto{\pgfqpoint{7.600359in}{1.645156in}}%
\pgfpathlineto{\pgfqpoint{7.600476in}{1.641940in}}%
\pgfpathlineto{\pgfqpoint{7.600682in}{1.645512in}}%
\pgfpathlineto{\pgfqpoint{7.601565in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{7.601801in}{1.637367in}}%
\pgfpathlineto{\pgfqpoint{7.603243in}{1.619749in}}%
\pgfpathlineto{\pgfqpoint{7.603449in}{1.627320in}}%
\pgfpathlineto{\pgfqpoint{7.604655in}{1.648338in}}%
\pgfpathlineto{\pgfqpoint{7.605332in}{1.642608in}}%
\pgfpathlineto{\pgfqpoint{7.605362in}{1.639958in}}%
\pgfpathlineto{\pgfqpoint{7.605774in}{1.650742in}}%
\pgfpathlineto{\pgfqpoint{7.606774in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{7.608540in}{1.661637in}}%
\pgfpathlineto{\pgfqpoint{7.606980in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{7.608570in}{1.658945in}}%
\pgfpathlineto{\pgfqpoint{7.609129in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{7.609982in}{1.667309in}}%
\pgfpathlineto{\pgfqpoint{7.610306in}{1.674405in}}%
\pgfpathlineto{\pgfqpoint{7.611307in}{1.663581in}}%
\pgfpathlineto{\pgfqpoint{7.611483in}{1.669514in}}%
\pgfpathlineto{\pgfqpoint{7.612513in}{1.659779in}}%
\pgfpathlineto{\pgfqpoint{7.611630in}{1.670741in}}%
\pgfpathlineto{\pgfqpoint{7.613072in}{1.663880in}}%
\pgfpathlineto{\pgfqpoint{7.613808in}{1.670217in}}%
\pgfpathlineto{\pgfqpoint{7.614161in}{1.656332in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{1.660020in}}%
\pgfpathlineto{\pgfqpoint{7.615751in}{1.637862in}}%
\pgfpathlineto{\pgfqpoint{7.616133in}{1.647649in}}%
\pgfpathlineto{\pgfqpoint{7.617104in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{7.617487in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{7.617516in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{7.618900in}{1.623397in}}%
\pgfpathlineto{\pgfqpoint{7.617664in}{1.645498in}}%
\pgfpathlineto{\pgfqpoint{7.619194in}{1.630411in}}%
\pgfpathlineto{\pgfqpoint{7.620930in}{1.641255in}}%
\pgfpathlineto{\pgfqpoint{7.620077in}{1.629005in}}%
\pgfpathlineto{\pgfqpoint{7.621019in}{1.640700in}}%
\pgfpathlineto{\pgfqpoint{7.621313in}{1.636395in}}%
\pgfpathlineto{\pgfqpoint{7.621254in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{7.621490in}{1.638994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.678481in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.678510in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.685544in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{4.692608in}{1.196280in}}%
\pgfpathlineto{\pgfqpoint{4.699671in}{1.371277in}}%
\pgfpathlineto{\pgfqpoint{4.706764in}{1.475896in}}%
\pgfpathlineto{\pgfqpoint{4.713827in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{4.720920in}{1.574984in}}%
\pgfpathlineto{\pgfqpoint{4.728159in}{1.597377in}}%
\pgfpathlineto{\pgfqpoint{4.735635in}{1.610873in}}%
\pgfpathlineto{\pgfqpoint{4.743758in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{4.754323in}{1.624669in}}%
\pgfpathlineto{\pgfqpoint{4.767243in}{1.627548in}}%
\pgfpathlineto{\pgfqpoint{4.787756in}{1.628966in}}%
\pgfpathlineto{\pgfqpoint{4.787785in}{1.455620in}}%
\pgfpathlineto{\pgfqpoint{4.789316in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{4.980172in}{1.455967in}}%
\pgfpathlineto{\pgfqpoint{4.981732in}{1.572821in}}%
\pgfpathlineto{\pgfqpoint{5.628317in}{1.572821in}}%
\pgfpathlineto{\pgfqpoint{5.629877in}{1.325411in}}%
\pgfpathlineto{\pgfqpoint{5.711693in}{1.325411in}}%
\pgfpathlineto{\pgfqpoint{5.713253in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{5.797306in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{5.798866in}{1.654417in}}%
\pgfpathlineto{\pgfqpoint{6.243530in}{1.654417in}}%
\pgfpathlineto{\pgfqpoint{6.245090in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{6.310454in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{6.312014in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{6.524296in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{6.525855in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{6.992150in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{6.993710in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{7.511302in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{7.512862in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{7.621490in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{7.621490in}{1.623443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.678481in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.621519in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678481in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{7.621519in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.150000in,y=2.208333in,,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \eta_1 = \eta^{\frac{2}{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002197in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{7.465963in}{0.523611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.510408in}{0.523611in}}{\pgfqpoint{7.510408in}{0.568056in}}%
\pgfpathlineto{\pgfqpoint{7.510408in}{1.287093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.510408in}{1.331538in}}{\pgfqpoint{7.465963in}{1.331538in}}%
\pgfpathlineto{\pgfqpoint{6.002197in}{1.331538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.957753in}{1.331538in}}{\pgfqpoint{5.957753in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{5.957753in}{0.568056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.957753in}{0.523611in}}{\pgfqpoint{6.002197in}{0.523611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046642in}{1.124049in}}%
\pgfpathlineto{\pgfqpoint{6.491086in}{1.124049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.668864in,y=1.046271in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle L^{\eta_1}_t(1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046642in}{0.784724in}}%
\pgfpathlineto{\pgfqpoint{6.491086in}{0.784724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.668864in,y=0.706946in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \bar{\psi}_{t, \eta_1}(Q_t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{7.856962in}{2.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.856962in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.856962in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.856962in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.445570in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{8.445570in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445570in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.445570in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.034177in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{9.034177in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.034177in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.034177in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.622785in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{9.622785in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.622785in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.622785in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.211392in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{10.211392in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.211392in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.211392in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8{\times}10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.800000in,y=0.315278in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.328481in,y=0.125309in,,top]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.856962in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.856962in}{0.755000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.856962in}{1.097500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.856962in}{1.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{1.782500in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.856962in}{1.782500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.856962in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.861995in}{0.432704in}}%
\pgfpathlineto{\pgfqpoint{7.862407in}{0.434216in}}%
\pgfpathlineto{\pgfqpoint{7.867410in}{0.454059in}}%
\pgfpathlineto{\pgfqpoint{7.867734in}{0.455554in}}%
\pgfpathlineto{\pgfqpoint{7.872766in}{0.475201in}}%
\pgfpathlineto{\pgfqpoint{7.873237in}{0.475785in}}%
\pgfpathlineto{\pgfqpoint{7.873384in}{0.476609in}}%
\pgfpathlineto{\pgfqpoint{7.878387in}{0.496080in}}%
\pgfpathlineto{\pgfqpoint{7.878888in}{0.497306in}}%
\pgfpathlineto{\pgfqpoint{7.878652in}{0.497202in}}%
\pgfpathlineto{\pgfqpoint{7.878917in}{0.497469in}}%
\pgfpathlineto{\pgfqpoint{7.884126in}{0.517713in}}%
\pgfpathlineto{\pgfqpoint{7.884156in}{0.517702in}}%
\pgfpathlineto{\pgfqpoint{7.884332in}{0.518666in}}%
\pgfpathlineto{\pgfqpoint{7.884568in}{0.519095in}}%
\pgfpathlineto{\pgfqpoint{7.889512in}{0.537701in}}%
\pgfpathlineto{\pgfqpoint{7.889541in}{0.537689in}}%
\pgfpathlineto{\pgfqpoint{7.889865in}{0.539091in}}%
\pgfpathlineto{\pgfqpoint{7.889895in}{0.539079in}}%
\pgfpathlineto{\pgfqpoint{7.895575in}{0.561417in}}%
\pgfpathlineto{\pgfqpoint{7.895751in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{7.896104in}{0.562690in}}%
\pgfpathlineto{\pgfqpoint{7.896281in}{0.562770in}}%
\pgfpathlineto{\pgfqpoint{7.899754in}{0.573091in}}%
\pgfpathlineto{\pgfqpoint{7.899783in}{0.573076in}}%
\pgfpathlineto{\pgfqpoint{7.900166in}{0.574578in}}%
\pgfpathlineto{\pgfqpoint{7.900195in}{0.574562in}}%
\pgfpathlineto{\pgfqpoint{7.905728in}{0.595465in}}%
\pgfpathlineto{\pgfqpoint{7.905787in}{0.595428in}}%
\pgfpathlineto{\pgfqpoint{7.906140in}{0.596921in}}%
\pgfpathlineto{\pgfqpoint{7.911232in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{7.911261in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{7.911644in}{0.616409in}}%
\pgfpathlineto{\pgfqpoint{7.911791in}{0.616478in}}%
\pgfpathlineto{\pgfqpoint{7.917206in}{0.636173in}}%
\pgfpathlineto{\pgfqpoint{7.917235in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{7.917618in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{7.917706in}{0.637675in}}%
\pgfpathlineto{\pgfqpoint{7.923210in}{0.657602in}}%
\pgfpathlineto{\pgfqpoint{7.923239in}{0.657578in}}%
\pgfpathlineto{\pgfqpoint{7.923651in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{7.927889in}{0.672598in}}%
\pgfpathlineto{\pgfqpoint{7.928007in}{0.672666in}}%
\pgfpathlineto{\pgfqpoint{7.928478in}{0.674132in}}%
\pgfpathlineto{\pgfqpoint{7.928507in}{0.674107in}}%
\pgfpathlineto{\pgfqpoint{7.932863in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{7.932892in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{7.933304in}{0.689418in}}%
\pgfpathlineto{\pgfqpoint{7.933334in}{0.689391in}}%
\pgfpathlineto{\pgfqpoint{7.938219in}{0.705897in}}%
\pgfpathlineto{\pgfqpoint{7.938249in}{0.705868in}}%
\pgfpathlineto{\pgfqpoint{7.938278in}{0.705839in}}%
\pgfpathlineto{\pgfqpoint{7.938720in}{0.707454in}}%
\pgfpathlineto{\pgfqpoint{7.943340in}{0.722058in}}%
\pgfpathlineto{\pgfqpoint{7.943370in}{0.722028in}}%
\pgfpathlineto{\pgfqpoint{7.943811in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{7.948373in}{0.738031in}}%
\pgfpathlineto{\pgfqpoint{7.954082in}{0.757567in}}%
\pgfpathlineto{\pgfqpoint{7.954112in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{7.954641in}{0.759137in}}%
\pgfpathlineto{\pgfqpoint{7.958144in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{7.958173in}{0.768111in}}%
\pgfpathlineto{\pgfqpoint{7.958850in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{7.964059in}{0.786517in}}%
\pgfpathlineto{\pgfqpoint{7.964089in}{0.786479in}}%
\pgfpathlineto{\pgfqpoint{7.964677in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{7.964736in}{0.788053in}}%
\pgfpathlineto{\pgfqpoint{7.967915in}{0.795427in}}%
\pgfpathlineto{\pgfqpoint{7.967944in}{0.795389in}}%
\pgfpathlineto{\pgfqpoint{7.968739in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{7.968768in}{0.796713in}}%
\pgfpathlineto{\pgfqpoint{7.971623in}{0.802885in}}%
\pgfpathlineto{\pgfqpoint{7.971682in}{0.802808in}}%
\pgfpathlineto{\pgfqpoint{7.971711in}{0.802768in}}%
\pgfpathlineto{\pgfqpoint{7.972447in}{0.804359in}}%
\pgfpathlineto{\pgfqpoint{7.972535in}{0.804241in}}%
\pgfpathlineto{\pgfqpoint{7.976214in}{0.814011in}}%
\pgfpathlineto{\pgfqpoint{7.976243in}{0.813972in}}%
\pgfpathlineto{\pgfqpoint{7.976449in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{7.976979in}{0.815535in}}%
\pgfpathlineto{\pgfqpoint{7.979952in}{0.821710in}}%
\pgfpathlineto{\pgfqpoint{7.979981in}{0.821669in}}%
\pgfpathlineto{\pgfqpoint{7.980570in}{0.823418in}}%
\pgfpathlineto{\pgfqpoint{7.980628in}{0.823336in}}%
\pgfpathlineto{\pgfqpoint{7.983630in}{0.830067in}}%
\pgfpathlineto{\pgfqpoint{7.983689in}{0.829984in}}%
\pgfpathlineto{\pgfqpoint{7.983719in}{0.829941in}}%
\pgfpathlineto{\pgfqpoint{7.984337in}{0.831633in}}%
\pgfpathlineto{\pgfqpoint{7.987633in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{7.987692in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{7.987751in}{0.839397in}}%
\pgfpathlineto{\pgfqpoint{7.988339in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{7.988398in}{0.841024in}}%
\pgfpathlineto{\pgfqpoint{7.991282in}{0.846732in}}%
\pgfpathlineto{\pgfqpoint{7.991665in}{0.846853in}}%
\pgfpathlineto{\pgfqpoint{7.992195in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{7.992224in}{0.848081in}}%
\pgfpathlineto{\pgfqpoint{7.995020in}{0.853506in}}%
\pgfpathlineto{\pgfqpoint{7.995049in}{0.853462in}}%
\pgfpathlineto{\pgfqpoint{7.995667in}{0.855274in}}%
\pgfpathlineto{\pgfqpoint{7.995697in}{0.855229in}}%
\pgfpathlineto{\pgfqpoint{7.999170in}{0.863487in}}%
\pgfpathlineto{\pgfqpoint{7.999847in}{0.863819in}}%
\pgfpathlineto{\pgfqpoint{8.000141in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{8.000170in}{0.864691in}}%
\pgfpathlineto{\pgfqpoint{8.003761in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{8.004379in}{0.873570in}}%
\pgfpathlineto{\pgfqpoint{8.004791in}{0.874464in}}%
\pgfpathlineto{\pgfqpoint{8.004850in}{0.874373in}}%
\pgfpathlineto{\pgfqpoint{8.005056in}{0.874221in}}%
\pgfpathlineto{\pgfqpoint{8.007793in}{0.880175in}}%
\pgfpathlineto{\pgfqpoint{8.007852in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{8.008264in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{8.008793in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{8.012148in}{0.888948in}}%
\pgfpathlineto{\pgfqpoint{8.012178in}{0.888900in}}%
\pgfpathlineto{\pgfqpoint{8.013061in}{0.890380in}}%
\pgfpathlineto{\pgfqpoint{8.013090in}{0.890332in}}%
\pgfpathlineto{\pgfqpoint{8.015827in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{8.015916in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{8.016534in}{0.897035in}}%
\pgfpathlineto{\pgfqpoint{8.016592in}{0.896937in}}%
\pgfpathlineto{\pgfqpoint{8.019565in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{8.019594in}{0.902926in}}%
\pgfpathlineto{\pgfqpoint{8.019624in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{8.020418in}{0.904462in}}%
\pgfpathlineto{\pgfqpoint{8.023597in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{8.023803in}{0.911098in}}%
\pgfpathlineto{\pgfqpoint{8.024568in}{0.912540in}}%
\pgfpathlineto{\pgfqpoint{8.027217in}{0.917436in}}%
\pgfpathlineto{\pgfqpoint{8.027276in}{0.917335in}}%
\pgfpathlineto{\pgfqpoint{8.027482in}{0.917323in}}%
\pgfpathlineto{\pgfqpoint{8.028159in}{0.918729in}}%
\pgfpathlineto{\pgfqpoint{8.031749in}{0.927060in}}%
\pgfpathlineto{\pgfqpoint{8.031896in}{0.926974in}}%
\pgfpathlineto{\pgfqpoint{8.032691in}{0.928495in}}%
\pgfpathlineto{\pgfqpoint{8.035693in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{8.035722in}{0.934449in}}%
\pgfpathlineto{\pgfqpoint{8.035752in}{0.934398in}}%
\pgfpathlineto{\pgfqpoint{8.036752in}{0.935705in}}%
\pgfpathlineto{\pgfqpoint{8.039901in}{0.942062in}}%
\pgfpathlineto{\pgfqpoint{8.039931in}{0.942008in}}%
\pgfpathlineto{\pgfqpoint{8.040725in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{8.040755in}{0.943606in}}%
\pgfpathlineto{\pgfqpoint{8.043933in}{0.950158in}}%
\pgfpathlineto{\pgfqpoint{8.043963in}{0.950105in}}%
\pgfpathlineto{\pgfqpoint{8.044228in}{0.950134in}}%
\pgfpathlineto{\pgfqpoint{8.044963in}{0.951359in}}%
\pgfpathlineto{\pgfqpoint{8.047847in}{0.956494in}}%
\pgfpathlineto{\pgfqpoint{8.047877in}{0.956440in}}%
\pgfpathlineto{\pgfqpoint{8.048554in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{8.048613in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{8.051467in}{0.963285in}}%
\pgfpathlineto{\pgfqpoint{8.051673in}{0.962899in}}%
\pgfpathlineto{\pgfqpoint{8.052380in}{0.964488in}}%
\pgfpathlineto{\pgfqpoint{8.052586in}{0.964444in}}%
\pgfpathlineto{\pgfqpoint{8.055911in}{0.971525in}}%
\pgfpathlineto{\pgfqpoint{8.055941in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{8.056029in}{0.971301in}}%
\pgfpathlineto{\pgfqpoint{8.056765in}{0.973155in}}%
\pgfpathlineto{\pgfqpoint{8.056824in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{8.059914in}{0.979111in}}%
\pgfpathlineto{\pgfqpoint{8.060061in}{0.979000in}}%
\pgfpathlineto{\pgfqpoint{8.060650in}{0.980947in}}%
\pgfpathlineto{\pgfqpoint{8.060738in}{0.980778in}}%
\pgfpathlineto{\pgfqpoint{8.063916in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{8.064093in}{0.986934in}}%
\pgfpathlineto{\pgfqpoint{8.064770in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{8.064829in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{8.067948in}{0.994428in}}%
\pgfpathlineto{\pgfqpoint{8.068331in}{0.994185in}}%
\pgfpathlineto{\pgfqpoint{8.068920in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{8.069184in}{0.995236in}}%
\pgfpathlineto{\pgfqpoint{8.069449in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{8.071509in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{8.072275in}{0.998177in}}%
\pgfpathlineto{\pgfqpoint{8.071716in}{0.998605in}}%
\pgfpathlineto{\pgfqpoint{8.072863in}{0.998887in}}%
\pgfpathlineto{\pgfqpoint{8.076307in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{8.076336in}{1.005965in}}%
\pgfpathlineto{\pgfqpoint{8.077042in}{1.007794in}}%
\pgfpathlineto{\pgfqpoint{8.077190in}{1.007667in}}%
\pgfpathlineto{\pgfqpoint{8.080133in}{1.012820in}}%
\pgfpathlineto{\pgfqpoint{8.080486in}{1.012784in}}%
\pgfpathlineto{\pgfqpoint{8.081192in}{1.014082in}}%
\pgfpathlineto{\pgfqpoint{8.081310in}{1.013841in}}%
\pgfpathlineto{\pgfqpoint{8.083870in}{1.017840in}}%
\pgfpathlineto{\pgfqpoint{8.083929in}{1.017718in}}%
\pgfpathlineto{\pgfqpoint{8.084341in}{1.017557in}}%
\pgfpathlineto{\pgfqpoint{8.084871in}{1.018692in}}%
\pgfpathlineto{\pgfqpoint{8.085136in}{1.018662in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{8.088285in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{8.088991in}{1.025580in}}%
\pgfpathlineto{\pgfqpoint{8.091875in}{1.030505in}}%
\pgfpathlineto{\pgfqpoint{8.091905in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{8.092847in}{1.031546in}}%
\pgfpathlineto{\pgfqpoint{8.093053in}{1.031456in}}%
\pgfpathlineto{\pgfqpoint{8.095760in}{1.035674in}}%
\pgfpathlineto{\pgfqpoint{8.096084in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{8.096967in}{1.036713in}}%
\pgfpathlineto{\pgfqpoint{8.099292in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{8.099321in}{1.039587in}}%
\pgfpathlineto{\pgfqpoint{8.099439in}{1.039508in}}%
\pgfpathlineto{\pgfqpoint{8.100145in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{8.102882in}{1.045663in}}%
\pgfpathlineto{\pgfqpoint{8.102941in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{8.103559in}{1.046945in}}%
\pgfpathlineto{\pgfqpoint{8.103971in}{1.046914in}}%
\pgfpathlineto{\pgfqpoint{8.106443in}{1.050136in}}%
\pgfpathlineto{\pgfqpoint{8.106473in}{1.050072in}}%
\pgfpathlineto{\pgfqpoint{8.107385in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{8.107503in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{8.110034in}{1.054828in}}%
\pgfpathlineto{\pgfqpoint{8.110240in}{1.054720in}}%
\pgfpathlineto{\pgfqpoint{8.110976in}{1.056367in}}%
\pgfpathlineto{\pgfqpoint{8.111005in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{8.113536in}{1.060169in}}%
\pgfpathlineto{\pgfqpoint{8.113595in}{1.060039in}}%
\pgfpathlineto{\pgfqpoint{8.113624in}{1.059974in}}%
\pgfpathlineto{\pgfqpoint{8.114507in}{1.061625in}}%
\pgfpathlineto{\pgfqpoint{8.117421in}{1.068012in}}%
\pgfpathlineto{\pgfqpoint{8.117745in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{8.117774in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{8.118775in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{8.120982in}{1.071194in}}%
\pgfpathlineto{\pgfqpoint{8.121011in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{8.122130in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{8.124160in}{1.074337in}}%
\pgfpathlineto{\pgfqpoint{8.124249in}{1.074309in}}%
\pgfpathlineto{\pgfqpoint{8.124278in}{1.074243in}}%
\pgfpathlineto{\pgfqpoint{8.125338in}{1.075626in}}%
\pgfpathlineto{\pgfqpoint{8.128016in}{1.079507in}}%
\pgfpathlineto{\pgfqpoint{8.128104in}{1.079306in}}%
\pgfpathlineto{\pgfqpoint{8.128958in}{1.081137in}}%
\pgfpathlineto{\pgfqpoint{8.128987in}{1.081070in}}%
\pgfpathlineto{\pgfqpoint{8.129252in}{1.080810in}}%
\pgfpathlineto{\pgfqpoint{8.131165in}{1.083137in}}%
\pgfpathlineto{\pgfqpoint{8.131400in}{1.082944in}}%
\pgfpathlineto{\pgfqpoint{8.132048in}{1.084208in}}%
\pgfpathlineto{\pgfqpoint{8.132342in}{1.084221in}}%
\pgfpathlineto{\pgfqpoint{8.135197in}{1.088818in}}%
\pgfpathlineto{\pgfqpoint{8.135226in}{1.088749in}}%
\pgfpathlineto{\pgfqpoint{8.135256in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{8.136227in}{1.090217in}}%
\pgfpathlineto{\pgfqpoint{8.136256in}{1.090148in}}%
\pgfpathlineto{\pgfqpoint{8.138611in}{1.092938in}}%
\pgfpathlineto{\pgfqpoint{8.138640in}{1.092869in}}%
\pgfpathlineto{\pgfqpoint{8.139199in}{1.093803in}}%
\pgfpathlineto{\pgfqpoint{8.139817in}{1.093914in}}%
\pgfpathlineto{\pgfqpoint{8.142054in}{1.096262in}}%
\pgfpathlineto{\pgfqpoint{8.142231in}{1.096193in}}%
\pgfpathlineto{\pgfqpoint{8.143172in}{1.097430in}}%
\pgfpathlineto{\pgfqpoint{8.143202in}{1.097361in}}%
\pgfpathlineto{\pgfqpoint{8.145321in}{1.100125in}}%
\pgfpathlineto{\pgfqpoint{8.145468in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{8.146439in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{8.145792in}{1.100225in}}%
\pgfpathlineto{\pgfqpoint{8.146792in}{1.100456in}}%
\pgfpathlineto{\pgfqpoint{8.149588in}{1.104691in}}%
\pgfpathlineto{\pgfqpoint{8.149647in}{1.104552in}}%
\pgfpathlineto{\pgfqpoint{8.150589in}{1.106275in}}%
\pgfpathlineto{\pgfqpoint{8.150766in}{1.106030in}}%
\pgfpathlineto{\pgfqpoint{8.152767in}{1.108326in}}%
\pgfpathlineto{\pgfqpoint{8.152826in}{1.108188in}}%
\pgfpathlineto{\pgfqpoint{8.153738in}{1.109967in}}%
\pgfpathlineto{\pgfqpoint{8.156298in}{1.113305in}}%
\pgfpathlineto{\pgfqpoint{8.156357in}{1.113164in}}%
\pgfpathlineto{\pgfqpoint{8.157417in}{1.114577in}}%
\pgfpathlineto{\pgfqpoint{8.157446in}{1.114507in}}%
\pgfpathlineto{\pgfqpoint{8.157534in}{1.114467in}}%
\pgfpathlineto{\pgfqpoint{8.160183in}{1.118408in}}%
\pgfpathlineto{\pgfqpoint{8.160242in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{8.160919in}{1.120581in}}%
\pgfpathlineto{\pgfqpoint{8.163980in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{8.164009in}{1.125451in}}%
\pgfpathlineto{\pgfqpoint{8.164951in}{1.126763in}}%
\pgfpathlineto{\pgfqpoint{8.165216in}{1.126464in}}%
\pgfpathlineto{\pgfqpoint{8.168218in}{1.131315in}}%
\pgfpathlineto{\pgfqpoint{8.168277in}{1.131171in}}%
\pgfpathlineto{\pgfqpoint{8.169189in}{1.132879in}}%
\pgfpathlineto{\pgfqpoint{8.172279in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{8.172309in}{1.137886in}}%
\pgfpathlineto{\pgfqpoint{8.173250in}{1.139674in}}%
\pgfpathlineto{\pgfqpoint{8.175899in}{1.143219in}}%
\pgfpathlineto{\pgfqpoint{8.175987in}{1.143171in}}%
\pgfpathlineto{\pgfqpoint{8.177047in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{8.177076in}{1.144404in}}%
\pgfpathlineto{\pgfqpoint{8.180314in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{8.180343in}{1.149949in}}%
\pgfpathlineto{\pgfqpoint{8.180372in}{1.149875in}}%
\pgfpathlineto{\pgfqpoint{8.181403in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{8.181432in}{1.151329in}}%
\pgfpathlineto{\pgfqpoint{8.184110in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{8.184198in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{8.184228in}{1.155252in}}%
\pgfpathlineto{\pgfqpoint{8.185081in}{1.156521in}}%
\pgfpathlineto{\pgfqpoint{8.185434in}{1.156312in}}%
\pgfpathlineto{\pgfqpoint{8.187642in}{1.158432in}}%
\pgfpathlineto{\pgfqpoint{8.187730in}{1.158210in}}%
\pgfpathlineto{\pgfqpoint{8.188407in}{1.159917in}}%
\pgfpathlineto{\pgfqpoint{8.188642in}{1.160005in}}%
\pgfpathlineto{\pgfqpoint{8.191615in}{1.164762in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{8.191733in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{8.192674in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{8.195853in}{1.171521in}}%
\pgfpathlineto{\pgfqpoint{8.195882in}{1.171446in}}%
\pgfpathlineto{\pgfqpoint{8.195912in}{1.171369in}}%
\pgfpathlineto{\pgfqpoint{8.196912in}{1.173067in}}%
\pgfpathlineto{\pgfqpoint{8.196971in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{8.200650in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{8.201150in}{1.179873in}}%
\pgfpathlineto{\pgfqpoint{8.201827in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{8.204270in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{8.204299in}{1.183800in}}%
\pgfpathlineto{\pgfqpoint{8.204329in}{1.183723in}}%
\pgfpathlineto{\pgfqpoint{8.205271in}{1.185533in}}%
\pgfpathlineto{\pgfqpoint{8.207978in}{1.189362in}}%
\pgfpathlineto{\pgfqpoint{8.208008in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{8.208066in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{8.209126in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{8.209479in}{1.190364in}}%
\pgfpathlineto{\pgfqpoint{8.211775in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{8.211981in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{8.212775in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{8.212805in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{8.214806in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{8.214953in}{1.197397in}}%
\pgfpathlineto{\pgfqpoint{8.215424in}{1.197169in}}%
\pgfpathlineto{\pgfqpoint{8.216189in}{1.198380in}}%
\pgfpathlineto{\pgfqpoint{8.218926in}{1.202189in}}%
\pgfpathlineto{\pgfqpoint{8.218956in}{1.202110in}}%
\pgfpathlineto{\pgfqpoint{8.218985in}{1.202031in}}%
\pgfpathlineto{\pgfqpoint{8.220015in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{8.222723in}{1.207040in}}%
\pgfpathlineto{\pgfqpoint{8.223576in}{1.206963in}}%
\pgfpathlineto{\pgfqpoint{8.224077in}{1.207667in}}%
\pgfpathlineto{\pgfqpoint{8.224106in}{1.207588in}}%
\pgfpathlineto{\pgfqpoint{8.226608in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{8.226784in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{8.227667in}{1.211813in}}%
\pgfpathlineto{\pgfqpoint{8.227785in}{1.211664in}}%
\pgfpathlineto{\pgfqpoint{8.231287in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{8.231316in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{8.231346in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{8.232258in}{1.218641in}}%
\pgfpathlineto{\pgfqpoint{8.232553in}{1.218690in}}%
\pgfpathlineto{\pgfqpoint{8.234936in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{8.234966in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{8.236143in}{1.222191in}}%
\pgfpathlineto{\pgfqpoint{8.239557in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{8.239851in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{8.240616in}{1.228494in}}%
\pgfpathlineto{\pgfqpoint{8.240940in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{8.242912in}{1.230003in}}%
\pgfpathlineto{\pgfqpoint{8.243000in}{1.229929in}}%
\pgfpathlineto{\pgfqpoint{8.243265in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{8.243972in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{8.244148in}{1.231191in}}%
\pgfpathlineto{\pgfqpoint{8.246709in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{8.246797in}{1.234423in}}%
\pgfpathlineto{\pgfqpoint{8.246885in}{1.234176in}}%
\pgfpathlineto{\pgfqpoint{8.247974in}{1.235586in}}%
\pgfpathlineto{\pgfqpoint{8.250211in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{8.250328in}{1.237898in}}%
\pgfpathlineto{\pgfqpoint{8.250476in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{8.251476in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{8.251535in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{8.254007in}{1.242110in}}%
\pgfpathlineto{\pgfqpoint{8.254125in}{1.241951in}}%
\pgfpathlineto{\pgfqpoint{8.254154in}{1.241867in}}%
\pgfpathlineto{\pgfqpoint{8.255126in}{1.243410in}}%
\pgfpathlineto{\pgfqpoint{8.255302in}{1.243254in}}%
\pgfpathlineto{\pgfqpoint{8.255832in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{8.257392in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{8.257421in}{1.244633in}}%
\pgfpathlineto{\pgfqpoint{8.258245in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{8.258363in}{1.246590in}}%
\pgfpathlineto{\pgfqpoint{8.260923in}{1.249935in}}%
\pgfpathlineto{\pgfqpoint{8.261012in}{1.249854in}}%
\pgfpathlineto{\pgfqpoint{8.261129in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{8.261718in}{1.250926in}}%
\pgfpathlineto{\pgfqpoint{8.262277in}{1.250875in}}%
\pgfpathlineto{\pgfqpoint{8.265573in}{1.257035in}}%
\pgfpathlineto{\pgfqpoint{8.265897in}{1.256790in}}%
\pgfpathlineto{\pgfqpoint{8.265927in}{1.256706in}}%
\pgfpathlineto{\pgfqpoint{8.266603in}{1.258016in}}%
\pgfpathlineto{\pgfqpoint{8.267074in}{1.258033in}}%
\pgfpathlineto{\pgfqpoint{8.269576in}{1.261451in}}%
\pgfpathlineto{\pgfqpoint{8.269782in}{1.261371in}}%
\pgfpathlineto{\pgfqpoint{8.271224in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{8.270165in}{1.261980in}}%
\pgfpathlineto{\pgfqpoint{8.271253in}{1.261748in}}%
\pgfpathlineto{\pgfqpoint{8.274108in}{1.265820in}}%
\pgfpathlineto{\pgfqpoint{8.274167in}{1.265649in}}%
\pgfpathlineto{\pgfqpoint{8.274285in}{1.265479in}}%
\pgfpathlineto{\pgfqpoint{8.274962in}{1.266940in}}%
\pgfpathlineto{\pgfqpoint{8.275344in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{8.277728in}{1.269856in}}%
\pgfpathlineto{\pgfqpoint{8.277905in}{1.269685in}}%
\pgfpathlineto{\pgfqpoint{8.278434in}{1.269512in}}%
\pgfpathlineto{\pgfqpoint{8.279053in}{1.270622in}}%
\pgfpathlineto{\pgfqpoint{8.279200in}{1.270536in}}%
\pgfpathlineto{\pgfqpoint{8.281554in}{1.273252in}}%
\pgfpathlineto{\pgfqpoint{8.281672in}{1.273079in}}%
\pgfpathlineto{\pgfqpoint{8.281937in}{1.272819in}}%
\pgfpathlineto{\pgfqpoint{8.282878in}{1.274173in}}%
\pgfpathlineto{\pgfqpoint{8.285616in}{1.277448in}}%
\pgfpathlineto{\pgfqpoint{8.285645in}{1.277360in}}%
\pgfpathlineto{\pgfqpoint{8.286204in}{1.278285in}}%
\pgfpathlineto{\pgfqpoint{8.286999in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{8.287087in}{1.278087in}}%
\pgfpathlineto{\pgfqpoint{8.288029in}{1.279253in}}%
\pgfpathlineto{\pgfqpoint{8.288235in}{1.279160in}}%
\pgfpathlineto{\pgfqpoint{8.291001in}{1.282469in}}%
\pgfpathlineto{\pgfqpoint{8.291443in}{1.282363in}}%
\pgfpathlineto{\pgfqpoint{8.292120in}{1.283615in}}%
\pgfpathlineto{\pgfqpoint{8.292296in}{1.283435in}}%
\pgfpathlineto{\pgfqpoint{8.294621in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{8.294651in}{1.285363in}}%
\pgfpathlineto{\pgfqpoint{8.295681in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{8.297682in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{8.295828in}{1.287005in}}%
\pgfpathlineto{\pgfqpoint{8.297888in}{1.288752in}}%
\pgfpathlineto{\pgfqpoint{8.297917in}{1.288665in}}%
\pgfpathlineto{\pgfqpoint{8.299065in}{1.290040in}}%
\pgfpathlineto{\pgfqpoint{8.299183in}{1.289689in}}%
\pgfpathlineto{\pgfqpoint{8.299536in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{8.301626in}{1.291992in}}%
\pgfpathlineto{\pgfqpoint{8.303656in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{8.303833in}{1.293605in}}%
\pgfpathlineto{\pgfqpoint{8.304686in}{1.293619in}}%
\pgfpathlineto{\pgfqpoint{8.305128in}{1.294523in}}%
\pgfpathlineto{\pgfqpoint{8.307100in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{8.307129in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{8.308218in}{1.296897in}}%
\pgfpathlineto{\pgfqpoint{8.310661in}{1.299477in}}%
\pgfpathlineto{\pgfqpoint{8.308336in}{1.296715in}}%
\pgfpathlineto{\pgfqpoint{8.310690in}{1.299388in}}%
\pgfpathlineto{\pgfqpoint{8.310720in}{1.299301in}}%
\pgfpathlineto{\pgfqpoint{8.311750in}{1.300990in}}%
\pgfpathlineto{\pgfqpoint{8.311809in}{1.300811in}}%
\pgfpathlineto{\pgfqpoint{8.313986in}{1.302794in}}%
\pgfpathlineto{\pgfqpoint{8.311897in}{1.300716in}}%
\pgfpathlineto{\pgfqpoint{8.314075in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{8.314840in}{1.302438in}}%
\pgfpathlineto{\pgfqpoint{8.315281in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{8.315399in}{1.303486in}}%
\pgfpathlineto{\pgfqpoint{8.318107in}{1.306576in}}%
\pgfpathlineto{\pgfqpoint{8.318136in}{1.306487in}}%
\pgfpathlineto{\pgfqpoint{8.319225in}{1.307971in}}%
\pgfpathlineto{\pgfqpoint{8.319313in}{1.307874in}}%
\pgfpathlineto{\pgfqpoint{8.322256in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{8.322374in}{1.311725in}}%
\pgfpathlineto{\pgfqpoint{8.323434in}{1.313109in}}%
\pgfpathlineto{\pgfqpoint{8.325553in}{1.314839in}}%
\pgfpathlineto{\pgfqpoint{8.325611in}{1.314659in}}%
\pgfpathlineto{\pgfqpoint{8.326112in}{1.314152in}}%
\pgfpathlineto{\pgfqpoint{8.326847in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{8.326906in}{1.315655in}}%
\pgfpathlineto{\pgfqpoint{8.328319in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{8.328525in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{8.328613in}{1.315554in}}%
\pgfpathlineto{\pgfqpoint{8.329408in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{8.329761in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{8.331909in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{8.331968in}{1.318424in}}%
\pgfpathlineto{\pgfqpoint{8.332204in}{1.318043in}}%
\pgfpathlineto{\pgfqpoint{8.333234in}{1.319324in}}%
\pgfpathlineto{\pgfqpoint{8.333381in}{1.319041in}}%
\pgfpathlineto{\pgfqpoint{8.335824in}{1.321272in}}%
\pgfpathlineto{\pgfqpoint{8.335912in}{1.320998in}}%
\pgfpathlineto{\pgfqpoint{8.337089in}{1.322329in}}%
\pgfpathlineto{\pgfqpoint{8.339120in}{1.324093in}}%
\pgfpathlineto{\pgfqpoint{8.339326in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{8.340797in}{1.323863in}}%
\pgfpathlineto{\pgfqpoint{8.340886in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{8.343446in}{1.327122in}}%
\pgfpathlineto{\pgfqpoint{8.343593in}{1.327008in}}%
\pgfpathlineto{\pgfqpoint{8.343682in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{8.344741in}{1.328405in}}%
\pgfpathlineto{\pgfqpoint{8.344771in}{1.328312in}}%
\pgfpathlineto{\pgfqpoint{8.347449in}{1.331268in}}%
\pgfpathlineto{\pgfqpoint{8.348626in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{8.348302in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{8.348803in}{1.332006in}}%
\pgfpathlineto{\pgfqpoint{8.351098in}{1.333905in}}%
\pgfpathlineto{\pgfqpoint{8.351128in}{1.333813in}}%
\pgfpathlineto{\pgfqpoint{8.351834in}{1.334683in}}%
\pgfpathlineto{\pgfqpoint{8.352452in}{1.334632in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{1.335669in}}%
\pgfpathlineto{\pgfqpoint{8.352717in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{8.354394in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{8.354424in}{1.335472in}}%
\pgfpathlineto{\pgfqpoint{8.355101in}{1.337115in}}%
\pgfpathlineto{\pgfqpoint{8.355513in}{1.337019in}}%
\pgfpathlineto{\pgfqpoint{8.357926in}{1.340728in}}%
\pgfpathlineto{\pgfqpoint{8.358279in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{8.358309in}{1.340035in}}%
\pgfpathlineto{\pgfqpoint{8.359368in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{8.359545in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{8.361664in}{1.342632in}}%
\pgfpathlineto{\pgfqpoint{8.361693in}{1.342538in}}%
\pgfpathlineto{\pgfqpoint{8.361752in}{1.342353in}}%
\pgfpathlineto{\pgfqpoint{8.362900in}{1.343691in}}%
\pgfpathlineto{\pgfqpoint{8.364047in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{8.364695in}{1.344172in}}%
\pgfpathlineto{\pgfqpoint{8.364783in}{1.343893in}}%
\pgfpathlineto{\pgfqpoint{8.365519in}{1.344987in}}%
\pgfpathlineto{\pgfqpoint{8.366049in}{1.344850in}}%
\pgfpathlineto{\pgfqpoint{8.368933in}{1.348200in}}%
\pgfpathlineto{\pgfqpoint{8.368962in}{1.348106in}}%
\pgfpathlineto{\pgfqpoint{8.369698in}{1.349361in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{1.349123in}}%
\pgfpathlineto{\pgfqpoint{8.372170in}{1.350224in}}%
\pgfpathlineto{\pgfqpoint{8.370522in}{1.348965in}}%
\pgfpathlineto{\pgfqpoint{8.372259in}{1.350113in}}%
\pgfpathlineto{\pgfqpoint{8.373141in}{1.350210in}}%
\pgfpathlineto{\pgfqpoint{8.373436in}{1.350815in}}%
\pgfpathlineto{\pgfqpoint{8.373642in}{1.350842in}}%
\pgfpathlineto{\pgfqpoint{8.373789in}{1.350544in}}%
\pgfpathlineto{\pgfqpoint{8.376055in}{1.352901in}}%
\pgfpathlineto{\pgfqpoint{8.376761in}{1.352698in}}%
\pgfpathlineto{\pgfqpoint{8.377438in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{8.379498in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{8.379528in}{1.354637in}}%
\pgfpathlineto{\pgfqpoint{8.380676in}{1.356098in}}%
\pgfpathlineto{\pgfqpoint{8.380734in}{1.355909in}}%
\pgfpathlineto{\pgfqpoint{8.383884in}{1.360002in}}%
\pgfpathlineto{\pgfqpoint{8.385178in}{1.360285in}}%
\pgfpathlineto{\pgfqpoint{8.384590in}{1.360639in}}%
\pgfpathlineto{\pgfqpoint{8.385296in}{1.360590in}}%
\pgfpathlineto{\pgfqpoint{8.387533in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{8.387562in}{1.362360in}}%
\pgfpathlineto{\pgfqpoint{8.387621in}{1.362170in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{8.388798in}{1.363506in}}%
\pgfpathlineto{\pgfqpoint{8.390859in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{8.391771in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{8.392095in}{1.365349in}}%
\pgfpathlineto{\pgfqpoint{8.392301in}{1.365195in}}%
\pgfpathlineto{\pgfqpoint{8.394596in}{1.367515in}}%
\pgfpathlineto{\pgfqpoint{8.394743in}{1.367380in}}%
\pgfpathlineto{\pgfqpoint{8.395391in}{1.367162in}}%
\pgfpathlineto{\pgfqpoint{8.396038in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{8.396185in}{1.367839in}}%
\pgfpathlineto{\pgfqpoint{8.398275in}{1.369097in}}%
\pgfpathlineto{\pgfqpoint{8.398363in}{1.368983in}}%
\pgfpathlineto{\pgfqpoint{8.398834in}{1.369849in}}%
\pgfpathlineto{\pgfqpoint{8.399599in}{1.369930in}}%
\pgfpathlineto{\pgfqpoint{8.402395in}{1.372980in}}%
\pgfpathlineto{\pgfqpoint{8.404102in}{1.372206in}}%
\pgfpathlineto{\pgfqpoint{8.402484in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{8.404161in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{8.406103in}{1.373552in}}%
\pgfpathlineto{\pgfqpoint{8.406162in}{1.373360in}}%
\pgfpathlineto{\pgfqpoint{8.406398in}{1.373105in}}%
\pgfpathlineto{\pgfqpoint{8.407428in}{1.374365in}}%
\pgfpathlineto{\pgfqpoint{8.407546in}{1.373980in}}%
\pgfpathlineto{\pgfqpoint{8.407869in}{1.373437in}}%
\pgfpathlineto{\pgfqpoint{8.409723in}{1.375425in}}%
\pgfpathlineto{\pgfqpoint{8.410724in}{1.374721in}}%
\pgfpathlineto{\pgfqpoint{8.411372in}{1.375173in}}%
\pgfpathlineto{\pgfqpoint{8.413961in}{1.378160in}}%
\pgfpathlineto{\pgfqpoint{8.414109in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{8.414138in}{1.377924in}}%
\pgfpathlineto{\pgfqpoint{8.415168in}{1.379679in}}%
\pgfpathlineto{\pgfqpoint{8.415256in}{1.379561in}}%
\pgfpathlineto{\pgfqpoint{8.417405in}{1.381225in}}%
\pgfpathlineto{\pgfqpoint{8.417464in}{1.381032in}}%
\pgfpathlineto{\pgfqpoint{8.418464in}{1.382873in}}%
\pgfpathlineto{\pgfqpoint{8.418611in}{1.382388in}}%
\pgfpathlineto{\pgfqpoint{8.420819in}{1.383844in}}%
\pgfpathlineto{\pgfqpoint{8.420848in}{1.383748in}}%
\pgfpathlineto{\pgfqpoint{8.421702in}{1.384525in}}%
\pgfpathlineto{\pgfqpoint{8.422202in}{1.384585in}}%
\pgfpathlineto{\pgfqpoint{8.424321in}{1.385801in}}%
\pgfpathlineto{\pgfqpoint{8.424909in}{1.385395in}}%
\pgfpathlineto{\pgfqpoint{8.425910in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{8.428147in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{8.429089in}{1.387151in}}%
\pgfpathlineto{\pgfqpoint{8.428883in}{1.387834in}}%
\pgfpathlineto{\pgfqpoint{8.429589in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{8.431649in}{1.390305in}}%
\pgfpathlineto{\pgfqpoint{8.432120in}{1.390110in}}%
\pgfpathlineto{\pgfqpoint{8.432208in}{1.389988in}}%
\pgfpathlineto{\pgfqpoint{8.433297in}{1.391165in}}%
\pgfpathlineto{\pgfqpoint{8.433503in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{8.436358in}{1.393817in}}%
\pgfpathlineto{\pgfqpoint{8.436505in}{1.393499in}}%
\pgfpathlineto{\pgfqpoint{8.437594in}{1.394662in}}%
\pgfpathlineto{\pgfqpoint{8.437712in}{1.394610in}}%
\pgfpathlineto{\pgfqpoint{8.439831in}{1.396266in}}%
\pgfpathlineto{\pgfqpoint{8.439948in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{8.439978in}{1.396117in}}%
\pgfpathlineto{\pgfqpoint{8.440625in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{8.441243in}{1.397193in}}%
\pgfpathlineto{\pgfqpoint{8.441302in}{1.397167in}}%
\pgfpathlineto{\pgfqpoint{8.443598in}{1.398900in}}%
\pgfpathlineto{\pgfqpoint{8.443627in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{8.444128in}{1.399693in}}%
\pgfpathlineto{\pgfqpoint{8.445010in}{1.399472in}}%
\pgfpathlineto{\pgfqpoint{8.447600in}{1.402416in}}%
\pgfpathlineto{\pgfqpoint{8.447777in}{1.402166in}}%
\pgfpathlineto{\pgfqpoint{8.448248in}{1.401609in}}%
\pgfpathlineto{\pgfqpoint{8.449396in}{1.402032in}}%
\pgfpathlineto{\pgfqpoint{8.449454in}{1.402005in}}%
\pgfpathlineto{\pgfqpoint{8.451544in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{8.452309in}{1.402844in}}%
\pgfpathlineto{\pgfqpoint{8.452809in}{1.403900in}}%
\pgfpathlineto{\pgfqpoint{8.452986in}{1.403818in}}%
\pgfpathlineto{\pgfqpoint{8.455252in}{1.405771in}}%
\pgfpathlineto{\pgfqpoint{8.453045in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{8.455311in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{8.455488in}{1.405490in}}%
\pgfpathlineto{\pgfqpoint{8.456076in}{1.406586in}}%
\pgfpathlineto{\pgfqpoint{8.456694in}{1.406211in}}%
\pgfpathlineto{\pgfqpoint{8.458990in}{1.407870in}}%
\pgfpathlineto{\pgfqpoint{8.459049in}{1.407671in}}%
\pgfpathlineto{\pgfqpoint{8.459726in}{1.408807in}}%
\pgfpathlineto{\pgfqpoint{8.460373in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{8.462463in}{1.409987in}}%
\pgfpathlineto{\pgfqpoint{8.462522in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{8.462580in}{1.409588in}}%
\pgfpathlineto{\pgfqpoint{8.463346in}{1.410590in}}%
\pgfpathlineto{\pgfqpoint{8.463993in}{1.410107in}}%
\pgfpathlineto{\pgfqpoint{8.466612in}{1.412520in}}%
\pgfpathlineto{\pgfqpoint{8.466642in}{1.412420in}}%
\pgfpathlineto{\pgfqpoint{8.467289in}{1.413302in}}%
\pgfpathlineto{\pgfqpoint{8.468054in}{1.412927in}}%
\pgfpathlineto{\pgfqpoint{8.469997in}{1.414198in}}%
\pgfpathlineto{\pgfqpoint{8.468202in}{1.412770in}}%
\pgfpathlineto{\pgfqpoint{8.470144in}{1.414038in}}%
\pgfpathlineto{\pgfqpoint{8.470703in}{1.413677in}}%
\pgfpathlineto{\pgfqpoint{8.471439in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{8.471674in}{1.414140in}}%
\pgfpathlineto{\pgfqpoint{8.473970in}{1.415741in}}%
\pgfpathlineto{\pgfqpoint{8.474176in}{1.415551in}}%
\pgfpathlineto{\pgfqpoint{8.475353in}{1.416503in}}%
\pgfpathlineto{\pgfqpoint{8.475471in}{1.416102in}}%
\pgfpathlineto{\pgfqpoint{8.475647in}{1.416013in}}%
\pgfpathlineto{\pgfqpoint{8.477443in}{1.416910in}}%
\pgfpathlineto{\pgfqpoint{8.477472in}{1.416811in}}%
\pgfpathlineto{\pgfqpoint{8.478767in}{1.417869in}}%
\pgfpathlineto{\pgfqpoint{8.480974in}{1.419229in}}%
\pgfpathlineto{\pgfqpoint{8.481798in}{1.419150in}}%
\pgfpathlineto{\pgfqpoint{8.482328in}{1.420078in}}%
\pgfpathlineto{\pgfqpoint{8.482387in}{1.419876in}}%
\pgfpathlineto{\pgfqpoint{8.484300in}{1.421031in}}%
\pgfpathlineto{\pgfqpoint{8.484447in}{1.420870in}}%
\pgfpathlineto{\pgfqpoint{8.485212in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{8.485654in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{8.485948in}{1.421207in}}%
\pgfpathlineto{\pgfqpoint{8.487096in}{1.421895in}}%
\pgfpathlineto{\pgfqpoint{8.486478in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{8.487714in}{1.421490in}}%
\pgfpathlineto{\pgfqpoint{8.488862in}{1.421322in}}%
\pgfpathlineto{\pgfqpoint{8.488303in}{1.422039in}}%
\pgfpathlineto{\pgfqpoint{8.489156in}{1.422024in}}%
\pgfpathlineto{\pgfqpoint{8.491304in}{1.423555in}}%
\pgfpathlineto{\pgfqpoint{8.491363in}{1.423353in}}%
\pgfpathlineto{\pgfqpoint{8.491658in}{1.423027in}}%
\pgfpathlineto{\pgfqpoint{8.492629in}{1.424142in}}%
\pgfpathlineto{\pgfqpoint{8.492864in}{1.423676in}}%
\pgfpathlineto{\pgfqpoint{8.495866in}{1.426875in}}%
\pgfpathlineto{\pgfqpoint{8.497338in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{8.496190in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{8.497514in}{1.426675in}}%
\pgfpathlineto{\pgfqpoint{8.500251in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{8.501752in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{8.500487in}{1.429434in}}%
\pgfpathlineto{\pgfqpoint{8.501811in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{8.501870in}{1.429278in}}%
\pgfpathlineto{\pgfqpoint{8.504460in}{1.431624in}}%
\pgfpathlineto{\pgfqpoint{8.504872in}{1.431568in}}%
\pgfpathlineto{\pgfqpoint{8.505549in}{1.432477in}}%
\pgfpathlineto{\pgfqpoint{8.505784in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{8.507462in}{1.433208in}}%
\pgfpathlineto{\pgfqpoint{8.507609in}{1.433040in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{8.508521in}{1.433816in}}%
\pgfpathlineto{\pgfqpoint{8.509022in}{1.433621in}}%
\pgfpathlineto{\pgfqpoint{8.510993in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{8.509080in}{1.433588in}}%
\pgfpathlineto{\pgfqpoint{8.511082in}{1.434517in}}%
\pgfpathlineto{\pgfqpoint{8.511258in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{8.512377in}{1.435328in}}%
\pgfpathlineto{\pgfqpoint{8.512465in}{1.435193in}}%
\pgfpathlineto{\pgfqpoint{8.514613in}{1.436798in}}%
\pgfpathlineto{\pgfqpoint{8.514790in}{1.436697in}}%
\pgfpathlineto{\pgfqpoint{8.515732in}{1.436844in}}%
\pgfpathlineto{\pgfqpoint{8.515496in}{1.437322in}}%
\pgfpathlineto{\pgfqpoint{8.516203in}{1.437260in}}%
\pgfpathlineto{\pgfqpoint{8.518174in}{1.438267in}}%
\pgfpathlineto{\pgfqpoint{8.518233in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{8.518263in}{1.438130in}}%
\pgfpathlineto{\pgfqpoint{8.518881in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{8.519587in}{1.438993in}}%
\pgfpathlineto{\pgfqpoint{8.520823in}{1.439988in}}%
\pgfpathlineto{\pgfqpoint{8.521412in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{8.521883in}{1.439031in}}%
\pgfpathlineto{\pgfqpoint{8.522412in}{1.440264in}}%
\pgfpathlineto{\pgfqpoint{8.522736in}{1.440332in}}%
\pgfpathlineto{\pgfqpoint{8.523178in}{1.439990in}}%
\pgfpathlineto{\pgfqpoint{8.524472in}{1.440606in}}%
\pgfpathlineto{\pgfqpoint{8.526091in}{1.440260in}}%
\pgfpathlineto{\pgfqpoint{8.524796in}{1.440844in}}%
\pgfpathlineto{\pgfqpoint{8.526121in}{1.440329in}}%
\pgfpathlineto{\pgfqpoint{8.527828in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{8.526768in}{1.439950in}}%
\pgfpathlineto{\pgfqpoint{8.528034in}{1.441010in}}%
\pgfpathlineto{\pgfqpoint{8.529652in}{1.440663in}}%
\pgfpathlineto{\pgfqpoint{8.528622in}{1.441180in}}%
\pgfpathlineto{\pgfqpoint{8.529682in}{1.440731in}}%
\pgfpathlineto{\pgfqpoint{8.531271in}{1.441341in}}%
\pgfpathlineto{\pgfqpoint{8.529799in}{1.440661in}}%
\pgfpathlineto{\pgfqpoint{8.531389in}{1.440930in}}%
\pgfpathlineto{\pgfqpoint{8.532448in}{1.440481in}}%
\pgfpathlineto{\pgfqpoint{8.531801in}{1.441373in}}%
\pgfpathlineto{\pgfqpoint{8.533007in}{1.440753in}}%
\pgfpathlineto{\pgfqpoint{8.534479in}{1.442117in}}%
\pgfpathlineto{\pgfqpoint{8.533066in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{8.535038in}{1.441702in}}%
\pgfpathlineto{\pgfqpoint{8.536215in}{1.441353in}}%
\pgfpathlineto{\pgfqpoint{8.536657in}{1.441522in}}%
\pgfpathlineto{\pgfqpoint{8.538393in}{1.442129in}}%
\pgfpathlineto{\pgfqpoint{8.538511in}{1.442058in}}%
\pgfpathlineto{\pgfqpoint{8.539894in}{1.442014in}}%
\pgfpathlineto{\pgfqpoint{8.538982in}{1.442466in}}%
\pgfpathlineto{\pgfqpoint{8.540041in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{8.542337in}{1.443906in}}%
\pgfpathlineto{\pgfqpoint{8.542366in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{8.543955in}{1.443543in}}%
\pgfpathlineto{\pgfqpoint{8.542690in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{8.543985in}{1.443612in}}%
\pgfpathlineto{\pgfqpoint{8.545780in}{1.444170in}}%
\pgfpathlineto{\pgfqpoint{8.545809in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{8.545898in}{1.443757in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{1.445213in}}%
\pgfpathlineto{\pgfqpoint{8.548547in}{1.445939in}}%
\pgfpathlineto{\pgfqpoint{8.547163in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{8.548900in}{1.445727in}}%
\pgfpathlineto{\pgfqpoint{8.549312in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{8.550224in}{1.446555in}}%
\pgfpathlineto{\pgfqpoint{8.550253in}{1.446453in}}%
\pgfpathlineto{\pgfqpoint{8.552137in}{1.447026in}}%
\pgfpathlineto{\pgfqpoint{8.552696in}{1.446259in}}%
\pgfpathlineto{\pgfqpoint{8.552225in}{1.447057in}}%
\pgfpathlineto{\pgfqpoint{8.553667in}{1.447127in}}%
\pgfpathlineto{\pgfqpoint{8.556257in}{1.449487in}}%
\pgfpathlineto{\pgfqpoint{8.556287in}{1.449383in}}%
\pgfpathlineto{\pgfqpoint{8.556316in}{1.449280in}}%
\pgfpathlineto{\pgfqpoint{8.557552in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{8.557641in}{1.450092in}}%
\pgfpathlineto{\pgfqpoint{8.559495in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{8.560083in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{8.560701in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{8.560878in}{1.451345in}}%
\pgfpathlineto{\pgfqpoint{8.563556in}{1.453868in}}%
\pgfpathlineto{\pgfqpoint{8.560937in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{8.563585in}{1.453763in}}%
\pgfpathlineto{\pgfqpoint{8.563762in}{1.453481in}}%
\pgfpathlineto{\pgfqpoint{8.564763in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{8.565028in}{1.454311in}}%
\pgfpathlineto{\pgfqpoint{8.565322in}{1.454126in}}%
\pgfpathlineto{\pgfqpoint{8.566793in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{8.566941in}{1.454219in}}%
\pgfpathlineto{\pgfqpoint{8.568059in}{1.455224in}}%
\pgfpathlineto{\pgfqpoint{8.568206in}{1.455216in}}%
\pgfpathlineto{\pgfqpoint{8.568265in}{1.455180in}}%
\pgfpathlineto{\pgfqpoint{8.570207in}{1.456002in}}%
\pgfpathlineto{\pgfqpoint{8.570325in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{8.571591in}{1.456748in}}%
\pgfpathlineto{\pgfqpoint{8.572003in}{1.456485in}}%
\pgfpathlineto{\pgfqpoint{8.573327in}{1.456923in}}%
\pgfpathlineto{\pgfqpoint{8.574269in}{1.456664in}}%
\pgfpathlineto{\pgfqpoint{8.573533in}{1.457048in}}%
\pgfpathlineto{\pgfqpoint{8.574798in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{8.576917in}{1.459070in}}%
\pgfpathlineto{\pgfqpoint{8.577094in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{8.577271in}{1.458671in}}%
\pgfpathlineto{\pgfqpoint{8.578301in}{1.460144in}}%
\pgfpathlineto{\pgfqpoint{8.580272in}{1.461512in}}%
\pgfpathlineto{\pgfqpoint{8.578477in}{1.460029in}}%
\pgfpathlineto{\pgfqpoint{8.580449in}{1.461226in}}%
\pgfpathlineto{\pgfqpoint{8.581038in}{1.460670in}}%
\pgfpathlineto{\pgfqpoint{8.580684in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{8.581979in}{1.461425in}}%
\pgfpathlineto{\pgfqpoint{8.582068in}{1.461281in}}%
\pgfpathlineto{\pgfqpoint{8.584216in}{1.462697in}}%
\pgfpathlineto{\pgfqpoint{8.584922in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{8.585541in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{8.585629in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{8.588130in}{1.465664in}}%
\pgfpathlineto{\pgfqpoint{8.588189in}{1.465453in}}%
\pgfpathlineto{\pgfqpoint{8.588748in}{1.465165in}}%
\pgfpathlineto{\pgfqpoint{8.589514in}{1.466194in}}%
\pgfpathlineto{\pgfqpoint{8.589602in}{1.466051in}}%
\pgfpathlineto{\pgfqpoint{8.591574in}{1.467547in}}%
\pgfpathlineto{\pgfqpoint{8.591839in}{1.467284in}}%
\pgfpathlineto{\pgfqpoint{8.592722in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.467808in}}%
\pgfpathlineto{\pgfqpoint{8.593457in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{8.594752in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{8.595253in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{8.596547in}{1.467188in}}%
\pgfpathlineto{\pgfqpoint{8.595841in}{1.467665in}}%
\pgfpathlineto{\pgfqpoint{8.596812in}{1.467438in}}%
\pgfpathlineto{\pgfqpoint{8.598372in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{8.597401in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{8.598519in}{1.467486in}}%
\pgfpathlineto{\pgfqpoint{8.599873in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.466890in}}%
\pgfpathlineto{\pgfqpoint{8.600167in}{1.467400in}}%
\pgfpathlineto{\pgfqpoint{8.600844in}{1.466688in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{8.602610in}{1.466696in}}%
\pgfpathlineto{\pgfqpoint{8.603817in}{1.468195in}}%
\pgfpathlineto{\pgfqpoint{8.605406in}{1.467974in}}%
\pgfpathlineto{\pgfqpoint{8.605435in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{8.607643in}{1.469535in}}%
\pgfpathlineto{\pgfqpoint{8.605494in}{1.467999in}}%
\pgfpathlineto{\pgfqpoint{8.607672in}{1.469429in}}%
\pgfpathlineto{\pgfqpoint{8.608172in}{1.468660in}}%
\pgfpathlineto{\pgfqpoint{8.609232in}{1.469481in}}%
\pgfpathlineto{\pgfqpoint{8.611351in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{8.609497in}{1.469042in}}%
\pgfpathlineto{\pgfqpoint{8.611380in}{1.470496in}}%
\pgfpathlineto{\pgfqpoint{8.611498in}{1.470244in}}%
\pgfpathlineto{\pgfqpoint{8.612734in}{1.471279in}}%
\pgfpathlineto{\pgfqpoint{8.613911in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{8.612911in}{1.471157in}}%
\pgfpathlineto{\pgfqpoint{8.614265in}{1.471082in}}%
\pgfpathlineto{\pgfqpoint{8.615530in}{1.470983in}}%
\pgfpathlineto{\pgfqpoint{8.615324in}{1.471553in}}%
\pgfpathlineto{\pgfqpoint{8.615824in}{1.471123in}}%
\pgfpathlineto{\pgfqpoint{8.618061in}{1.473685in}}%
\pgfpathlineto{\pgfqpoint{8.618414in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{8.619680in}{1.472988in}}%
\pgfpathlineto{\pgfqpoint{8.620003in}{1.473192in}}%
\pgfpathlineto{\pgfqpoint{8.621034in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{8.621593in}{1.473113in}}%
\pgfpathlineto{\pgfqpoint{8.622564in}{1.472866in}}%
\pgfpathlineto{\pgfqpoint{8.623153in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{8.625330in}{1.474536in}}%
\pgfpathlineto{\pgfqpoint{8.625389in}{1.474495in}}%
\pgfpathlineto{\pgfqpoint{8.625536in}{1.474307in}}%
\pgfpathlineto{\pgfqpoint{8.626184in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{8.626714in}{1.475365in}}%
\pgfpathlineto{\pgfqpoint{8.628538in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{8.627479in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{8.628597in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{8.630186in}{1.475665in}}%
\pgfpathlineto{\pgfqpoint{8.630216in}{1.475730in}}%
\pgfpathlineto{\pgfqpoint{8.632511in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{8.634159in}{1.476880in}}%
\pgfpathlineto{\pgfqpoint{8.636955in}{1.479769in}}%
\pgfpathlineto{\pgfqpoint{8.637044in}{1.479620in}}%
\pgfpathlineto{\pgfqpoint{8.637426in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{8.637868in}{1.480057in}}%
\pgfpathlineto{\pgfqpoint{8.638486in}{1.480042in}}%
\pgfpathlineto{\pgfqpoint{8.641017in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{8.641046in}{1.482050in}}%
\pgfpathlineto{\pgfqpoint{8.641517in}{1.481538in}}%
\pgfpathlineto{\pgfqpoint{8.642488in}{1.482461in}}%
\pgfpathlineto{\pgfqpoint{8.642547in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{8.644078in}{1.483191in}}%
\pgfpathlineto{\pgfqpoint{8.644460in}{1.482826in}}%
\pgfpathlineto{\pgfqpoint{8.644519in}{1.482612in}}%
\pgfpathlineto{\pgfqpoint{8.645549in}{1.483489in}}%
\pgfpathlineto{\pgfqpoint{8.645843in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{8.648080in}{1.484722in}}%
\pgfpathlineto{\pgfqpoint{8.648433in}{1.484292in}}%
\pgfpathlineto{\pgfqpoint{8.648934in}{1.485039in}}%
\pgfpathlineto{\pgfqpoint{8.649552in}{1.485184in}}%
\pgfpathlineto{\pgfqpoint{8.650287in}{1.484386in}}%
\pgfpathlineto{\pgfqpoint{8.651170in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{8.652024in}{1.484225in}}%
\pgfpathlineto{\pgfqpoint{8.652701in}{1.485356in}}%
\pgfpathlineto{\pgfqpoint{8.654349in}{1.486878in}}%
\pgfpathlineto{\pgfqpoint{8.654849in}{1.486421in}}%
\pgfpathlineto{\pgfqpoint{8.656644in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{8.656674in}{1.485588in}}%
\pgfpathlineto{\pgfqpoint{8.659058in}{1.487333in}}%
\pgfpathlineto{\pgfqpoint{8.656733in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{8.659087in}{1.487226in}}%
\pgfpathlineto{\pgfqpoint{8.659470in}{1.487542in}}%
\pgfpathlineto{\pgfqpoint{8.660794in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{8.662795in}{1.487899in}}%
\pgfpathlineto{\pgfqpoint{8.661029in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{8.662884in}{1.487748in}}%
\pgfpathlineto{\pgfqpoint{8.663001in}{1.487488in}}%
\pgfpathlineto{\pgfqpoint{8.663443in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{8.664384in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{8.666180in}{1.488544in}}%
\pgfpathlineto{\pgfqpoint{8.664502in}{1.487998in}}%
\pgfpathlineto{\pgfqpoint{8.666209in}{1.488438in}}%
\pgfpathlineto{\pgfqpoint{8.666916in}{1.487397in}}%
\pgfpathlineto{\pgfqpoint{8.667828in}{1.488346in}}%
\pgfpathlineto{\pgfqpoint{8.669976in}{1.489734in}}%
\pgfpathlineto{\pgfqpoint{8.670035in}{1.489519in}}%
\pgfpathlineto{\pgfqpoint{8.670388in}{1.489769in}}%
\pgfpathlineto{\pgfqpoint{8.671830in}{1.488774in}}%
\pgfpathlineto{\pgfqpoint{8.674097in}{1.490243in}}%
\pgfpathlineto{\pgfqpoint{8.674126in}{1.490135in}}%
\pgfpathlineto{\pgfqpoint{8.675539in}{1.489757in}}%
\pgfpathlineto{\pgfqpoint{8.674773in}{1.490503in}}%
\pgfpathlineto{\pgfqpoint{8.675774in}{1.489923in}}%
\pgfpathlineto{\pgfqpoint{8.677422in}{1.490224in}}%
\pgfpathlineto{\pgfqpoint{8.677540in}{1.490135in}}%
\pgfpathlineto{\pgfqpoint{8.677569in}{1.490027in}}%
\pgfpathlineto{\pgfqpoint{8.678482in}{1.490796in}}%
\pgfpathlineto{\pgfqpoint{8.678982in}{1.490676in}}%
\pgfpathlineto{\pgfqpoint{8.680630in}{1.491486in}}%
\pgfpathlineto{\pgfqpoint{8.679159in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{8.680866in}{1.491137in}}%
\pgfpathlineto{\pgfqpoint{8.682043in}{1.490591in}}%
\pgfpathlineto{\pgfqpoint{8.682484in}{1.491029in}}%
\pgfpathlineto{\pgfqpoint{8.684544in}{1.492207in}}%
\pgfpathlineto{\pgfqpoint{8.684633in}{1.492055in}}%
\pgfpathlineto{\pgfqpoint{8.685398in}{1.491646in}}%
\pgfpathlineto{\pgfqpoint{8.686222in}{1.492050in}}%
\pgfpathlineto{\pgfqpoint{8.686398in}{1.491914in}}%
\pgfpathlineto{\pgfqpoint{8.688135in}{1.492567in}}%
\pgfpathlineto{\pgfqpoint{8.688929in}{1.493076in}}%
\pgfpathlineto{\pgfqpoint{8.689812in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{8.689959in}{1.492034in}}%
\pgfpathlineto{\pgfqpoint{8.691931in}{1.493189in}}%
\pgfpathlineto{\pgfqpoint{8.691990in}{1.492973in}}%
\pgfpathlineto{\pgfqpoint{8.692873in}{1.494524in}}%
\pgfpathlineto{\pgfqpoint{8.693256in}{1.494146in}}%
\pgfpathlineto{\pgfqpoint{8.694197in}{1.494622in}}%
\pgfpathlineto{\pgfqpoint{8.694933in}{1.494144in}}%
\pgfpathlineto{\pgfqpoint{8.696522in}{1.493610in}}%
\pgfpathlineto{\pgfqpoint{8.695934in}{1.494918in}}%
\pgfpathlineto{\pgfqpoint{8.696611in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{8.698141in}{1.494170in}}%
\pgfpathlineto{\pgfqpoint{8.698318in}{1.493863in}}%
\pgfpathlineto{\pgfqpoint{8.699583in}{1.493154in}}%
\pgfpathlineto{\pgfqpoint{8.699966in}{1.493632in}}%
\pgfpathlineto{\pgfqpoint{8.700437in}{1.493272in}}%
\pgfpathlineto{\pgfqpoint{8.701791in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{8.702938in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{8.702320in}{1.494403in}}%
\pgfpathlineto{\pgfqpoint{8.703262in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{8.704940in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{8.704998in}{1.494490in}}%
\pgfpathlineto{\pgfqpoint{8.705057in}{1.494274in}}%
\pgfpathlineto{\pgfqpoint{8.706176in}{1.495298in}}%
\pgfpathlineto{\pgfqpoint{8.706470in}{1.494901in}}%
\pgfpathlineto{\pgfqpoint{8.708559in}{1.495946in}}%
\pgfpathlineto{\pgfqpoint{8.708589in}{1.495838in}}%
\pgfpathlineto{\pgfqpoint{8.709648in}{1.495535in}}%
\pgfpathlineto{\pgfqpoint{8.710149in}{1.495918in}}%
\pgfpathlineto{\pgfqpoint{8.712503in}{1.497350in}}%
\pgfpathlineto{\pgfqpoint{8.712533in}{1.497240in}}%
\pgfpathlineto{\pgfqpoint{8.713739in}{1.498612in}}%
\pgfpathlineto{\pgfqpoint{8.715122in}{1.499330in}}%
\pgfpathlineto{\pgfqpoint{8.713916in}{1.498475in}}%
\pgfpathlineto{\pgfqpoint{8.715593in}{1.498961in}}%
\pgfpathlineto{\pgfqpoint{8.716800in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{8.717359in}{1.498268in}}%
\pgfpathlineto{\pgfqpoint{8.719655in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{8.719684in}{1.499446in}}%
\pgfpathlineto{\pgfqpoint{8.720420in}{1.500496in}}%
\pgfpathlineto{\pgfqpoint{8.720950in}{1.500592in}}%
\pgfpathlineto{\pgfqpoint{8.721038in}{1.500438in}}%
\pgfpathlineto{\pgfqpoint{8.722980in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{8.723981in}{1.501366in}}%
\pgfpathlineto{\pgfqpoint{8.723392in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{8.724452in}{1.501849in}}%
\pgfpathlineto{\pgfqpoint{8.726188in}{1.502100in}}%
\pgfpathlineto{\pgfqpoint{8.725099in}{1.501337in}}%
\pgfpathlineto{\pgfqpoint{8.726247in}{1.502054in}}%
\pgfpathlineto{\pgfqpoint{8.727130in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{8.727366in}{1.502537in}}%
\pgfpathlineto{\pgfqpoint{8.727748in}{1.502320in}}%
\pgfpathlineto{\pgfqpoint{8.729691in}{1.503005in}}%
\pgfpathlineto{\pgfqpoint{8.727954in}{1.502070in}}%
\pgfpathlineto{\pgfqpoint{8.729720in}{1.502895in}}%
\pgfpathlineto{\pgfqpoint{8.731456in}{1.501773in}}%
\pgfpathlineto{\pgfqpoint{8.731545in}{1.501962in}}%
\pgfpathlineto{\pgfqpoint{8.733458in}{1.502583in}}%
\pgfpathlineto{\pgfqpoint{8.731633in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{8.733516in}{1.502537in}}%
\pgfpathlineto{\pgfqpoint{8.734076in}{1.502350in}}%
\pgfpathlineto{\pgfqpoint{8.734753in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{8.734900in}{1.503236in}}%
\pgfpathlineto{\pgfqpoint{8.736636in}{1.503820in}}%
\pgfpathlineto{\pgfqpoint{8.736724in}{1.503493in}}%
\pgfpathlineto{\pgfqpoint{8.738225in}{1.503409in}}%
\pgfpathlineto{\pgfqpoint{8.737843in}{1.503799in}}%
\pgfpathlineto{\pgfqpoint{8.738284in}{1.503532in}}%
\pgfpathlineto{\pgfqpoint{8.739344in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{8.739873in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{8.740168in}{1.503573in}}%
\pgfpathlineto{\pgfqpoint{8.741551in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{8.741669in}{1.502804in}}%
\pgfpathlineto{\pgfqpoint{8.743905in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{8.745524in}{1.503580in}}%
\pgfpathlineto{\pgfqpoint{8.744082in}{1.504476in}}%
\pgfpathlineto{\pgfqpoint{8.745612in}{1.503767in}}%
\pgfpathlineto{\pgfqpoint{8.747790in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{8.747878in}{1.504948in}}%
\pgfpathlineto{\pgfqpoint{8.749527in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{8.749615in}{1.504328in}}%
\pgfpathlineto{\pgfqpoint{8.751292in}{1.504441in}}%
\pgfpathlineto{\pgfqpoint{8.749939in}{1.503984in}}%
\pgfpathlineto{\pgfqpoint{8.751322in}{1.504332in}}%
\pgfpathlineto{\pgfqpoint{8.752999in}{1.503078in}}%
\pgfpathlineto{\pgfqpoint{8.753147in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{8.755825in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{8.756266in}{1.504830in}}%
\pgfpathlineto{\pgfqpoint{8.757326in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{8.757561in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{8.759003in}{1.505626in}}%
\pgfpathlineto{\pgfqpoint{8.760681in}{1.504878in}}%
\pgfpathlineto{\pgfqpoint{8.760740in}{1.505001in}}%
\pgfpathlineto{\pgfqpoint{8.762947in}{1.506222in}}%
\pgfpathlineto{\pgfqpoint{8.760857in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{8.762976in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{8.763506in}{1.506027in}}%
\pgfpathlineto{\pgfqpoint{8.764330in}{1.506904in}}%
\pgfpathlineto{\pgfqpoint{8.764359in}{1.506794in}}%
\pgfpathlineto{\pgfqpoint{8.766125in}{1.507248in}}%
\pgfpathlineto{\pgfqpoint{8.766155in}{1.507139in}}%
\pgfpathlineto{\pgfqpoint{8.767685in}{1.507096in}}%
\pgfpathlineto{\pgfqpoint{8.767244in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{8.767715in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{8.769304in}{1.507413in}}%
\pgfpathlineto{\pgfqpoint{8.767950in}{1.506967in}}%
\pgfpathlineto{\pgfqpoint{8.769363in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{8.769657in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{8.770716in}{1.507810in}}%
\pgfpathlineto{\pgfqpoint{8.770805in}{1.507652in}}%
\pgfpathlineto{\pgfqpoint{8.772247in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{8.770952in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{8.772276in}{1.507315in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{1.506796in}}%
\pgfpathlineto{\pgfqpoint{8.773542in}{1.507745in}}%
\pgfpathlineto{\pgfqpoint{8.773807in}{1.507445in}}%
\pgfpathlineto{\pgfqpoint{8.775720in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{8.773866in}{1.507397in}}%
\pgfpathlineto{\pgfqpoint{8.775749in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{8.775808in}{1.507873in}}%
\pgfpathlineto{\pgfqpoint{8.776809in}{1.509115in}}%
\pgfpathlineto{\pgfqpoint{8.777073in}{1.508983in}}%
\pgfpathlineto{\pgfqpoint{8.777250in}{1.508839in}}%
\pgfpathlineto{\pgfqpoint{8.778751in}{1.509070in}}%
\pgfpathlineto{\pgfqpoint{8.780134in}{1.508370in}}%
\pgfpathlineto{\pgfqpoint{8.779016in}{1.509283in}}%
\pgfpathlineto{\pgfqpoint{8.780428in}{1.508644in}}%
\pgfpathlineto{\pgfqpoint{8.781988in}{1.508827in}}%
\pgfpathlineto{\pgfqpoint{8.780811in}{1.508418in}}%
\pgfpathlineto{\pgfqpoint{8.782077in}{1.508670in}}%
\pgfpathlineto{\pgfqpoint{8.783695in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{8.782871in}{1.509478in}}%
\pgfpathlineto{\pgfqpoint{8.783754in}{1.508243in}}%
\pgfpathlineto{\pgfqpoint{8.786521in}{1.510945in}}%
\pgfpathlineto{\pgfqpoint{8.786638in}{1.510850in}}%
\pgfpathlineto{\pgfqpoint{8.787551in}{1.510185in}}%
\pgfpathlineto{\pgfqpoint{8.786962in}{1.511011in}}%
\pgfpathlineto{\pgfqpoint{8.788110in}{1.511180in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{8.790229in}{1.512168in}}%
\pgfpathlineto{\pgfqpoint{8.791583in}{1.512245in}}%
\pgfpathlineto{\pgfqpoint{8.791141in}{1.513211in}}%
\pgfpathlineto{\pgfqpoint{8.791700in}{1.512492in}}%
\pgfpathlineto{\pgfqpoint{8.792083in}{1.512259in}}%
\pgfpathlineto{\pgfqpoint{8.794320in}{1.514340in}}%
\pgfpathlineto{\pgfqpoint{8.794761in}{1.513886in}}%
\pgfpathlineto{\pgfqpoint{8.795585in}{1.515081in}}%
\pgfpathlineto{\pgfqpoint{8.795762in}{1.514763in}}%
\pgfpathlineto{\pgfqpoint{8.795821in}{1.514713in}}%
\pgfpathlineto{\pgfqpoint{8.798499in}{1.516999in}}%
\pgfpathlineto{\pgfqpoint{8.798646in}{1.516790in}}%
\pgfpathlineto{\pgfqpoint{8.799853in}{1.517741in}}%
\pgfpathlineto{\pgfqpoint{8.799970in}{1.517641in}}%
\pgfpathlineto{\pgfqpoint{8.802119in}{1.518986in}}%
\pgfpathlineto{\pgfqpoint{8.803708in}{1.518833in}}%
\pgfpathlineto{\pgfqpoint{8.803737in}{1.518895in}}%
\pgfpathlineto{\pgfqpoint{8.803855in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{8.805768in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{8.807034in}{1.519342in}}%
\pgfpathlineto{\pgfqpoint{8.806327in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{8.807357in}{1.519665in}}%
\pgfpathlineto{\pgfqpoint{8.808476in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{8.807946in}{1.519164in}}%
\pgfpathlineto{\pgfqpoint{8.808799in}{1.519207in}}%
\pgfpathlineto{\pgfqpoint{8.810359in}{1.518823in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{8.810506in}{1.519126in}}%
\pgfpathlineto{\pgfqpoint{8.811301in}{1.517852in}}%
\pgfpathlineto{\pgfqpoint{8.811566in}{1.517885in}}%
\pgfpathlineto{\pgfqpoint{8.812184in}{1.518302in}}%
\pgfpathlineto{\pgfqpoint{8.813420in}{1.516744in}}%
\pgfpathlineto{\pgfqpoint{8.813449in}{1.516804in}}%
\pgfpathlineto{\pgfqpoint{8.814009in}{1.515564in}}%
\pgfpathlineto{\pgfqpoint{8.814568in}{1.515694in}}%
\pgfpathlineto{\pgfqpoint{8.814891in}{1.515850in}}%
\pgfpathlineto{\pgfqpoint{8.816334in}{1.514900in}}%
\pgfpathlineto{\pgfqpoint{8.816981in}{1.514872in}}%
\pgfpathlineto{\pgfqpoint{8.816716in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{8.817599in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{8.819630in}{1.512326in}}%
\pgfpathlineto{\pgfqpoint{8.819777in}{1.512461in}}%
\pgfpathlineto{\pgfqpoint{8.820366in}{1.511632in}}%
\pgfpathlineto{\pgfqpoint{8.820954in}{1.511660in}}%
\pgfpathlineto{\pgfqpoint{8.823044in}{1.509516in}}%
\pgfpathlineto{\pgfqpoint{8.823073in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{8.823809in}{1.509575in}}%
\pgfpathlineto{\pgfqpoint{8.823485in}{1.509069in}}%
\pgfpathlineto{\pgfqpoint{8.824515in}{1.509170in}}%
\pgfpathlineto{\pgfqpoint{8.826428in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{8.826458in}{1.507758in}}%
\pgfpathlineto{\pgfqpoint{8.827252in}{1.507027in}}%
\pgfpathlineto{\pgfqpoint{8.827959in}{1.507483in}}%
\pgfpathlineto{\pgfqpoint{8.829842in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{8.830078in}{1.505940in}}%
\pgfpathlineto{\pgfqpoint{8.831284in}{1.505909in}}%
\pgfpathlineto{\pgfqpoint{8.831402in}{1.505984in}}%
\pgfpathlineto{\pgfqpoint{8.833315in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{8.833521in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{8.834786in}{1.503702in}}%
\pgfpathlineto{\pgfqpoint{8.836464in}{1.503135in}}%
\pgfpathlineto{\pgfqpoint{8.835169in}{1.503825in}}%
\pgfpathlineto{\pgfqpoint{8.836493in}{1.503196in}}%
\pgfpathlineto{\pgfqpoint{8.836641in}{1.503337in}}%
\pgfpathlineto{\pgfqpoint{8.837141in}{1.502338in}}%
\pgfpathlineto{\pgfqpoint{8.837759in}{1.502277in}}%
\pgfpathlineto{\pgfqpoint{8.839172in}{1.500987in}}%
\pgfpathlineto{\pgfqpoint{8.839554in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{8.840202in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{8.839907in}{1.500833in}}%
\pgfpathlineto{\pgfqpoint{8.840820in}{1.500542in}}%
\pgfpathlineto{\pgfqpoint{8.842880in}{1.498583in}}%
\pgfpathlineto{\pgfqpoint{8.842909in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{8.843851in}{1.498766in}}%
\pgfpathlineto{\pgfqpoint{8.843027in}{1.498554in}}%
\pgfpathlineto{\pgfqpoint{8.844292in}{1.497994in}}%
\pgfpathlineto{\pgfqpoint{8.846264in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{8.847265in}{1.497143in}}%
\pgfpathlineto{\pgfqpoint{8.846706in}{1.496292in}}%
\pgfpathlineto{\pgfqpoint{8.847795in}{1.496218in}}%
\pgfpathlineto{\pgfqpoint{8.848589in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{8.849296in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{8.850384in}{1.497297in}}%
\pgfpathlineto{\pgfqpoint{8.850944in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{8.852739in}{1.495478in}}%
\pgfpathlineto{\pgfqpoint{8.852768in}{1.495542in}}%
\pgfpathlineto{\pgfqpoint{8.853063in}{1.495828in}}%
\pgfpathlineto{\pgfqpoint{8.853916in}{1.494401in}}%
\pgfpathlineto{\pgfqpoint{8.853946in}{1.494464in}}%
\pgfpathlineto{\pgfqpoint{8.856212in}{1.491795in}}%
\pgfpathlineto{\pgfqpoint{8.856241in}{1.491858in}}%
\pgfpathlineto{\pgfqpoint{8.856918in}{1.491944in}}%
\pgfpathlineto{\pgfqpoint{8.857507in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{8.857595in}{1.491175in}}%
\pgfpathlineto{\pgfqpoint{8.859478in}{1.489755in}}%
\pgfpathlineto{\pgfqpoint{8.859537in}{1.489882in}}%
\pgfpathlineto{\pgfqpoint{8.859979in}{1.490149in}}%
\pgfpathlineto{\pgfqpoint{8.860450in}{1.488940in}}%
\pgfpathlineto{\pgfqpoint{8.860715in}{1.488827in}}%
\pgfpathlineto{\pgfqpoint{8.861009in}{1.488950in}}%
\pgfpathlineto{\pgfqpoint{8.862657in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{8.862716in}{1.487676in}}%
\pgfpathlineto{\pgfqpoint{8.863864in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{8.864158in}{1.486864in}}%
\pgfpathlineto{\pgfqpoint{8.865835in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{8.867042in}{1.485595in}}%
\pgfpathlineto{\pgfqpoint{8.865953in}{1.484941in}}%
\pgfpathlineto{\pgfqpoint{8.867336in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{8.868013in}{1.484624in}}%
\pgfpathlineto{\pgfqpoint{8.867572in}{1.485034in}}%
\pgfpathlineto{\pgfqpoint{8.868867in}{1.485111in}}%
\pgfpathlineto{\pgfqpoint{8.869102in}{1.485109in}}%
\pgfpathlineto{\pgfqpoint{8.869867in}{1.483691in}}%
\pgfpathlineto{\pgfqpoint{8.870633in}{1.482619in}}%
\pgfpathlineto{\pgfqpoint{8.871545in}{1.483410in}}%
\pgfpathlineto{\pgfqpoint{8.872457in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{8.871633in}{1.483261in}}%
\pgfpathlineto{\pgfqpoint{8.873134in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{8.874635in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{8.873428in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{8.874900in}{1.482679in}}%
\pgfpathlineto{\pgfqpoint{8.875930in}{1.482530in}}%
\pgfpathlineto{\pgfqpoint{8.875547in}{1.482208in}}%
\pgfpathlineto{\pgfqpoint{8.876283in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{8.877814in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{8.877902in}{1.481871in}}%
\pgfpathlineto{\pgfqpoint{8.878196in}{1.482001in}}%
\pgfpathlineto{\pgfqpoint{8.878844in}{1.481189in}}%
\pgfpathlineto{\pgfqpoint{8.879197in}{1.481105in}}%
\pgfpathlineto{\pgfqpoint{8.881404in}{1.478749in}}%
\pgfpathlineto{\pgfqpoint{8.881434in}{1.478814in}}%
\pgfpathlineto{\pgfqpoint{8.882287in}{1.477606in}}%
\pgfpathlineto{\pgfqpoint{8.882552in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{8.884318in}{1.475742in}}%
\pgfpathlineto{\pgfqpoint{8.884553in}{1.476089in}}%
\pgfpathlineto{\pgfqpoint{8.885436in}{1.475983in}}%
\pgfpathlineto{\pgfqpoint{8.885201in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{8.885907in}{1.475480in}}%
\pgfpathlineto{\pgfqpoint{8.887496in}{1.475219in}}%
\pgfpathlineto{\pgfqpoint{8.886172in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{8.887526in}{1.475284in}}%
\pgfpathlineto{\pgfqpoint{8.889115in}{1.475368in}}%
\pgfpathlineto{\pgfqpoint{8.887879in}{1.474695in}}%
\pgfpathlineto{\pgfqpoint{8.889144in}{1.475262in}}%
\pgfpathlineto{\pgfqpoint{8.891293in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{8.892853in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{8.892941in}{1.473219in}}%
\pgfpathlineto{\pgfqpoint{8.894059in}{1.471760in}}%
\pgfpathlineto{\pgfqpoint{8.894736in}{1.472406in}}%
\pgfpathlineto{\pgfqpoint{8.896384in}{1.472976in}}%
\pgfpathlineto{\pgfqpoint{8.896472in}{1.472659in}}%
\pgfpathlineto{\pgfqpoint{8.896708in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{8.898179in}{1.472161in}}%
\pgfpathlineto{\pgfqpoint{8.899622in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{8.899857in}{1.472286in}}%
\pgfpathlineto{\pgfqpoint{8.901652in}{1.470791in}}%
\pgfpathlineto{\pgfqpoint{8.901770in}{1.471053in}}%
\pgfpathlineto{\pgfqpoint{8.901917in}{1.470866in}}%
\pgfpathlineto{\pgfqpoint{8.903595in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{8.904831in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{8.905272in}{1.471128in}}%
\pgfpathlineto{\pgfqpoint{8.906861in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{8.905508in}{1.470794in}}%
\pgfpathlineto{\pgfqpoint{8.907009in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{8.907627in}{1.470537in}}%
\pgfpathlineto{\pgfqpoint{8.908657in}{1.471113in}}%
\pgfpathlineto{\pgfqpoint{8.910187in}{1.471090in}}%
\pgfpathlineto{\pgfqpoint{8.908892in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{1.470984in}}%
\pgfpathlineto{\pgfqpoint{8.910570in}{1.471084in}}%
\pgfpathlineto{\pgfqpoint{8.911894in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{8.913395in}{1.470859in}}%
\pgfpathlineto{\pgfqpoint{8.912218in}{1.470125in}}%
\pgfpathlineto{\pgfqpoint{8.913542in}{1.470673in}}%
\pgfpathlineto{\pgfqpoint{8.914690in}{1.469970in}}%
\pgfpathlineto{\pgfqpoint{8.914248in}{1.470873in}}%
\pgfpathlineto{\pgfqpoint{8.915190in}{1.470399in}}%
\pgfpathlineto{\pgfqpoint{8.915249in}{1.470530in}}%
\pgfpathlineto{\pgfqpoint{8.915926in}{1.469809in}}%
\pgfpathlineto{\pgfqpoint{8.916544in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{8.918222in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{8.916662in}{1.469907in}}%
\pgfpathlineto{\pgfqpoint{8.918251in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{8.919693in}{1.469124in}}%
\pgfpathlineto{\pgfqpoint{8.918781in}{1.468974in}}%
\pgfpathlineto{\pgfqpoint{8.919811in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{8.921371in}{1.468071in}}%
\pgfpathlineto{\pgfqpoint{8.921635in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{8.923342in}{1.468191in}}%
\pgfpathlineto{\pgfqpoint{8.925197in}{1.466172in}}%
\pgfpathlineto{\pgfqpoint{8.925432in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{8.925491in}{1.466318in}}%
\pgfpathlineto{\pgfqpoint{8.927404in}{1.467001in}}%
\pgfpathlineto{\pgfqpoint{8.928434in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{8.927845in}{1.467474in}}%
\pgfpathlineto{\pgfqpoint{8.928905in}{1.467273in}}%
\pgfpathlineto{\pgfqpoint{8.928964in}{1.467234in}}%
\pgfpathlineto{\pgfqpoint{8.930818in}{1.467780in}}%
\pgfpathlineto{\pgfqpoint{8.932996in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{8.934261in}{1.465383in}}%
\pgfpathlineto{\pgfqpoint{8.933378in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{8.934467in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{8.936203in}{1.464261in}}%
\pgfpathlineto{\pgfqpoint{8.936262in}{1.464393in}}%
\pgfpathlineto{\pgfqpoint{8.937557in}{1.465244in}}%
\pgfpathlineto{\pgfqpoint{8.938058in}{1.464653in}}%
\pgfpathlineto{\pgfqpoint{8.939706in}{1.463559in}}%
\pgfpathlineto{\pgfqpoint{8.939882in}{1.463785in}}%
\pgfpathlineto{\pgfqpoint{8.941354in}{1.464008in}}%
\pgfpathlineto{\pgfqpoint{8.939941in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{8.941530in}{1.463720in}}%
\pgfpathlineto{\pgfqpoint{8.942531in}{1.462715in}}%
\pgfpathlineto{\pgfqpoint{8.941795in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{8.943237in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{8.943355in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{8.944150in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{8.944444in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{8.944856in}{1.461954in}}%
\pgfpathlineto{\pgfqpoint{8.945768in}{1.463151in}}%
\pgfpathlineto{\pgfqpoint{8.945886in}{1.462730in}}%
\pgfpathlineto{\pgfqpoint{8.947593in}{1.463144in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{8.947711in}{1.463067in}}%
\pgfpathlineto{\pgfqpoint{8.948711in}{1.463091in}}%
\pgfpathlineto{\pgfqpoint{8.948329in}{1.463771in}}%
\pgfpathlineto{\pgfqpoint{8.949153in}{1.463569in}}%
\pgfpathlineto{\pgfqpoint{8.949241in}{1.463425in}}%
\pgfpathlineto{\pgfqpoint{8.951036in}{1.464035in}}%
\pgfpathlineto{\pgfqpoint{8.952626in}{1.463667in}}%
\pgfpathlineto{\pgfqpoint{8.951272in}{1.464393in}}%
\pgfpathlineto{\pgfqpoint{8.952714in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{8.954480in}{1.464066in}}%
\pgfpathlineto{\pgfqpoint{8.952891in}{1.463405in}}%
\pgfpathlineto{\pgfqpoint{8.954509in}{1.463960in}}%
\pgfpathlineto{\pgfqpoint{8.956216in}{1.463172in}}%
\pgfpathlineto{\pgfqpoint{8.956304in}{1.463199in}}%
\pgfpathlineto{\pgfqpoint{8.958600in}{1.464588in}}%
\pgfpathlineto{\pgfqpoint{8.958629in}{1.464482in}}%
\pgfpathlineto{\pgfqpoint{8.959866in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{8.960013in}{1.465528in}}%
\pgfpathlineto{\pgfqpoint{8.961955in}{1.466623in}}%
\pgfpathlineto{\pgfqpoint{8.962691in}{1.466557in}}%
\pgfpathlineto{\pgfqpoint{8.963309in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{8.963397in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{8.963544in}{1.467438in}}%
\pgfpathlineto{\pgfqpoint{8.964339in}{1.466474in}}%
\pgfpathlineto{\pgfqpoint{8.964898in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{8.966605in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{8.965340in}{1.466828in}}%
\pgfpathlineto{\pgfqpoint{8.966634in}{1.466131in}}%
\pgfpathlineto{\pgfqpoint{8.968194in}{1.466200in}}%
\pgfpathlineto{\pgfqpoint{8.967459in}{1.465407in}}%
\pgfpathlineto{\pgfqpoint{8.968312in}{1.466121in}}%
\pgfpathlineto{\pgfqpoint{8.969784in}{1.466160in}}%
\pgfpathlineto{\pgfqpoint{8.968871in}{1.466688in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{1.466186in}}%
\pgfpathlineto{\pgfqpoint{8.971667in}{1.466609in}}%
\pgfpathlineto{\pgfqpoint{8.969931in}{1.466146in}}%
\pgfpathlineto{\pgfqpoint{8.971697in}{1.466503in}}%
\pgfpathlineto{\pgfqpoint{8.971844in}{1.466660in}}%
\pgfpathlineto{\pgfqpoint{8.973462in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{8.974492in}{1.465741in}}%
\pgfpathlineto{\pgfqpoint{8.973874in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{8.974875in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{8.975728in}{1.464403in}}%
\pgfpathlineto{\pgfqpoint{8.975110in}{1.465414in}}%
\pgfpathlineto{\pgfqpoint{8.976435in}{1.465302in}}%
\pgfpathlineto{\pgfqpoint{8.976553in}{1.465223in}}%
\pgfpathlineto{\pgfqpoint{8.978878in}{1.467003in}}%
\pgfpathlineto{\pgfqpoint{8.978907in}{1.466897in}}%
\pgfpathlineto{\pgfqpoint{8.980114in}{1.468222in}}%
\pgfpathlineto{\pgfqpoint{8.980172in}{1.468011in}}%
\pgfpathlineto{\pgfqpoint{8.983439in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{8.983586in}{1.471332in}}%
\pgfpathlineto{\pgfqpoint{8.984764in}{1.472402in}}%
\pgfpathlineto{\pgfqpoint{8.986618in}{1.473601in}}%
\pgfpathlineto{\pgfqpoint{8.984822in}{1.472363in}}%
\pgfpathlineto{\pgfqpoint{8.986794in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{8.986853in}{1.473094in}}%
\pgfpathlineto{\pgfqpoint{8.988001in}{1.474606in}}%
\pgfpathlineto{\pgfqpoint{8.990385in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{8.990473in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{8.991062in}{1.476048in}}%
\pgfpathlineto{\pgfqpoint{8.991797in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{8.991856in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{8.994152in}{1.478908in}}%
\pgfpathlineto{\pgfqpoint{8.994240in}{1.478759in}}%
\pgfpathlineto{\pgfqpoint{8.994682in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{8.995447in}{1.479696in}}%
\pgfpathlineto{\pgfqpoint{8.995594in}{1.479504in}}%
\pgfpathlineto{\pgfqpoint{8.997507in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{8.997625in}{1.480360in}}%
\pgfpathlineto{\pgfqpoint{8.997654in}{1.480252in}}%
\pgfpathlineto{\pgfqpoint{8.998772in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{9.001039in}{1.483364in}}%
\pgfpathlineto{\pgfqpoint{9.002451in}{1.483361in}}%
\pgfpathlineto{\pgfqpoint{9.001804in}{1.484004in}}%
\pgfpathlineto{\pgfqpoint{9.002569in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{9.004894in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{9.002804in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{9.004953in}{1.485212in}}%
\pgfpathlineto{\pgfqpoint{9.004982in}{1.485104in}}%
\pgfpathlineto{\pgfqpoint{9.005483in}{1.486020in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{1.485883in}}%
\pgfpathlineto{\pgfqpoint{9.009103in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{9.009309in}{1.487804in}}%
\pgfpathlineto{\pgfqpoint{9.010486in}{1.488983in}}%
\pgfpathlineto{\pgfqpoint{9.010515in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{9.010603in}{1.488722in}}%
\pgfpathlineto{\pgfqpoint{9.013341in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{9.014135in}{1.491032in}}%
\pgfpathlineto{\pgfqpoint{9.014724in}{1.491786in}}%
\pgfpathlineto{\pgfqpoint{9.014812in}{1.491805in}}%
\pgfpathlineto{\pgfqpoint{9.016725in}{1.492322in}}%
\pgfpathlineto{\pgfqpoint{9.018491in}{1.491497in}}%
\pgfpathlineto{\pgfqpoint{9.017108in}{1.492459in}}%
\pgfpathlineto{\pgfqpoint{9.018520in}{1.491560in}}%
\pgfpathlineto{\pgfqpoint{9.020728in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{9.020786in}{1.492832in}}%
\pgfpathlineto{\pgfqpoint{9.021434in}{1.492853in}}%
\pgfpathlineto{\pgfqpoint{9.022170in}{1.493577in}}%
\pgfpathlineto{\pgfqpoint{9.024612in}{1.495725in}}%
\pgfpathlineto{\pgfqpoint{9.024730in}{1.495463in}}%
\pgfpathlineto{\pgfqpoint{9.025319in}{1.495180in}}%
\pgfpathlineto{\pgfqpoint{9.026054in}{1.496411in}}%
\pgfpathlineto{\pgfqpoint{9.026084in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{9.026319in}{1.496120in}}%
\pgfpathlineto{\pgfqpoint{9.028262in}{1.497355in}}%
\pgfpathlineto{\pgfqpoint{9.028291in}{1.497247in}}%
\pgfpathlineto{\pgfqpoint{9.028909in}{1.498050in}}%
\pgfpathlineto{\pgfqpoint{9.029674in}{1.497968in}}%
\pgfpathlineto{\pgfqpoint{9.031793in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{9.029939in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{9.031852in}{1.499008in}}%
\pgfpathlineto{\pgfqpoint{9.031911in}{1.498790in}}%
\pgfpathlineto{\pgfqpoint{9.033118in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{9.035266in}{1.501460in}}%
\pgfpathlineto{\pgfqpoint{9.035325in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{9.035914in}{1.500948in}}%
\pgfpathlineto{\pgfqpoint{9.036679in}{1.502227in}}%
\pgfpathlineto{\pgfqpoint{9.037061in}{1.502693in}}%
\pgfpathlineto{\pgfqpoint{9.037562in}{1.501527in}}%
\pgfpathlineto{\pgfqpoint{9.038239in}{1.501933in}}%
\pgfpathlineto{\pgfqpoint{9.038503in}{1.501808in}}%
\pgfpathlineto{\pgfqpoint{9.039357in}{1.502928in}}%
\pgfpathlineto{\pgfqpoint{9.039563in}{1.502850in}}%
\pgfpathlineto{\pgfqpoint{9.041594in}{1.504056in}}%
\pgfpathlineto{\pgfqpoint{9.041711in}{1.503792in}}%
\pgfpathlineto{\pgfqpoint{9.041800in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{9.042624in}{1.504518in}}%
\pgfpathlineto{\pgfqpoint{9.043065in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{9.043124in}{1.504546in}}%
\pgfpathlineto{\pgfqpoint{9.045125in}{1.505337in}}%
\pgfpathlineto{\pgfqpoint{9.045302in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{9.046303in}{1.506102in}}%
\pgfpathlineto{\pgfqpoint{9.046567in}{1.505803in}}%
\pgfpathlineto{\pgfqpoint{9.049422in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{9.049452in}{1.508094in}}%
\pgfpathlineto{\pgfqpoint{9.050776in}{1.508985in}}%
\pgfpathlineto{\pgfqpoint{9.053101in}{1.510760in}}%
\pgfpathlineto{\pgfqpoint{9.053219in}{1.510665in}}%
\pgfpathlineto{\pgfqpoint{9.053248in}{1.510555in}}%
\pgfpathlineto{\pgfqpoint{9.054072in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{9.054572in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{9.054837in}{1.510959in}}%
\pgfpathlineto{\pgfqpoint{9.057604in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{9.058958in}{1.514555in}}%
\pgfpathlineto{\pgfqpoint{9.058340in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{9.059046in}{1.514739in}}%
\pgfpathlineto{\pgfqpoint{9.061577in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{1.516198in}}%
\pgfpathlineto{\pgfqpoint{9.062666in}{1.516924in}}%
\pgfpathlineto{\pgfqpoint{9.063078in}{1.516747in}}%
\pgfpathlineto{\pgfqpoint{9.063166in}{1.516588in}}%
\pgfpathlineto{\pgfqpoint{9.065285in}{1.517881in}}%
\pgfpathlineto{\pgfqpoint{9.066080in}{1.517465in}}%
\pgfpathlineto{\pgfqpoint{9.066727in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{9.068817in}{1.519337in}}%
\pgfpathlineto{\pgfqpoint{9.070112in}{1.518921in}}%
\pgfpathlineto{\pgfqpoint{9.070435in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{9.072790in}{1.520828in}}%
\pgfpathlineto{\pgfqpoint{9.072849in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{9.073938in}{1.520106in}}%
\pgfpathlineto{\pgfqpoint{9.074467in}{1.520679in}}%
\pgfpathlineto{\pgfqpoint{9.077322in}{1.523106in}}%
\pgfpathlineto{\pgfqpoint{9.078647in}{1.522561in}}%
\pgfpathlineto{\pgfqpoint{9.077616in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{9.078970in}{1.522882in}}%
\pgfpathlineto{\pgfqpoint{9.081001in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{9.081384in}{1.523532in}}%
\pgfpathlineto{\pgfqpoint{9.081796in}{1.524375in}}%
\pgfpathlineto{\pgfqpoint{9.082384in}{1.524377in}}%
\pgfpathlineto{\pgfqpoint{9.084268in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{9.082443in}{1.524325in}}%
\pgfpathlineto{\pgfqpoint{9.084562in}{1.525392in}}%
\pgfpathlineto{\pgfqpoint{9.084827in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{9.085209in}{1.525854in}}%
\pgfpathlineto{\pgfqpoint{9.086092in}{1.525598in}}%
\pgfpathlineto{\pgfqpoint{9.088447in}{1.526964in}}%
\pgfpathlineto{\pgfqpoint{9.089624in}{1.526274in}}%
\pgfpathlineto{\pgfqpoint{9.090154in}{1.526495in}}%
\pgfpathlineto{\pgfqpoint{9.092126in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{9.092391in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{9.093126in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{9.092508in}{1.527680in}}%
\pgfpathlineto{\pgfqpoint{9.093950in}{1.527697in}}%
\pgfpathlineto{\pgfqpoint{9.095981in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{9.096010in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{9.096717in}{1.528853in}}%
\pgfpathlineto{\pgfqpoint{9.097482in}{1.528692in}}%
\pgfpathlineto{\pgfqpoint{9.099071in}{1.528999in}}%
\pgfpathlineto{\pgfqpoint{9.099159in}{1.528665in}}%
\pgfpathlineto{\pgfqpoint{9.099189in}{1.528553in}}%
\pgfpathlineto{\pgfqpoint{9.100248in}{1.529500in}}%
\pgfpathlineto{\pgfqpoint{9.100631in}{1.529076in}}%
\pgfpathlineto{\pgfqpoint{9.103339in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{9.103397in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{9.104516in}{1.531954in}}%
\pgfpathlineto{\pgfqpoint{9.104987in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{9.107341in}{1.532513in}}%
\pgfpathlineto{\pgfqpoint{9.107577in}{1.532302in}}%
\pgfpathlineto{\pgfqpoint{9.108666in}{1.533465in}}%
\pgfpathlineto{\pgfqpoint{9.110991in}{1.534706in}}%
\pgfpathlineto{\pgfqpoint{9.111020in}{1.534595in}}%
\pgfpathlineto{\pgfqpoint{9.111726in}{1.535840in}}%
\pgfpathlineto{\pgfqpoint{9.112315in}{1.535648in}}%
\pgfpathlineto{\pgfqpoint{9.114522in}{1.536638in}}%
\pgfpathlineto{\pgfqpoint{9.116053in}{1.535931in}}%
\pgfpathlineto{\pgfqpoint{9.115228in}{1.537023in}}%
\pgfpathlineto{\pgfqpoint{9.116229in}{1.536114in}}%
\pgfpathlineto{\pgfqpoint{9.118230in}{1.537034in}}%
\pgfpathlineto{\pgfqpoint{9.116641in}{1.535739in}}%
\pgfpathlineto{\pgfqpoint{9.118289in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{9.119408in}{1.536647in}}%
\pgfpathlineto{\pgfqpoint{9.119820in}{1.536957in}}%
\pgfpathlineto{\pgfqpoint{9.122292in}{1.538465in}}%
\pgfpathlineto{\pgfqpoint{9.122409in}{1.538357in}}%
\pgfpathlineto{\pgfqpoint{9.123145in}{1.539479in}}%
\pgfpathlineto{\pgfqpoint{9.123616in}{1.539390in}}%
\pgfpathlineto{\pgfqpoint{9.126177in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{9.127118in}{1.541550in}}%
\pgfpathlineto{\pgfqpoint{9.127707in}{1.541176in}}%
\pgfpathlineto{\pgfqpoint{9.129649in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{9.127766in}{1.541121in}}%
\pgfpathlineto{\pgfqpoint{9.130003in}{1.542300in}}%
\pgfpathlineto{\pgfqpoint{9.130150in}{1.541906in}}%
\pgfpathlineto{\pgfqpoint{9.130944in}{1.542623in}}%
\pgfpathlineto{\pgfqpoint{9.131474in}{1.542644in}}%
\pgfpathlineto{\pgfqpoint{9.133711in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{9.131592in}{1.542534in}}%
\pgfpathlineto{\pgfqpoint{9.133770in}{1.543926in}}%
\pgfpathlineto{\pgfqpoint{9.133828in}{1.543700in}}%
\pgfpathlineto{\pgfqpoint{9.135065in}{1.544940in}}%
\pgfpathlineto{\pgfqpoint{9.137566in}{1.546610in}}%
\pgfpathlineto{\pgfqpoint{9.138567in}{1.546350in}}%
\pgfpathlineto{\pgfqpoint{9.138155in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{9.139126in}{1.546593in}}%
\pgfpathlineto{\pgfqpoint{9.140480in}{1.547709in}}%
\pgfpathlineto{\pgfqpoint{9.141098in}{1.547209in}}%
\pgfpathlineto{\pgfqpoint{9.142040in}{1.547004in}}%
\pgfpathlineto{\pgfqpoint{9.142422in}{1.547756in}}%
\pgfpathlineto{\pgfqpoint{9.142569in}{1.547530in}}%
\pgfpathlineto{\pgfqpoint{9.144541in}{1.548483in}}%
\pgfpathlineto{\pgfqpoint{9.144600in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{9.144688in}{1.548088in}}%
\pgfpathlineto{\pgfqpoint{9.145601in}{1.549360in}}%
\pgfpathlineto{\pgfqpoint{9.145866in}{1.549365in}}%
\pgfpathlineto{\pgfqpoint{9.146072in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{9.147837in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{9.148867in}{1.549924in}}%
\pgfpathlineto{\pgfqpoint{9.148426in}{1.550431in}}%
\pgfpathlineto{\pgfqpoint{9.149338in}{1.550158in}}%
\pgfpathlineto{\pgfqpoint{9.149839in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{9.151428in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{9.152458in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{9.151928in}{1.551277in}}%
\pgfpathlineto{\pgfqpoint{9.152958in}{1.551059in}}%
\pgfpathlineto{\pgfqpoint{9.154989in}{1.552444in}}%
\pgfpathlineto{\pgfqpoint{9.153017in}{1.551003in}}%
\pgfpathlineto{\pgfqpoint{9.155195in}{1.552160in}}%
\pgfpathlineto{\pgfqpoint{9.155430in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{9.156137in}{1.552796in}}%
\pgfpathlineto{\pgfqpoint{9.156666in}{1.552626in}}%
\pgfpathlineto{\pgfqpoint{9.158167in}{1.553487in}}%
\pgfpathlineto{\pgfqpoint{9.158550in}{1.553032in}}%
\pgfpathlineto{\pgfqpoint{9.159933in}{1.552638in}}%
\pgfpathlineto{\pgfqpoint{9.158815in}{1.553205in}}%
\pgfpathlineto{\pgfqpoint{9.160169in}{1.552926in}}%
\pgfpathlineto{\pgfqpoint{9.162347in}{1.554753in}}%
\pgfpathlineto{\pgfqpoint{9.162670in}{1.554523in}}%
\pgfpathlineto{\pgfqpoint{9.163671in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{9.164348in}{1.554183in}}%
\pgfpathlineto{\pgfqpoint{9.166673in}{1.556114in}}%
\pgfpathlineto{\pgfqpoint{9.164407in}{1.554124in}}%
\pgfpathlineto{\pgfqpoint{9.166938in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{9.168321in}{1.555875in}}%
\pgfpathlineto{\pgfqpoint{9.167732in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{9.168497in}{1.556046in}}%
\pgfpathlineto{\pgfqpoint{9.170381in}{1.557455in}}%
\pgfpathlineto{\pgfqpoint{9.170734in}{1.557108in}}%
\pgfpathlineto{\pgfqpoint{9.171028in}{1.556991in}}%
\pgfpathlineto{\pgfqpoint{9.171853in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{9.172147in}{1.557777in}}%
\pgfpathlineto{\pgfqpoint{9.174119in}{1.558495in}}%
\pgfpathlineto{\pgfqpoint{9.174178in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{9.174648in}{1.557972in}}%
\pgfpathlineto{\pgfqpoint{9.175237in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{9.175678in}{1.558757in}}%
\pgfpathlineto{\pgfqpoint{9.177297in}{1.559812in}}%
\pgfpathlineto{\pgfqpoint{9.177591in}{1.559178in}}%
\pgfpathlineto{\pgfqpoint{9.177621in}{1.559063in}}%
\pgfpathlineto{\pgfqpoint{9.178239in}{1.560252in}}%
\pgfpathlineto{\pgfqpoint{9.178975in}{1.559952in}}%
\pgfpathlineto{\pgfqpoint{9.180976in}{1.560707in}}%
\pgfpathlineto{\pgfqpoint{9.181035in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{9.181300in}{1.560301in}}%
\pgfpathlineto{\pgfqpoint{9.181918in}{1.561144in}}%
\pgfpathlineto{\pgfqpoint{9.182565in}{1.560844in}}%
\pgfpathlineto{\pgfqpoint{9.184272in}{1.561206in}}%
\pgfpathlineto{\pgfqpoint{9.182948in}{1.560550in}}%
\pgfpathlineto{\pgfqpoint{9.184360in}{1.561031in}}%
\pgfpathlineto{\pgfqpoint{9.184743in}{1.560738in}}%
\pgfpathlineto{\pgfqpoint{9.185479in}{1.561975in}}%
\pgfpathlineto{\pgfqpoint{9.185773in}{1.561682in}}%
\pgfpathlineto{\pgfqpoint{9.187598in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{9.185832in}{1.561623in}}%
\pgfpathlineto{\pgfqpoint{9.187657in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{9.188775in}{1.561774in}}%
\pgfpathlineto{\pgfqpoint{9.188392in}{1.562584in}}%
\pgfpathlineto{\pgfqpoint{9.189216in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{9.191041in}{1.562851in}}%
\pgfpathlineto{\pgfqpoint{9.191159in}{1.562564in}}%
\pgfpathlineto{\pgfqpoint{9.191453in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{9.192454in}{1.563666in}}%
\pgfpathlineto{\pgfqpoint{9.194749in}{1.564959in}}%
\pgfpathlineto{\pgfqpoint{9.194808in}{1.564899in}}%
\pgfpathlineto{\pgfqpoint{9.196162in}{1.564394in}}%
\pgfpathlineto{\pgfqpoint{9.196427in}{1.564728in}}%
\pgfpathlineto{\pgfqpoint{9.196545in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{9.198722in}{1.565840in}}%
\pgfpathlineto{\pgfqpoint{9.198958in}{1.565603in}}%
\pgfpathlineto{\pgfqpoint{9.200106in}{1.566583in}}%
\pgfpathlineto{\pgfqpoint{9.200135in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{9.201253in}{1.566706in}}%
\pgfpathlineto{\pgfqpoint{9.201724in}{1.566230in}}%
\pgfpathlineto{\pgfqpoint{9.203490in}{1.564620in}}%
\pgfpathlineto{\pgfqpoint{9.203667in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{9.205168in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{9.203843in}{1.564608in}}%
\pgfpathlineto{\pgfqpoint{9.205609in}{1.565227in}}%
\pgfpathlineto{\pgfqpoint{9.205786in}{1.565050in}}%
\pgfpathlineto{\pgfqpoint{9.206816in}{1.566323in}}%
\pgfpathlineto{\pgfqpoint{9.206934in}{1.566203in}}%
\pgfpathlineto{\pgfqpoint{9.208729in}{1.567042in}}%
\pgfpathlineto{\pgfqpoint{9.208935in}{1.566747in}}%
\pgfpathlineto{\pgfqpoint{9.209788in}{1.566653in}}%
\pgfpathlineto{\pgfqpoint{9.210347in}{1.567371in}}%
\pgfpathlineto{\pgfqpoint{9.210406in}{1.567311in}}%
\pgfpathlineto{\pgfqpoint{9.212437in}{1.568074in}}%
\pgfpathlineto{\pgfqpoint{9.212967in}{1.567365in}}%
\pgfpathlineto{\pgfqpoint{9.213791in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{9.213879in}{1.568580in}}%
\pgfpathlineto{\pgfqpoint{9.216351in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{9.213938in}{1.568520in}}%
\pgfpathlineto{\pgfqpoint{9.216587in}{1.570436in}}%
\pgfpathlineto{\pgfqpoint{9.218235in}{1.569775in}}%
\pgfpathlineto{\pgfqpoint{9.217440in}{1.570845in}}%
\pgfpathlineto{\pgfqpoint{9.218294in}{1.569886in}}%
\pgfpathlineto{\pgfqpoint{9.219912in}{1.570027in}}%
\pgfpathlineto{\pgfqpoint{9.220030in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{9.221207in}{1.569729in}}%
\pgfpathlineto{\pgfqpoint{9.220236in}{1.570124in}}%
\pgfpathlineto{\pgfqpoint{9.221560in}{1.570052in}}%
\pgfpathlineto{\pgfqpoint{9.223885in}{1.571350in}}%
\pgfpathlineto{\pgfqpoint{9.221678in}{1.569933in}}%
\pgfpathlineto{\pgfqpoint{9.223915in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{9.224003in}{1.571058in}}%
\pgfpathlineto{\pgfqpoint{9.225946in}{1.571799in}}%
\pgfpathlineto{\pgfqpoint{9.227594in}{1.571303in}}%
\pgfpathlineto{\pgfqpoint{9.226799in}{1.572034in}}%
\pgfpathlineto{\pgfqpoint{9.227623in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{9.229830in}{1.572426in}}%
\pgfpathlineto{\pgfqpoint{9.229978in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{9.231066in}{1.573376in}}%
\pgfpathlineto{\pgfqpoint{9.231272in}{1.572907in}}%
\pgfpathlineto{\pgfqpoint{9.232626in}{1.572708in}}%
\pgfpathlineto{\pgfqpoint{9.231596in}{1.572315in}}%
\pgfpathlineto{\pgfqpoint{9.232803in}{1.572525in}}%
\pgfpathlineto{\pgfqpoint{9.232921in}{1.572404in}}%
\pgfpathlineto{\pgfqpoint{9.233921in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{9.234274in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{9.236187in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{9.236364in}{1.573722in}}%
\pgfpathlineto{\pgfqpoint{9.236688in}{1.573472in}}%
\pgfpathlineto{\pgfqpoint{9.237688in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{9.238071in}{1.574347in}}%
\pgfpathlineto{\pgfqpoint{9.240984in}{1.577558in}}%
\pgfpathlineto{\pgfqpoint{9.241220in}{1.577312in}}%
\pgfpathlineto{\pgfqpoint{9.242250in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{9.242368in}{1.578245in}}%
\pgfpathlineto{\pgfqpoint{9.243869in}{1.578635in}}%
\pgfpathlineto{\pgfqpoint{9.244192in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{9.245458in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{9.244251in}{1.578319in}}%
\pgfpathlineto{\pgfqpoint{9.246253in}{1.578951in}}%
\pgfpathlineto{\pgfqpoint{9.246282in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{9.246782in}{1.579589in}}%
\pgfpathlineto{\pgfqpoint{9.247636in}{1.579630in}}%
\pgfpathlineto{\pgfqpoint{9.249784in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{9.249902in}{1.580401in}}%
\pgfpathlineto{\pgfqpoint{9.250844in}{1.581970in}}%
\pgfpathlineto{\pgfqpoint{9.250991in}{1.581898in}}%
\pgfpathlineto{\pgfqpoint{9.253669in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{9.254934in}{1.583167in}}%
\pgfpathlineto{\pgfqpoint{9.254052in}{1.584112in}}%
\pgfpathlineto{\pgfqpoint{9.255258in}{1.583591in}}%
\pgfpathlineto{\pgfqpoint{9.256671in}{1.583280in}}%
\pgfpathlineto{\pgfqpoint{9.255553in}{1.583105in}}%
\pgfpathlineto{\pgfqpoint{9.256700in}{1.583163in}}%
\pgfpathlineto{\pgfqpoint{9.258113in}{1.582853in}}%
\pgfpathlineto{\pgfqpoint{9.257730in}{1.583519in}}%
\pgfpathlineto{\pgfqpoint{9.258260in}{1.583124in}}%
\pgfpathlineto{\pgfqpoint{9.260467in}{1.584102in}}%
\pgfpathlineto{\pgfqpoint{9.261174in}{1.583859in}}%
\pgfpathlineto{\pgfqpoint{9.260644in}{1.584254in}}%
\pgfpathlineto{\pgfqpoint{9.261909in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{9.263793in}{1.585415in}}%
\pgfpathlineto{\pgfqpoint{9.262380in}{1.584191in}}%
\pgfpathlineto{\pgfqpoint{9.263970in}{1.585225in}}%
\pgfpathlineto{\pgfqpoint{9.264970in}{1.585006in}}%
\pgfpathlineto{\pgfqpoint{9.264146in}{1.585378in}}%
\pgfpathlineto{\pgfqpoint{9.265471in}{1.585580in}}%
\pgfpathlineto{\pgfqpoint{9.265529in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{9.267148in}{1.585573in}}%
\pgfpathlineto{\pgfqpoint{9.267178in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{9.268296in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{9.268531in}{1.586395in}}%
\pgfpathlineto{\pgfqpoint{9.270327in}{1.586597in}}%
\pgfpathlineto{\pgfqpoint{9.271533in}{1.586236in}}%
\pgfpathlineto{\pgfqpoint{9.270474in}{1.586694in}}%
\pgfpathlineto{\pgfqpoint{9.271916in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{9.272004in}{1.586414in}}%
\pgfpathlineto{\pgfqpoint{9.274153in}{1.587600in}}%
\pgfpathlineto{\pgfqpoint{9.274417in}{1.587227in}}%
\pgfpathlineto{\pgfqpoint{9.275389in}{1.588145in}}%
\pgfpathlineto{\pgfqpoint{9.275624in}{1.588061in}}%
\pgfpathlineto{\pgfqpoint{9.275683in}{1.587996in}}%
\pgfpathlineto{\pgfqpoint{9.277331in}{1.588092in}}%
\pgfpathlineto{\pgfqpoint{9.277566in}{1.587494in}}%
\pgfpathlineto{\pgfqpoint{9.278449in}{1.588421in}}%
\pgfpathlineto{\pgfqpoint{9.278891in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{9.280686in}{1.588390in}}%
\pgfpathlineto{\pgfqpoint{9.281540in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{9.281216in}{1.589013in}}%
\pgfpathlineto{\pgfqpoint{9.282128in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{9.284277in}{1.590472in}}%
\pgfpathlineto{\pgfqpoint{9.284453in}{1.590107in}}%
\pgfpathlineto{\pgfqpoint{9.285042in}{1.589465in}}%
\pgfpathlineto{\pgfqpoint{9.286042in}{1.590087in}}%
\pgfpathlineto{\pgfqpoint{9.288485in}{1.591438in}}%
\pgfpathlineto{\pgfqpoint{9.288573in}{1.591257in}}%
\pgfpathlineto{\pgfqpoint{9.289574in}{1.592897in}}%
\pgfpathlineto{\pgfqpoint{9.289780in}{1.592584in}}%
\pgfpathlineto{\pgfqpoint{9.290045in}{1.592378in}}%
\pgfpathlineto{\pgfqpoint{9.291870in}{1.593281in}}%
\pgfpathlineto{\pgfqpoint{9.291928in}{1.593044in}}%
\pgfpathlineto{\pgfqpoint{9.293135in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{9.293223in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{9.294754in}{1.594546in}}%
\pgfpathlineto{\pgfqpoint{9.294901in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{9.295519in}{1.594726in}}%
\pgfpathlineto{\pgfqpoint{9.296490in}{1.594080in}}%
\pgfpathlineto{\pgfqpoint{9.298256in}{1.594354in}}%
\pgfpathlineto{\pgfqpoint{9.297049in}{1.593719in}}%
\pgfpathlineto{\pgfqpoint{9.298285in}{1.594236in}}%
\pgfpathlineto{\pgfqpoint{9.298315in}{1.594118in}}%
\pgfpathlineto{\pgfqpoint{9.299522in}{1.594923in}}%
\pgfpathlineto{\pgfqpoint{9.299728in}{1.594781in}}%
\pgfpathlineto{\pgfqpoint{9.300110in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{9.301552in}{1.594986in}}%
\pgfpathlineto{\pgfqpoint{9.302759in}{1.594421in}}%
\pgfpathlineto{\pgfqpoint{9.303200in}{1.594702in}}%
\pgfpathlineto{\pgfqpoint{9.305260in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{9.305290in}{1.595382in}}%
\pgfpathlineto{\pgfqpoint{9.305319in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{9.306526in}{1.596747in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{1.597728in}}%
\pgfpathlineto{\pgfqpoint{9.306909in}{1.596406in}}%
\pgfpathlineto{\pgfqpoint{9.308586in}{1.597360in}}%
\pgfpathlineto{\pgfqpoint{9.308822in}{1.597269in}}%
\pgfpathlineto{\pgfqpoint{9.309557in}{1.598417in}}%
\pgfpathlineto{\pgfqpoint{9.309969in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{9.310028in}{1.598060in}}%
\pgfpathlineto{\pgfqpoint{9.312118in}{1.598887in}}%
\pgfpathlineto{\pgfqpoint{9.313884in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{9.313942in}{1.597872in}}%
\pgfpathlineto{\pgfqpoint{9.316709in}{1.599737in}}%
\pgfpathlineto{\pgfqpoint{9.316738in}{1.599619in}}%
\pgfpathlineto{\pgfqpoint{9.317768in}{1.600598in}}%
\pgfpathlineto{\pgfqpoint{9.318063in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{9.319416in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{9.319711in}{1.600463in}}%
\pgfpathlineto{\pgfqpoint{9.319770in}{1.600225in}}%
\pgfpathlineto{\pgfqpoint{9.320947in}{1.601295in}}%
\pgfpathlineto{\pgfqpoint{9.321182in}{1.600857in}}%
\pgfpathlineto{\pgfqpoint{9.323390in}{1.601876in}}%
\pgfpathlineto{\pgfqpoint{9.323419in}{1.601758in}}%
\pgfpathlineto{\pgfqpoint{9.324714in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{9.323537in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{9.324979in}{1.601792in}}%
\pgfpathlineto{\pgfqpoint{9.327686in}{1.603513in}}%
\pgfpathlineto{\pgfqpoint{9.329541in}{1.602175in}}%
\pgfpathlineto{\pgfqpoint{9.328187in}{1.603713in}}%
\pgfpathlineto{\pgfqpoint{9.329570in}{1.602229in}}%
\pgfpathlineto{\pgfqpoint{9.330512in}{1.602701in}}%
\pgfpathlineto{\pgfqpoint{9.331130in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{9.331836in}{1.601631in}}%
\pgfpathlineto{\pgfqpoint{9.331365in}{1.601992in}}%
\pgfpathlineto{\pgfqpoint{9.332631in}{1.602186in}}%
\pgfpathlineto{\pgfqpoint{9.334573in}{1.602727in}}%
\pgfpathlineto{\pgfqpoint{9.332896in}{1.601800in}}%
\pgfpathlineto{\pgfqpoint{9.334603in}{1.602607in}}%
\pgfpathlineto{\pgfqpoint{9.336133in}{1.602242in}}%
\pgfpathlineto{\pgfqpoint{9.336221in}{1.602400in}}%
\pgfpathlineto{\pgfqpoint{9.338605in}{1.603545in}}%
\pgfpathlineto{\pgfqpoint{9.339047in}{1.603814in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{1.603331in}}%
\pgfpathlineto{\pgfqpoint{9.340547in}{1.603734in}}%
\pgfpathlineto{\pgfqpoint{9.341254in}{1.602588in}}%
\pgfpathlineto{\pgfqpoint{9.341607in}{1.602701in}}%
\pgfpathlineto{\pgfqpoint{9.341636in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{9.342961in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{9.344844in}{1.603986in}}%
\pgfpathlineto{\pgfqpoint{9.344903in}{1.603919in}}%
\pgfpathlineto{\pgfqpoint{9.345315in}{1.604135in}}%
\pgfpathlineto{\pgfqpoint{9.346581in}{1.603465in}}%
\pgfpathlineto{\pgfqpoint{9.348347in}{1.604195in}}%
\pgfpathlineto{\pgfqpoint{9.348523in}{1.603821in}}%
\pgfpathlineto{\pgfqpoint{9.348817in}{1.603487in}}%
\pgfpathlineto{\pgfqpoint{9.349936in}{1.604439in}}%
\pgfpathlineto{\pgfqpoint{9.352084in}{1.605153in}}%
\pgfpathlineto{\pgfqpoint{9.352820in}{1.605083in}}%
\pgfpathlineto{\pgfqpoint{9.353467in}{1.605883in}}%
\pgfpathlineto{\pgfqpoint{9.355969in}{1.607378in}}%
\pgfpathlineto{\pgfqpoint{9.356764in}{1.606722in}}%
\pgfpathlineto{\pgfqpoint{9.356234in}{1.607501in}}%
\pgfpathlineto{\pgfqpoint{9.357588in}{1.607145in}}%
\pgfpathlineto{\pgfqpoint{9.359324in}{1.607287in}}%
\pgfpathlineto{\pgfqpoint{9.359353in}{1.607169in}}%
\pgfpathlineto{\pgfqpoint{9.359471in}{1.607034in}}%
\pgfpathlineto{\pgfqpoint{9.359942in}{1.607861in}}%
\pgfpathlineto{\pgfqpoint{9.360796in}{1.607649in}}%
\pgfpathlineto{\pgfqpoint{9.362473in}{1.607517in}}%
\pgfpathlineto{\pgfqpoint{9.362620in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{9.363327in}{1.607818in}}%
\pgfpathlineto{\pgfqpoint{9.363974in}{1.607758in}}%
\pgfpathlineto{\pgfqpoint{9.364416in}{1.607678in}}%
\pgfpathlineto{\pgfqpoint{9.364739in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{9.365181in}{1.606797in}}%
\pgfpathlineto{\pgfqpoint{9.365916in}{1.606210in}}%
\pgfpathlineto{\pgfqpoint{9.366711in}{1.606926in}}%
\pgfpathlineto{\pgfqpoint{9.368595in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{9.368624in}{1.607037in}}%
\pgfpathlineto{\pgfqpoint{9.369948in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{9.369978in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{9.372421in}{1.609253in}}%
\pgfpathlineto{\pgfqpoint{9.372450in}{1.609133in}}%
\pgfpathlineto{\pgfqpoint{9.373009in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{9.373863in}{1.609722in}}%
\pgfpathlineto{\pgfqpoint{9.375511in}{1.609526in}}%
\pgfpathlineto{\pgfqpoint{9.377306in}{1.608051in}}%
\pgfpathlineto{\pgfqpoint{9.375628in}{1.609561in}}%
\pgfpathlineto{\pgfqpoint{9.377394in}{1.608205in}}%
\pgfpathlineto{\pgfqpoint{9.379425in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{9.377630in}{1.607935in}}%
\pgfpathlineto{\pgfqpoint{9.379484in}{1.608791in}}%
\pgfpathlineto{\pgfqpoint{9.380043in}{1.608060in}}%
\pgfpathlineto{\pgfqpoint{9.381014in}{1.608907in}}%
\pgfpathlineto{\pgfqpoint{9.381073in}{1.608839in}}%
\pgfpathlineto{\pgfqpoint{9.383192in}{1.609642in}}%
\pgfpathlineto{\pgfqpoint{9.384134in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{9.383545in}{1.609918in}}%
\pgfpathlineto{\pgfqpoint{9.384634in}{1.610111in}}%
\pgfpathlineto{\pgfqpoint{9.386900in}{1.611163in}}%
\pgfpathlineto{\pgfqpoint{9.386959in}{1.611094in}}%
\pgfpathlineto{\pgfqpoint{9.387401in}{1.610839in}}%
\pgfpathlineto{\pgfqpoint{9.388342in}{1.611798in}}%
\pgfpathlineto{\pgfqpoint{9.390491in}{1.612630in}}%
\pgfpathlineto{\pgfqpoint{9.388431in}{1.611610in}}%
\pgfpathlineto{\pgfqpoint{9.390520in}{1.612510in}}%
\pgfpathlineto{\pgfqpoint{9.391315in}{1.612182in}}%
\pgfpathlineto{\pgfqpoint{9.390726in}{1.612699in}}%
\pgfpathlineto{\pgfqpoint{9.392021in}{1.612726in}}%
\pgfpathlineto{\pgfqpoint{9.393316in}{1.612755in}}%
\pgfpathlineto{\pgfqpoint{9.392345in}{1.612262in}}%
\pgfpathlineto{\pgfqpoint{9.393581in}{1.612360in}}%
\pgfpathlineto{\pgfqpoint{9.395082in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{9.393816in}{1.612599in}}%
\pgfpathlineto{\pgfqpoint{9.395141in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{9.395259in}{1.612200in}}%
\pgfpathlineto{\pgfqpoint{9.396789in}{1.612127in}}%
\pgfpathlineto{\pgfqpoint{9.397436in}{1.611714in}}%
\pgfpathlineto{\pgfqpoint{9.397083in}{1.612296in}}%
\pgfpathlineto{\pgfqpoint{9.398290in}{1.612344in}}%
\pgfpathlineto{\pgfqpoint{9.400262in}{1.612695in}}%
\pgfpathlineto{\pgfqpoint{9.401851in}{1.612038in}}%
\pgfpathlineto{\pgfqpoint{9.400497in}{1.612933in}}%
\pgfpathlineto{\pgfqpoint{9.401939in}{1.612192in}}%
\pgfpathlineto{\pgfqpoint{9.404029in}{1.613091in}}%
\pgfpathlineto{\pgfqpoint{9.402086in}{1.612106in}}%
\pgfpathlineto{\pgfqpoint{9.404147in}{1.612954in}}%
\pgfpathlineto{\pgfqpoint{9.405383in}{1.612877in}}%
\pgfpathlineto{\pgfqpoint{9.404765in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{9.405618in}{1.613288in}}%
\pgfpathlineto{\pgfqpoint{9.406266in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{9.407472in}{1.613432in}}%
\pgfpathlineto{\pgfqpoint{9.407560in}{1.613242in}}%
\pgfpathlineto{\pgfqpoint{9.408384in}{1.613990in}}%
\pgfpathlineto{\pgfqpoint{9.408914in}{1.613882in}}%
\pgfpathlineto{\pgfqpoint{9.410798in}{1.614923in}}%
\pgfpathlineto{\pgfqpoint{9.411063in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{9.411269in}{1.614370in}}%
\pgfpathlineto{\pgfqpoint{9.412387in}{1.615624in}}%
\pgfpathlineto{\pgfqpoint{9.414094in}{1.615838in}}%
\pgfpathlineto{\pgfqpoint{9.412505in}{1.615485in}}%
\pgfpathlineto{\pgfqpoint{9.414153in}{1.615768in}}%
\pgfpathlineto{\pgfqpoint{9.415889in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{9.417596in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{9.416007in}{1.614869in}}%
\pgfpathlineto{\pgfqpoint{9.417655in}{1.615156in}}%
\pgfpathlineto{\pgfqpoint{9.418597in}{1.614904in}}%
\pgfpathlineto{\pgfqpoint{9.419097in}{1.615600in}}%
\pgfpathlineto{\pgfqpoint{9.421069in}{1.615930in}}%
\pgfpathlineto{\pgfqpoint{9.421540in}{1.615887in}}%
\pgfpathlineto{\pgfqpoint{9.422158in}{1.616614in}}%
\pgfpathlineto{\pgfqpoint{9.422541in}{1.616247in}}%
\pgfpathlineto{\pgfqpoint{9.424306in}{1.617072in}}%
\pgfpathlineto{\pgfqpoint{9.424453in}{1.616641in}}%
\pgfpathlineto{\pgfqpoint{9.425336in}{1.616283in}}%
\pgfpathlineto{\pgfqpoint{9.425866in}{1.617198in}}%
\pgfpathlineto{\pgfqpoint{9.427485in}{1.618103in}}%
\pgfpathlineto{\pgfqpoint{9.427809in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{9.427838in}{1.617513in}}%
\pgfpathlineto{\pgfqpoint{9.429133in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{9.431752in}{1.620133in}}%
\pgfpathlineto{\pgfqpoint{9.432547in}{1.619955in}}%
\pgfpathlineto{\pgfqpoint{9.433194in}{1.620722in}}%
\pgfpathlineto{\pgfqpoint{9.435725in}{1.622143in}}%
\pgfpathlineto{\pgfqpoint{9.435814in}{1.621951in}}%
\pgfpathlineto{\pgfqpoint{9.436520in}{1.622816in}}%
\pgfpathlineto{\pgfqpoint{9.437226in}{1.622481in}}%
\pgfpathlineto{\pgfqpoint{9.439757in}{1.623885in}}%
\pgfpathlineto{\pgfqpoint{9.439934in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{9.441170in}{1.624577in}}%
\pgfpathlineto{\pgfqpoint{9.441199in}{1.624455in}}%
\pgfpathlineto{\pgfqpoint{9.442936in}{1.624837in}}%
\pgfpathlineto{\pgfqpoint{9.442995in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{9.443730in}{1.624818in}}%
\pgfpathlineto{\pgfqpoint{9.444584in}{1.624556in}}%
\pgfpathlineto{\pgfqpoint{9.446762in}{1.625346in}}%
\pgfpathlineto{\pgfqpoint{9.447056in}{1.624818in}}%
\pgfpathlineto{\pgfqpoint{9.448204in}{1.625911in}}%
\pgfpathlineto{\pgfqpoint{9.450529in}{1.626940in}}%
\pgfpathlineto{\pgfqpoint{9.451824in}{1.626904in}}%
\pgfpathlineto{\pgfqpoint{9.451529in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{9.452030in}{1.627253in}}%
\pgfpathlineto{\pgfqpoint{9.454119in}{1.628216in}}%
\pgfpathlineto{\pgfqpoint{9.454266in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{9.454443in}{1.627906in}}%
\pgfpathlineto{\pgfqpoint{9.455414in}{1.629202in}}%
\pgfpathlineto{\pgfqpoint{9.455620in}{1.629034in}}%
\pgfpathlineto{\pgfqpoint{9.458357in}{1.631070in}}%
\pgfpathlineto{\pgfqpoint{9.455885in}{1.628625in}}%
\pgfpathlineto{\pgfqpoint{9.458475in}{1.630927in}}%
\pgfpathlineto{\pgfqpoint{9.458622in}{1.630831in}}%
\pgfpathlineto{\pgfqpoint{9.459534in}{1.632019in}}%
\pgfpathlineto{\pgfqpoint{9.459799in}{1.631949in}}%
\pgfpathlineto{\pgfqpoint{9.462066in}{1.633172in}}%
\pgfpathlineto{\pgfqpoint{9.462154in}{1.632976in}}%
\pgfpathlineto{\pgfqpoint{9.463066in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{9.462595in}{1.633201in}}%
\pgfpathlineto{\pgfqpoint{9.463655in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{9.466451in}{1.635184in}}%
\pgfpathlineto{\pgfqpoint{9.466509in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{9.467128in}{1.634941in}}%
\pgfpathlineto{\pgfqpoint{9.467834in}{1.635773in}}%
\pgfpathlineto{\pgfqpoint{9.467952in}{1.635626in}}%
\pgfpathlineto{\pgfqpoint{9.470100in}{1.636285in}}%
\pgfpathlineto{\pgfqpoint{9.471218in}{1.635573in}}%
\pgfpathlineto{\pgfqpoint{9.470365in}{1.636381in}}%
\pgfpathlineto{\pgfqpoint{9.471689in}{1.636184in}}%
\pgfpathlineto{\pgfqpoint{9.474279in}{1.637569in}}%
\pgfpathlineto{\pgfqpoint{9.474868in}{1.637345in}}%
\pgfpathlineto{\pgfqpoint{9.475662in}{1.638318in}}%
\pgfpathlineto{\pgfqpoint{9.475692in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{9.476987in}{1.638965in}}%
\pgfpathlineto{\pgfqpoint{9.477487in}{1.638251in}}%
\pgfpathlineto{\pgfqpoint{9.478782in}{1.637994in}}%
\pgfpathlineto{\pgfqpoint{9.478046in}{1.639004in}}%
\pgfpathlineto{\pgfqpoint{9.479047in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{9.481048in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{9.481284in}{1.639046in}}%
\pgfpathlineto{\pgfqpoint{9.481401in}{1.638897in}}%
\pgfpathlineto{\pgfqpoint{9.482461in}{1.640131in}}%
\pgfpathlineto{\pgfqpoint{9.482637in}{1.639909in}}%
\pgfpathlineto{\pgfqpoint{9.485021in}{1.640921in}}%
\pgfpathlineto{\pgfqpoint{9.485551in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{9.486316in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{9.486463in}{1.641409in}}%
\pgfpathlineto{\pgfqpoint{9.486522in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{9.488965in}{1.642602in}}%
\pgfpathlineto{\pgfqpoint{9.489083in}{1.642111in}}%
\pgfpathlineto{\pgfqpoint{9.489907in}{1.642948in}}%
\pgfpathlineto{\pgfqpoint{9.490436in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{9.492438in}{1.643668in}}%
\pgfpathlineto{\pgfqpoint{9.490525in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{9.492585in}{1.643567in}}%
\pgfpathlineto{\pgfqpoint{9.493497in}{1.643346in}}%
\pgfpathlineto{\pgfqpoint{9.493968in}{1.643945in}}%
\pgfpathlineto{\pgfqpoint{9.494056in}{1.643918in}}%
\pgfpathlineto{\pgfqpoint{9.496411in}{1.644853in}}%
\pgfpathlineto{\pgfqpoint{9.496999in}{1.644615in}}%
\pgfpathlineto{\pgfqpoint{9.497706in}{1.645423in}}%
\pgfpathlineto{\pgfqpoint{9.497853in}{1.645320in}}%
\pgfpathlineto{\pgfqpoint{9.500678in}{1.647007in}}%
\pgfpathlineto{\pgfqpoint{9.500914in}{1.646704in}}%
\pgfpathlineto{\pgfqpoint{9.501738in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{9.502061in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{9.504033in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{9.505152in}{1.647240in}}%
\pgfpathlineto{\pgfqpoint{9.505593in}{1.647957in}}%
\pgfpathlineto{\pgfqpoint{9.505711in}{1.647805in}}%
\pgfpathlineto{\pgfqpoint{9.508065in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{9.509242in}{1.648041in}}%
\pgfpathlineto{\pgfqpoint{9.509684in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{9.511567in}{1.649062in}}%
\pgfpathlineto{\pgfqpoint{9.511597in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{9.511626in}{1.648815in}}%
\pgfpathlineto{\pgfqpoint{9.512244in}{1.649643in}}%
\pgfpathlineto{\pgfqpoint{9.513009in}{1.649509in}}%
\pgfpathlineto{\pgfqpoint{9.515423in}{1.650663in}}%
\pgfpathlineto{\pgfqpoint{9.515482in}{1.650588in}}%
\pgfpathlineto{\pgfqpoint{9.517807in}{1.651424in}}%
\pgfpathlineto{\pgfqpoint{9.518748in}{1.650713in}}%
\pgfpathlineto{\pgfqpoint{9.518130in}{1.651602in}}%
\pgfpathlineto{\pgfqpoint{9.519425in}{1.651117in}}%
\pgfpathlineto{\pgfqpoint{9.521279in}{1.651362in}}%
\pgfpathlineto{\pgfqpoint{9.521309in}{1.651239in}}%
\pgfpathlineto{\pgfqpoint{9.521338in}{1.651115in}}%
\pgfpathlineto{\pgfqpoint{9.522486in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{9.522722in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{9.522839in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{9.525400in}{1.653189in}}%
\pgfpathlineto{\pgfqpoint{9.525929in}{1.652840in}}%
\pgfpathlineto{\pgfqpoint{9.526842in}{1.653788in}}%
\pgfpathlineto{\pgfqpoint{9.526901in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{9.527460in}{1.652895in}}%
\pgfpathlineto{\pgfqpoint{9.528372in}{1.652989in}}%
\pgfpathlineto{\pgfqpoint{9.530462in}{1.654109in}}%
\pgfpathlineto{\pgfqpoint{9.530756in}{1.653895in}}%
\pgfpathlineto{\pgfqpoint{9.530874in}{1.653400in}}%
\pgfpathlineto{\pgfqpoint{9.531963in}{1.654287in}}%
\pgfpathlineto{\pgfqpoint{9.532257in}{1.654242in}}%
\pgfpathlineto{\pgfqpoint{9.532875in}{1.653520in}}%
\pgfpathlineto{\pgfqpoint{9.533876in}{1.654093in}}%
\pgfpathlineto{\pgfqpoint{9.533934in}{1.653845in}}%
\pgfpathlineto{\pgfqpoint{9.534994in}{1.654855in}}%
\pgfpathlineto{\pgfqpoint{9.535347in}{1.654563in}}%
\pgfpathlineto{\pgfqpoint{9.535465in}{1.654408in}}%
\pgfpathlineto{\pgfqpoint{9.538055in}{1.656145in}}%
\pgfpathlineto{\pgfqpoint{9.538114in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{9.539438in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{9.542087in}{1.658268in}}%
\pgfpathlineto{\pgfqpoint{9.543676in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{9.542440in}{1.658657in}}%
\pgfpathlineto{\pgfqpoint{9.543705in}{1.658095in}}%
\pgfpathlineto{\pgfqpoint{9.546442in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{9.546501in}{1.659440in}}%
\pgfpathlineto{\pgfqpoint{9.547855in}{1.660380in}}%
\pgfpathlineto{\pgfqpoint{9.550062in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{9.547914in}{1.660303in}}%
\pgfpathlineto{\pgfqpoint{9.550092in}{1.661168in}}%
\pgfpathlineto{\pgfqpoint{9.550886in}{1.661221in}}%
\pgfpathlineto{\pgfqpoint{9.551475in}{1.661976in}}%
\pgfpathlineto{\pgfqpoint{9.551534in}{1.661897in}}%
\pgfpathlineto{\pgfqpoint{9.554006in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{9.554183in}{1.662978in}}%
\pgfpathlineto{\pgfqpoint{9.555213in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{9.555330in}{1.664264in}}%
\pgfpathlineto{\pgfqpoint{9.557302in}{1.664781in}}%
\pgfpathlineto{\pgfqpoint{9.557361in}{1.664702in}}%
\pgfpathlineto{\pgfqpoint{9.558362in}{1.663870in}}%
\pgfpathlineto{\pgfqpoint{9.558950in}{1.664620in}}%
\pgfpathlineto{\pgfqpoint{9.560952in}{1.665351in}}%
\pgfpathlineto{\pgfqpoint{9.561069in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{9.562659in}{1.664935in}}%
\pgfpathlineto{\pgfqpoint{9.561511in}{1.665711in}}%
\pgfpathlineto{\pgfqpoint{9.562688in}{1.664981in}}%
\pgfpathlineto{\pgfqpoint{9.565778in}{1.667059in}}%
\pgfpathlineto{\pgfqpoint{9.566161in}{1.666798in}}%
\pgfpathlineto{\pgfqpoint{9.567161in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{9.567191in}{1.667715in}}%
\pgfpathlineto{\pgfqpoint{9.570163in}{1.669585in}}%
\pgfpathlineto{\pgfqpoint{9.571753in}{1.669304in}}%
\pgfpathlineto{\pgfqpoint{9.570899in}{1.670038in}}%
\pgfpathlineto{\pgfqpoint{9.571782in}{1.669350in}}%
\pgfpathlineto{\pgfqpoint{9.573136in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{9.573430in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{9.574607in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{9.575078in}{1.668805in}}%
\pgfpathlineto{\pgfqpoint{9.576197in}{1.669338in}}%
\pgfpathlineto{\pgfqpoint{9.576726in}{1.668619in}}%
\pgfpathlineto{\pgfqpoint{9.576932in}{1.668424in}}%
\pgfpathlineto{\pgfqpoint{9.578139in}{1.669266in}}%
\pgfpathlineto{\pgfqpoint{9.578227in}{1.669061in}}%
\pgfpathlineto{\pgfqpoint{9.580317in}{1.669898in}}%
\pgfpathlineto{\pgfqpoint{9.581347in}{1.670634in}}%
\pgfpathlineto{\pgfqpoint{9.581906in}{1.669787in}}%
\pgfpathlineto{\pgfqpoint{9.582318in}{1.669225in}}%
\pgfpathlineto{\pgfqpoint{9.583790in}{1.669960in}}%
\pgfpathlineto{\pgfqpoint{9.585614in}{1.668674in}}%
\pgfpathlineto{\pgfqpoint{9.583937in}{1.670016in}}%
\pgfpathlineto{\pgfqpoint{9.585644in}{1.668720in}}%
\pgfpathlineto{\pgfqpoint{9.587792in}{1.669650in}}%
\pgfpathlineto{\pgfqpoint{9.587851in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{9.588734in}{1.668028in}}%
\pgfpathlineto{\pgfqpoint{9.589528in}{1.668917in}}%
\pgfpathlineto{\pgfqpoint{9.591647in}{1.669973in}}%
\pgfpathlineto{\pgfqpoint{9.589734in}{1.668552in}}%
\pgfpathlineto{\pgfqpoint{9.591853in}{1.669778in}}%
\pgfpathlineto{\pgfqpoint{9.592118in}{1.669502in}}%
\pgfpathlineto{\pgfqpoint{9.592884in}{1.670514in}}%
\pgfpathlineto{\pgfqpoint{9.593325in}{1.670169in}}%
\pgfpathlineto{\pgfqpoint{9.595150in}{1.670590in}}%
\pgfpathlineto{\pgfqpoint{9.593384in}{1.670088in}}%
\pgfpathlineto{\pgfqpoint{9.595209in}{1.670340in}}%
\pgfpathlineto{\pgfqpoint{9.595326in}{1.670008in}}%
\pgfpathlineto{\pgfqpoint{9.596592in}{1.671105in}}%
\pgfpathlineto{\pgfqpoint{9.596709in}{1.670944in}}%
\pgfpathlineto{\pgfqpoint{9.598858in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{9.598887in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{9.600123in}{1.673119in}}%
\pgfpathlineto{\pgfqpoint{9.600153in}{1.672992in}}%
\pgfpathlineto{\pgfqpoint{9.602390in}{1.674196in}}%
\pgfpathlineto{\pgfqpoint{9.602478in}{1.673818in}}%
\pgfpathlineto{\pgfqpoint{9.602654in}{1.673575in}}%
\pgfpathlineto{\pgfqpoint{9.603331in}{1.674099in}}%
\pgfpathlineto{\pgfqpoint{9.603979in}{1.674063in}}%
\pgfpathlineto{\pgfqpoint{9.606127in}{1.674613in}}%
\pgfpathlineto{\pgfqpoint{9.607422in}{1.674710in}}%
\pgfpathlineto{\pgfqpoint{9.606598in}{1.674991in}}%
\pgfpathlineto{\pgfqpoint{9.607628in}{1.674854in}}%
\pgfpathlineto{\pgfqpoint{9.608276in}{1.675673in}}%
\pgfpathlineto{\pgfqpoint{9.609365in}{1.674768in}}%
\pgfpathlineto{\pgfqpoint{9.609541in}{1.674525in}}%
\pgfpathlineto{\pgfqpoint{9.610277in}{1.675479in}}%
\pgfpathlineto{\pgfqpoint{9.610836in}{1.675135in}}%
\pgfpathlineto{\pgfqpoint{9.612602in}{1.675436in}}%
\pgfpathlineto{\pgfqpoint{9.612720in}{1.675274in}}%
\pgfpathlineto{\pgfqpoint{9.613102in}{1.675172in}}%
\pgfpathlineto{\pgfqpoint{9.613926in}{1.676431in}}%
\pgfpathlineto{\pgfqpoint{9.614015in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{9.615074in}{1.675270in}}%
\pgfpathlineto{\pgfqpoint{9.615457in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{9.616222in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{9.616869in}{1.676471in}}%
\pgfpathlineto{\pgfqpoint{9.616899in}{1.676344in}}%
\pgfpathlineto{\pgfqpoint{9.618488in}{1.676710in}}%
\pgfpathlineto{\pgfqpoint{9.618753in}{1.676429in}}%
\pgfpathlineto{\pgfqpoint{9.620313in}{1.675726in}}%
\pgfpathlineto{\pgfqpoint{9.619047in}{1.676536in}}%
\pgfpathlineto{\pgfqpoint{9.620430in}{1.675905in}}%
\pgfpathlineto{\pgfqpoint{9.622196in}{1.675859in}}%
\pgfpathlineto{\pgfqpoint{9.623109in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{9.622461in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{9.623815in}{1.675590in}}%
\pgfpathlineto{\pgfqpoint{9.626199in}{1.676488in}}%
\pgfpathlineto{\pgfqpoint{9.626405in}{1.676287in}}%
\pgfpathlineto{\pgfqpoint{9.627464in}{1.677387in}}%
\pgfpathlineto{\pgfqpoint{9.627553in}{1.677351in}}%
\pgfpathlineto{\pgfqpoint{9.628259in}{1.677568in}}%
\pgfpathlineto{\pgfqpoint{9.628671in}{1.676483in}}%
\pgfpathlineto{\pgfqpoint{9.628877in}{1.676625in}}%
\pgfpathlineto{\pgfqpoint{9.629436in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{9.630378in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{9.632556in}{1.677604in}}%
\pgfpathlineto{\pgfqpoint{9.632585in}{1.677478in}}%
\pgfpathlineto{\pgfqpoint{9.633291in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{9.634204in}{1.677198in}}%
\pgfpathlineto{\pgfqpoint{9.636293in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{9.636411in}{1.677815in}}%
\pgfpathlineto{\pgfqpoint{9.637323in}{1.676633in}}%
\pgfpathlineto{\pgfqpoint{9.638147in}{1.677032in}}%
\pgfpathlineto{\pgfqpoint{9.639972in}{1.677239in}}%
\pgfpathlineto{\pgfqpoint{9.638236in}{1.676823in}}%
\pgfpathlineto{\pgfqpoint{9.640002in}{1.677114in}}%
\pgfpathlineto{\pgfqpoint{9.641297in}{1.676859in}}%
\pgfpathlineto{\pgfqpoint{9.641061in}{1.677527in}}%
\pgfpathlineto{\pgfqpoint{9.641532in}{1.677217in}}%
\pgfpathlineto{\pgfqpoint{9.642209in}{1.677733in}}%
\pgfpathlineto{\pgfqpoint{9.643033in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{9.644298in}{1.676462in}}%
\pgfpathlineto{\pgfqpoint{9.643268in}{1.676948in}}%
\pgfpathlineto{\pgfqpoint{9.644563in}{1.676866in}}%
\pgfpathlineto{\pgfqpoint{9.646623in}{1.677262in}}%
\pgfpathlineto{\pgfqpoint{9.646741in}{1.676928in}}%
\pgfpathlineto{\pgfqpoint{9.647653in}{1.677972in}}%
\pgfpathlineto{\pgfqpoint{9.648066in}{1.677743in}}%
\pgfpathlineto{\pgfqpoint{9.650714in}{1.679022in}}%
\pgfpathlineto{\pgfqpoint{9.651774in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{9.650950in}{1.679209in}}%
\pgfpathlineto{\pgfqpoint{9.652245in}{1.679115in}}%
\pgfpathlineto{\pgfqpoint{9.654570in}{1.680406in}}%
\pgfpathlineto{\pgfqpoint{9.654746in}{1.680159in}}%
\pgfpathlineto{\pgfqpoint{9.656218in}{1.679644in}}%
\pgfpathlineto{\pgfqpoint{9.656365in}{1.679866in}}%
\pgfpathlineto{\pgfqpoint{9.658396in}{1.680195in}}%
\pgfpathlineto{\pgfqpoint{9.658425in}{1.680069in}}%
\pgfpathlineto{\pgfqpoint{9.659308in}{1.680889in}}%
\pgfpathlineto{\pgfqpoint{9.659867in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{9.659926in}{1.680452in}}%
\pgfpathlineto{\pgfqpoint{9.662251in}{1.681394in}}%
\pgfpathlineto{\pgfqpoint{9.662310in}{1.681141in}}%
\pgfpathlineto{\pgfqpoint{9.663546in}{1.682317in}}%
\pgfpathlineto{\pgfqpoint{9.663605in}{1.682233in}}%
\pgfpathlineto{\pgfqpoint{9.663781in}{1.682327in}}%
\pgfpathlineto{\pgfqpoint{9.664370in}{1.681159in}}%
\pgfpathlineto{\pgfqpoint{9.664841in}{1.681356in}}%
\pgfpathlineto{\pgfqpoint{9.665871in}{1.680341in}}%
\pgfpathlineto{\pgfqpoint{9.666577in}{1.680551in}}%
\pgfpathlineto{\pgfqpoint{9.667990in}{1.681142in}}%
\pgfpathlineto{\pgfqpoint{9.668284in}{1.680387in}}%
\pgfpathlineto{\pgfqpoint{9.668608in}{1.680021in}}%
\pgfpathlineto{\pgfqpoint{9.669167in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{9.669726in}{1.680853in}}%
\pgfpathlineto{\pgfqpoint{9.671816in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{9.671992in}{1.681016in}}%
\pgfpathlineto{\pgfqpoint{9.672875in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{9.673258in}{1.681723in}}%
\pgfpathlineto{\pgfqpoint{9.673994in}{1.681632in}}%
\pgfpathlineto{\pgfqpoint{9.674465in}{1.680801in}}%
\pgfpathlineto{\pgfqpoint{9.674494in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{9.674994in}{1.680231in}}%
\pgfpathlineto{\pgfqpoint{9.675966in}{1.681183in}}%
\pgfpathlineto{\pgfqpoint{9.676848in}{1.681317in}}%
\pgfpathlineto{\pgfqpoint{9.676201in}{1.681026in}}%
\pgfpathlineto{\pgfqpoint{9.677437in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{9.677614in}{1.680416in}}%
\pgfpathlineto{\pgfqpoint{9.678791in}{1.680995in}}%
\pgfpathlineto{\pgfqpoint{9.678909in}{1.681002in}}%
\pgfpathlineto{\pgfqpoint{9.679026in}{1.681178in}}%
\pgfpathlineto{\pgfqpoint{9.679880in}{1.679899in}}%
\pgfpathlineto{\pgfqpoint{9.680174in}{1.680173in}}%
\pgfpathlineto{\pgfqpoint{9.681234in}{1.680745in}}%
\pgfpathlineto{\pgfqpoint{9.681734in}{1.680132in}}%
\pgfpathlineto{\pgfqpoint{9.681910in}{1.679884in}}%
\pgfpathlineto{\pgfqpoint{9.684147in}{1.681038in}}%
\pgfpathlineto{\pgfqpoint{9.685619in}{1.680860in}}%
\pgfpathlineto{\pgfqpoint{9.684765in}{1.681456in}}%
\pgfpathlineto{\pgfqpoint{9.685707in}{1.680993in}}%
\pgfpathlineto{\pgfqpoint{9.686472in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{9.687031in}{1.680252in}}%
\pgfpathlineto{\pgfqpoint{9.687326in}{1.679841in}}%
\pgfpathlineto{\pgfqpoint{9.688562in}{1.680339in}}%
\pgfpathlineto{\pgfqpoint{9.688621in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{9.690239in}{1.680134in}}%
\pgfpathlineto{\pgfqpoint{9.691564in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{9.691976in}{1.679336in}}%
\pgfpathlineto{\pgfqpoint{9.694036in}{1.679714in}}%
\pgfpathlineto{\pgfqpoint{9.694095in}{1.679461in}}%
\pgfpathlineto{\pgfqpoint{9.694713in}{1.680224in}}%
\pgfpathlineto{\pgfqpoint{9.695507in}{1.680057in}}%
\pgfpathlineto{\pgfqpoint{9.695654in}{1.679765in}}%
\pgfpathlineto{\pgfqpoint{9.697862in}{1.680873in}}%
\pgfpathlineto{\pgfqpoint{9.697950in}{1.680664in}}%
\pgfpathlineto{\pgfqpoint{9.699216in}{1.681718in}}%
\pgfpathlineto{\pgfqpoint{9.699245in}{1.681589in}}%
\pgfpathlineto{\pgfqpoint{9.699804in}{1.681747in}}%
\pgfpathlineto{\pgfqpoint{9.700422in}{1.680795in}}%
\pgfpathlineto{\pgfqpoint{9.700599in}{1.680891in}}%
\pgfpathlineto{\pgfqpoint{9.701599in}{1.680517in}}%
\pgfpathlineto{\pgfqpoint{9.701334in}{1.681144in}}%
\pgfpathlineto{\pgfqpoint{9.702100in}{1.681101in}}%
\pgfpathlineto{\pgfqpoint{9.703983in}{1.681884in}}%
\pgfpathlineto{\pgfqpoint{9.702159in}{1.681019in}}%
\pgfpathlineto{\pgfqpoint{9.704130in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{9.705867in}{1.680103in}}%
\pgfpathlineto{\pgfqpoint{9.705955in}{1.680236in}}%
\pgfpathlineto{\pgfqpoint{9.706308in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{9.707015in}{1.679099in}}%
\pgfpathlineto{\pgfqpoint{9.707073in}{1.679188in}}%
\pgfpathlineto{\pgfqpoint{9.708692in}{1.678729in}}%
\pgfpathlineto{\pgfqpoint{9.708722in}{1.678774in}}%
\pgfpathlineto{\pgfqpoint{9.710281in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{9.710311in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{9.712165in}{1.676640in}}%
\pgfpathlineto{\pgfqpoint{9.712253in}{1.676775in}}%
\pgfpathlineto{\pgfqpoint{9.713636in}{1.676315in}}%
\pgfpathlineto{\pgfqpoint{9.712459in}{1.676575in}}%
\pgfpathlineto{\pgfqpoint{9.713695in}{1.676233in}}%
\pgfpathlineto{\pgfqpoint{9.715402in}{1.674047in}}%
\pgfpathlineto{\pgfqpoint{9.715726in}{1.674200in}}%
\pgfpathlineto{\pgfqpoint{9.715873in}{1.674255in}}%
\pgfpathlineto{\pgfqpoint{9.716609in}{1.673157in}}%
\pgfpathlineto{\pgfqpoint{9.716874in}{1.673220in}}%
\pgfpathlineto{\pgfqpoint{9.717904in}{1.672405in}}%
\pgfpathlineto{\pgfqpoint{9.717050in}{1.673321in}}%
\pgfpathlineto{\pgfqpoint{9.718492in}{1.672967in}}%
\pgfpathlineto{\pgfqpoint{9.719934in}{1.672957in}}%
\pgfpathlineto{\pgfqpoint{9.718551in}{1.672886in}}%
\pgfpathlineto{\pgfqpoint{9.720082in}{1.672669in}}%
\pgfpathlineto{\pgfqpoint{9.721936in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{9.721995in}{1.671160in}}%
\pgfpathlineto{\pgfqpoint{9.722701in}{1.671052in}}%
\pgfpathlineto{\pgfqpoint{9.723142in}{1.670193in}}%
\pgfpathlineto{\pgfqpoint{9.723201in}{1.670283in}}%
\pgfpathlineto{\pgfqpoint{9.725379in}{1.667319in}}%
\pgfpathlineto{\pgfqpoint{9.723466in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{9.725438in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{9.726645in}{1.667062in}}%
\pgfpathlineto{\pgfqpoint{9.725556in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{9.726821in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{9.728705in}{1.665308in}}%
\pgfpathlineto{\pgfqpoint{9.728734in}{1.665355in}}%
\pgfpathlineto{\pgfqpoint{9.730265in}{1.665348in}}%
\pgfpathlineto{\pgfqpoint{9.728793in}{1.665276in}}%
\pgfpathlineto{\pgfqpoint{9.730382in}{1.665189in}}%
\pgfpathlineto{\pgfqpoint{9.732531in}{1.662562in}}%
\pgfpathlineto{\pgfqpoint{9.732560in}{1.662608in}}%
\pgfpathlineto{\pgfqpoint{9.734149in}{1.662709in}}%
\pgfpathlineto{\pgfqpoint{9.734208in}{1.662459in}}%
\pgfpathlineto{\pgfqpoint{9.735886in}{1.660478in}}%
\pgfpathlineto{\pgfqpoint{9.736209in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{9.736239in}{1.660692in}}%
\pgfpathlineto{\pgfqpoint{9.736886in}{1.659316in}}%
\pgfpathlineto{\pgfqpoint{9.737387in}{1.659765in}}%
\pgfpathlineto{\pgfqpoint{9.739417in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{9.739506in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{9.739623in}{1.657147in}}%
\pgfpathlineto{\pgfqpoint{9.741036in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{9.742978in}{1.655124in}}%
\pgfpathlineto{\pgfqpoint{9.743067in}{1.655265in}}%
\pgfpathlineto{\pgfqpoint{9.743332in}{1.655345in}}%
\pgfpathlineto{\pgfqpoint{9.744097in}{1.653999in}}%
\pgfpathlineto{\pgfqpoint{9.744156in}{1.654093in}}%
\pgfpathlineto{\pgfqpoint{9.745539in}{1.652372in}}%
\pgfpathlineto{\pgfqpoint{9.746039in}{1.652662in}}%
\pgfpathlineto{\pgfqpoint{9.746157in}{1.652679in}}%
\pgfpathlineto{\pgfqpoint{9.746687in}{1.651817in}}%
\pgfpathlineto{\pgfqpoint{9.747275in}{1.651737in}}%
\pgfpathlineto{\pgfqpoint{9.748806in}{1.650774in}}%
\pgfpathlineto{\pgfqpoint{9.748982in}{1.651059in}}%
\pgfpathlineto{\pgfqpoint{9.749129in}{1.651126in}}%
\pgfpathlineto{\pgfqpoint{9.749953in}{1.649714in}}%
\pgfpathlineto{\pgfqpoint{9.750042in}{1.649857in}}%
\pgfpathlineto{\pgfqpoint{9.752072in}{1.647832in}}%
\pgfpathlineto{\pgfqpoint{9.752102in}{1.647880in}}%
\pgfpathlineto{\pgfqpoint{9.752691in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{9.753161in}{1.646690in}}%
\pgfpathlineto{\pgfqpoint{9.755104in}{1.645056in}}%
\pgfpathlineto{\pgfqpoint{9.755398in}{1.645193in}}%
\pgfpathlineto{\pgfqpoint{9.756046in}{1.644024in}}%
\pgfpathlineto{\pgfqpoint{9.756340in}{1.644163in}}%
\pgfpathlineto{\pgfqpoint{9.758547in}{1.641102in}}%
\pgfpathlineto{\pgfqpoint{9.758606in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{9.759666in}{1.641399in}}%
\pgfpathlineto{\pgfqpoint{9.760136in}{1.640804in}}%
\pgfpathlineto{\pgfqpoint{9.762314in}{1.638232in}}%
\pgfpathlineto{\pgfqpoint{9.763227in}{1.637174in}}%
\pgfpathlineto{\pgfqpoint{9.763845in}{1.637854in}}%
\pgfpathlineto{\pgfqpoint{9.765140in}{1.637088in}}%
\pgfpathlineto{\pgfqpoint{9.765522in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{9.765787in}{1.637648in}}%
\pgfpathlineto{\pgfqpoint{9.766699in}{1.636420in}}%
\pgfpathlineto{\pgfqpoint{9.766758in}{1.636518in}}%
\pgfpathlineto{\pgfqpoint{9.768553in}{1.634706in}}%
\pgfpathlineto{\pgfqpoint{9.766905in}{1.636592in}}%
\pgfpathlineto{\pgfqpoint{9.768730in}{1.634829in}}%
\pgfpathlineto{\pgfqpoint{9.769937in}{1.634442in}}%
\pgfpathlineto{\pgfqpoint{9.768877in}{1.634561in}}%
\pgfpathlineto{\pgfqpoint{9.770113in}{1.634223in}}%
\pgfpathlineto{\pgfqpoint{9.772085in}{1.632381in}}%
\pgfpathlineto{\pgfqpoint{9.772115in}{1.632428in}}%
\pgfpathlineto{\pgfqpoint{9.773439in}{1.632761in}}%
\pgfpathlineto{\pgfqpoint{9.772262in}{1.632333in}}%
\pgfpathlineto{\pgfqpoint{9.773822in}{1.632374in}}%
\pgfpathlineto{\pgfqpoint{9.775058in}{1.631021in}}%
\pgfpathlineto{\pgfqpoint{9.775646in}{1.631322in}}%
\pgfpathlineto{\pgfqpoint{9.776205in}{1.631404in}}%
\pgfpathlineto{\pgfqpoint{9.776706in}{1.630190in}}%
\pgfpathlineto{\pgfqpoint{9.776735in}{1.630238in}}%
\pgfpathlineto{\pgfqpoint{9.778854in}{1.627815in}}%
\pgfpathlineto{\pgfqpoint{9.778884in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{9.779708in}{1.628056in}}%
\pgfpathlineto{\pgfqpoint{9.778942in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{9.780355in}{1.627440in}}%
\pgfpathlineto{\pgfqpoint{9.782415in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{9.782445in}{1.625327in}}%
\pgfpathlineto{\pgfqpoint{9.784122in}{1.625436in}}%
\pgfpathlineto{\pgfqpoint{9.782651in}{1.624991in}}%
\pgfpathlineto{\pgfqpoint{9.784152in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{9.785976in}{1.623625in}}%
\pgfpathlineto{\pgfqpoint{9.786123in}{1.623703in}}%
\pgfpathlineto{\pgfqpoint{9.786300in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{9.786741in}{1.622701in}}%
\pgfpathlineto{\pgfqpoint{9.787242in}{1.622700in}}%
\pgfpathlineto{\pgfqpoint{9.789008in}{1.621777in}}%
\pgfpathlineto{\pgfqpoint{9.789037in}{1.621828in}}%
\pgfpathlineto{\pgfqpoint{9.789066in}{1.621878in}}%
\pgfpathlineto{\pgfqpoint{9.789537in}{1.620801in}}%
\pgfpathlineto{\pgfqpoint{9.790126in}{1.620780in}}%
\pgfpathlineto{\pgfqpoint{9.791686in}{1.619516in}}%
\pgfpathlineto{\pgfqpoint{9.791951in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{9.792068in}{1.620003in}}%
\pgfpathlineto{\pgfqpoint{9.793128in}{1.618912in}}%
\pgfpathlineto{\pgfqpoint{9.794570in}{1.617968in}}%
\pgfpathlineto{\pgfqpoint{9.793246in}{1.618943in}}%
\pgfpathlineto{\pgfqpoint{9.794864in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{9.795100in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{9.795747in}{1.616742in}}%
\pgfpathlineto{\pgfqpoint{9.795806in}{1.616845in}}%
\pgfpathlineto{\pgfqpoint{9.797601in}{1.615667in}}%
\pgfpathlineto{\pgfqpoint{9.797631in}{1.615718in}}%
\pgfpathlineto{\pgfqpoint{9.799426in}{1.616937in}}%
\pgfpathlineto{\pgfqpoint{9.797690in}{1.615648in}}%
\pgfpathlineto{\pgfqpoint{9.799809in}{1.616571in}}%
\pgfpathlineto{\pgfqpoint{9.801722in}{1.615083in}}%
\pgfpathlineto{\pgfqpoint{9.802281in}{1.615367in}}%
\pgfpathlineto{\pgfqpoint{9.802869in}{1.613990in}}%
\pgfpathlineto{\pgfqpoint{9.802899in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{9.804282in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{9.804635in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{9.806460in}{1.613552in}}%
\pgfpathlineto{\pgfqpoint{9.805312in}{1.612755in}}%
\pgfpathlineto{\pgfqpoint{9.806489in}{1.613432in}}%
\pgfpathlineto{\pgfqpoint{9.808167in}{1.612242in}}%
\pgfpathlineto{\pgfqpoint{9.808314in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{9.808520in}{1.612516in}}%
\pgfpathlineto{\pgfqpoint{9.809285in}{1.611450in}}%
\pgfpathlineto{\pgfqpoint{9.809668in}{1.611604in}}%
\pgfpathlineto{\pgfqpoint{9.811787in}{1.609145in}}%
\pgfpathlineto{\pgfqpoint{9.811816in}{1.609197in}}%
\pgfpathlineto{\pgfqpoint{9.813317in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{9.812375in}{1.608635in}}%
\pgfpathlineto{\pgfqpoint{9.813347in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{9.814671in}{1.607015in}}%
\pgfpathlineto{\pgfqpoint{9.815289in}{1.607246in}}%
\pgfpathlineto{\pgfqpoint{9.816554in}{1.607248in}}%
\pgfpathlineto{\pgfqpoint{9.815377in}{1.607060in}}%
\pgfpathlineto{\pgfqpoint{9.816760in}{1.606753in}}%
\pgfpathlineto{\pgfqpoint{9.818791in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{9.819056in}{1.604811in}}%
\pgfpathlineto{\pgfqpoint{9.819762in}{1.603492in}}%
\pgfpathlineto{\pgfqpoint{9.819792in}{1.603545in}}%
\pgfpathlineto{\pgfqpoint{9.820086in}{1.603895in}}%
\pgfpathlineto{\pgfqpoint{9.821646in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{9.821675in}{1.602434in}}%
\pgfpathlineto{\pgfqpoint{9.822705in}{1.601182in}}%
\pgfpathlineto{\pgfqpoint{9.822735in}{1.601234in}}%
\pgfpathlineto{\pgfqpoint{9.824501in}{1.600441in}}%
\pgfpathlineto{\pgfqpoint{9.826060in}{1.600309in}}%
\pgfpathlineto{\pgfqpoint{9.826119in}{1.600244in}}%
\pgfpathlineto{\pgfqpoint{9.827473in}{1.599917in}}%
\pgfpathlineto{\pgfqpoint{9.826502in}{1.600583in}}%
\pgfpathlineto{\pgfqpoint{9.827738in}{1.600047in}}%
\pgfpathlineto{\pgfqpoint{9.828032in}{1.600571in}}%
\pgfpathlineto{\pgfqpoint{9.828768in}{1.599144in}}%
\pgfpathlineto{\pgfqpoint{9.829033in}{1.599274in}}%
\pgfpathlineto{\pgfqpoint{9.830828in}{1.598033in}}%
\pgfpathlineto{\pgfqpoint{9.829180in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{9.830887in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{9.831829in}{1.598112in}}%
\pgfpathlineto{\pgfqpoint{9.831152in}{1.597928in}}%
\pgfpathlineto{\pgfqpoint{9.832359in}{1.597692in}}%
\pgfpathlineto{\pgfqpoint{9.833595in}{1.596826in}}%
\pgfpathlineto{\pgfqpoint{9.834066in}{1.597156in}}%
\pgfpathlineto{\pgfqpoint{9.834124in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{9.834831in}{1.595449in}}%
\pgfpathlineto{\pgfqpoint{9.835360in}{1.595373in}}%
\pgfpathlineto{\pgfqpoint{9.835802in}{1.595826in}}%
\pgfpathlineto{\pgfqpoint{9.836332in}{1.595752in}}%
\pgfpathlineto{\pgfqpoint{9.837156in}{1.595863in}}%
\pgfpathlineto{\pgfqpoint{9.836803in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{9.837656in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{9.839481in}{1.593887in}}%
\pgfpathlineto{\pgfqpoint{9.837774in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{9.839510in}{1.593940in}}%
\pgfpathlineto{\pgfqpoint{9.839716in}{1.593969in}}%
\pgfpathlineto{\pgfqpoint{9.840481in}{1.592782in}}%
\pgfpathlineto{\pgfqpoint{9.840658in}{1.592931in}}%
\pgfpathlineto{\pgfqpoint{9.842306in}{1.591293in}}%
\pgfpathlineto{\pgfqpoint{9.842541in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{9.844013in}{1.591647in}}%
\pgfpathlineto{\pgfqpoint{9.842953in}{1.591096in}}%
\pgfpathlineto{\pgfqpoint{9.844072in}{1.591411in}}%
\pgfpathlineto{\pgfqpoint{9.844602in}{1.591686in}}%
\pgfpathlineto{\pgfqpoint{9.845985in}{1.590087in}}%
\pgfpathlineto{\pgfqpoint{9.847309in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{9.846485in}{1.589626in}}%
\pgfpathlineto{\pgfqpoint{9.847486in}{1.589732in}}%
\pgfpathlineto{\pgfqpoint{9.847633in}{1.589830in}}%
\pgfpathlineto{\pgfqpoint{9.849222in}{1.589125in}}%
\pgfpathlineto{\pgfqpoint{9.850076in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{9.850900in}{1.589095in}}%
\pgfpathlineto{\pgfqpoint{9.852489in}{1.588224in}}%
\pgfpathlineto{\pgfqpoint{9.852666in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{9.853490in}{1.588506in}}%
\pgfpathlineto{\pgfqpoint{9.852813in}{1.588130in}}%
\pgfpathlineto{\pgfqpoint{9.853990in}{1.587707in}}%
\pgfpathlineto{\pgfqpoint{9.855785in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{9.856639in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{9.856874in}{1.586128in}}%
\pgfpathlineto{\pgfqpoint{9.857080in}{1.586164in}}%
\pgfpathlineto{\pgfqpoint{9.859081in}{1.584353in}}%
\pgfpathlineto{\pgfqpoint{9.859170in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{9.859935in}{1.583525in}}%
\pgfpathlineto{\pgfqpoint{9.860259in}{1.583436in}}%
\pgfpathlineto{\pgfqpoint{9.861289in}{1.582591in}}%
\pgfpathlineto{\pgfqpoint{9.860612in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{9.861907in}{1.583045in}}%
\pgfpathlineto{\pgfqpoint{9.863496in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{9.864820in}{1.581737in}}%
\pgfpathlineto{\pgfqpoint{9.865203in}{1.582271in}}%
\pgfpathlineto{\pgfqpoint{9.865644in}{1.582400in}}%
\pgfpathlineto{\pgfqpoint{9.866380in}{1.581531in}}%
\pgfpathlineto{\pgfqpoint{9.866498in}{1.581578in}}%
\pgfpathlineto{\pgfqpoint{9.867910in}{1.580422in}}%
\pgfpathlineto{\pgfqpoint{9.868234in}{1.580848in}}%
\pgfpathlineto{\pgfqpoint{9.870147in}{1.581302in}}%
\pgfpathlineto{\pgfqpoint{9.872502in}{1.578132in}}%
\pgfpathlineto{\pgfqpoint{9.872590in}{1.578296in}}%
\pgfpathlineto{\pgfqpoint{9.873061in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{9.873591in}{1.576904in}}%
\pgfpathlineto{\pgfqpoint{9.875297in}{1.576145in}}%
\pgfpathlineto{\pgfqpoint{9.874003in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{9.875327in}{1.576200in}}%
\pgfpathlineto{\pgfqpoint{9.876386in}{1.576293in}}%
\pgfpathlineto{\pgfqpoint{9.876798in}{1.575692in}}%
\pgfpathlineto{\pgfqpoint{9.878447in}{1.574147in}}%
\pgfpathlineto{\pgfqpoint{9.878711in}{1.574301in}}%
\pgfpathlineto{\pgfqpoint{9.879182in}{1.574325in}}%
\pgfpathlineto{\pgfqpoint{9.879800in}{1.573599in}}%
\pgfpathlineto{\pgfqpoint{9.880124in}{1.573691in}}%
\pgfpathlineto{\pgfqpoint{9.882066in}{1.572198in}}%
\pgfpathlineto{\pgfqpoint{9.884009in}{1.572763in}}%
\pgfpathlineto{\pgfqpoint{9.884068in}{1.572702in}}%
\pgfpathlineto{\pgfqpoint{9.885804in}{1.572707in}}%
\pgfpathlineto{\pgfqpoint{9.887717in}{1.571333in}}%
\pgfpathlineto{\pgfqpoint{9.889395in}{1.571407in}}%
\pgfpathlineto{\pgfqpoint{9.887835in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{9.889424in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{9.890690in}{1.570419in}}%
\pgfpathlineto{\pgfqpoint{9.891043in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{9.891455in}{1.571517in}}%
\pgfpathlineto{\pgfqpoint{9.891102in}{1.571023in}}%
\pgfpathlineto{\pgfqpoint{9.892485in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{9.894133in}{1.569542in}}%
\pgfpathlineto{\pgfqpoint{9.894251in}{1.569765in}}%
\pgfpathlineto{\pgfqpoint{9.894309in}{1.569874in}}%
\pgfpathlineto{\pgfqpoint{9.895251in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{9.895281in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{9.896693in}{1.566677in}}%
\pgfpathlineto{\pgfqpoint{9.897194in}{1.567112in}}%
\pgfpathlineto{\pgfqpoint{9.897282in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{9.898283in}{1.565924in}}%
\pgfpathlineto{\pgfqpoint{9.898341in}{1.566037in}}%
\pgfpathlineto{\pgfqpoint{9.900048in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{9.898842in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{9.900078in}{1.565396in}}%
\pgfpathlineto{\pgfqpoint{9.901402in}{1.565177in}}%
\pgfpathlineto{\pgfqpoint{9.900666in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{9.901549in}{1.564942in}}%
\pgfpathlineto{\pgfqpoint{9.903315in}{1.563853in}}%
\pgfpathlineto{\pgfqpoint{9.903374in}{1.563966in}}%
\pgfpathlineto{\pgfqpoint{9.903963in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{9.904463in}{1.563302in}}%
\pgfpathlineto{\pgfqpoint{9.904846in}{1.563517in}}%
\pgfpathlineto{\pgfqpoint{9.906965in}{1.561403in}}%
\pgfpathlineto{\pgfqpoint{9.907023in}{1.561516in}}%
\pgfpathlineto{\pgfqpoint{9.907936in}{1.560010in}}%
\pgfpathlineto{\pgfqpoint{9.908024in}{1.560180in}}%
\pgfpathlineto{\pgfqpoint{9.909760in}{1.559233in}}%
\pgfpathlineto{\pgfqpoint{9.908495in}{1.560570in}}%
\pgfpathlineto{\pgfqpoint{9.909819in}{1.559346in}}%
\pgfpathlineto{\pgfqpoint{9.910614in}{1.558647in}}%
\pgfpathlineto{\pgfqpoint{9.911291in}{1.558921in}}%
\pgfpathlineto{\pgfqpoint{9.913057in}{1.558039in}}%
\pgfpathlineto{\pgfqpoint{9.911585in}{1.559145in}}%
\pgfpathlineto{\pgfqpoint{9.913086in}{1.558096in}}%
\pgfpathlineto{\pgfqpoint{9.913998in}{1.557971in}}%
\pgfpathlineto{\pgfqpoint{9.914234in}{1.557226in}}%
\pgfpathlineto{\pgfqpoint{9.914440in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{9.916206in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{9.916382in}{1.556065in}}%
\pgfpathlineto{\pgfqpoint{9.916500in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{9.917589in}{1.555143in}}%
\pgfpathlineto{\pgfqpoint{9.917618in}{1.555202in}}%
\pgfpathlineto{\pgfqpoint{9.918737in}{1.553945in}}%
\pgfpathlineto{\pgfqpoint{9.919472in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{9.920738in}{1.554402in}}%
\pgfpathlineto{\pgfqpoint{9.919590in}{1.554058in}}%
\pgfpathlineto{\pgfqpoint{9.921003in}{1.553888in}}%
\pgfpathlineto{\pgfqpoint{9.922533in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{9.922857in}{1.552867in}}%
\pgfpathlineto{\pgfqpoint{9.924446in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{9.923446in}{1.552470in}}%
\pgfpathlineto{\pgfqpoint{9.924505in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{9.925741in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{9.926241in}{1.552260in}}%
\pgfpathlineto{\pgfqpoint{9.927948in}{1.551131in}}%
\pgfpathlineto{\pgfqpoint{9.928096in}{1.551247in}}%
\pgfpathlineto{\pgfqpoint{9.928655in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{9.928890in}{1.550571in}}%
\pgfpathlineto{\pgfqpoint{9.929361in}{1.550461in}}%
\pgfpathlineto{\pgfqpoint{9.930715in}{1.550023in}}%
\pgfpathlineto{\pgfqpoint{9.929685in}{1.550581in}}%
\pgfpathlineto{\pgfqpoint{9.931009in}{1.550256in}}%
\pgfpathlineto{\pgfqpoint{9.931186in}{1.550429in}}%
\pgfpathlineto{\pgfqpoint{9.932010in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{9.932039in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{9.933834in}{1.548079in}}%
\pgfpathlineto{\pgfqpoint{9.935335in}{1.548624in}}%
\pgfpathlineto{\pgfqpoint{9.934129in}{1.547800in}}%
\pgfpathlineto{\pgfqpoint{9.935541in}{1.548172in}}%
\pgfpathlineto{\pgfqpoint{9.937366in}{1.546785in}}%
\pgfpathlineto{\pgfqpoint{9.937425in}{1.546899in}}%
\pgfpathlineto{\pgfqpoint{9.937660in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{9.938514in}{1.545956in}}%
\pgfpathlineto{\pgfqpoint{9.938661in}{1.546076in}}%
\pgfpathlineto{\pgfqpoint{9.940839in}{1.543688in}}%
\pgfpathlineto{\pgfqpoint{9.942046in}{1.542991in}}%
\pgfpathlineto{\pgfqpoint{9.942369in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{9.943988in}{1.541695in}}%
\pgfpathlineto{\pgfqpoint{9.942487in}{1.543521in}}%
\pgfpathlineto{\pgfqpoint{9.944341in}{1.541882in}}%
\pgfpathlineto{\pgfqpoint{9.944429in}{1.542056in}}%
\pgfpathlineto{\pgfqpoint{9.945165in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{9.945636in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{9.947520in}{1.539287in}}%
\pgfpathlineto{\pgfqpoint{9.947608in}{1.539464in}}%
\pgfpathlineto{\pgfqpoint{9.949344in}{1.540007in}}%
\pgfpathlineto{\pgfqpoint{9.948020in}{1.539255in}}%
\pgfpathlineto{\pgfqpoint{9.949462in}{1.539726in}}%
\pgfpathlineto{\pgfqpoint{9.951375in}{1.538397in}}%
\pgfpathlineto{\pgfqpoint{9.952876in}{1.538137in}}%
\pgfpathlineto{\pgfqpoint{9.952287in}{1.537647in}}%
\pgfpathlineto{\pgfqpoint{9.952905in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{9.953965in}{1.537058in}}%
\pgfpathlineto{\pgfqpoint{9.954642in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{9.954995in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{9.955554in}{1.536635in}}%
\pgfpathlineto{\pgfqpoint{9.956025in}{1.536720in}}%
\pgfpathlineto{\pgfqpoint{9.957850in}{1.535746in}}%
\pgfpathlineto{\pgfqpoint{9.959262in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{9.957909in}{1.535693in}}%
\pgfpathlineto{\pgfqpoint{9.959439in}{1.535503in}}%
\pgfpathlineto{\pgfqpoint{9.961293in}{1.533912in}}%
\pgfpathlineto{\pgfqpoint{9.961411in}{1.533979in}}%
\pgfpathlineto{\pgfqpoint{9.961999in}{1.533961in}}%
\pgfpathlineto{\pgfqpoint{9.962588in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{9.962882in}{1.533509in}}%
\pgfpathlineto{\pgfqpoint{9.964324in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{9.963118in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{9.964560in}{1.533114in}}%
\pgfpathlineto{\pgfqpoint{9.965560in}{1.533073in}}%
\pgfpathlineto{\pgfqpoint{9.965119in}{1.532526in}}%
\pgfpathlineto{\pgfqpoint{9.966031in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{9.967738in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{9.966414in}{1.532907in}}%
\pgfpathlineto{\pgfqpoint{9.967885in}{1.531590in}}%
\pgfpathlineto{\pgfqpoint{9.969887in}{1.532542in}}%
\pgfpathlineto{\pgfqpoint{9.968003in}{1.531314in}}%
\pgfpathlineto{\pgfqpoint{9.969946in}{1.532317in}}%
\pgfpathlineto{\pgfqpoint{9.970740in}{1.532206in}}%
\pgfpathlineto{\pgfqpoint{9.970181in}{1.532621in}}%
\pgfpathlineto{\pgfqpoint{9.971388in}{1.532824in}}%
\pgfpathlineto{\pgfqpoint{9.972123in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{9.972947in}{1.532540in}}%
\pgfpathlineto{\pgfqpoint{9.974360in}{1.532472in}}%
\pgfpathlineto{\pgfqpoint{9.973301in}{1.532908in}}%
\pgfpathlineto{\pgfqpoint{9.974507in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{9.974537in}{1.532657in}}%
\pgfpathlineto{\pgfqpoint{9.975302in}{1.531629in}}%
\pgfpathlineto{\pgfqpoint{9.975773in}{1.531721in}}%
\pgfpathlineto{\pgfqpoint{9.977450in}{1.530655in}}%
\pgfpathlineto{\pgfqpoint{9.977568in}{1.530891in}}%
\pgfpathlineto{\pgfqpoint{9.977627in}{1.531011in}}%
\pgfpathlineto{\pgfqpoint{9.978422in}{1.529535in}}%
\pgfpathlineto{\pgfqpoint{9.978657in}{1.529668in}}%
\pgfpathlineto{\pgfqpoint{9.980217in}{1.529228in}}%
\pgfpathlineto{\pgfqpoint{9.978804in}{1.529795in}}%
\pgfpathlineto{\pgfqpoint{9.980334in}{1.529295in}}%
\pgfpathlineto{\pgfqpoint{9.980747in}{1.529615in}}%
\pgfpathlineto{\pgfqpoint{9.981777in}{1.528790in}}%
\pgfpathlineto{\pgfqpoint{9.983719in}{1.527420in}}%
\pgfpathlineto{\pgfqpoint{9.985397in}{1.527570in}}%
\pgfpathlineto{\pgfqpoint{9.983778in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{9.985426in}{1.527459in}}%
\pgfpathlineto{\pgfqpoint{9.986691in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{9.986015in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{9.986897in}{1.527877in}}%
\pgfpathlineto{\pgfqpoint{9.987280in}{1.528139in}}%
\pgfpathlineto{\pgfqpoint{9.987928in}{1.527226in}}%
\pgfpathlineto{\pgfqpoint{9.988398in}{1.527498in}}%
\pgfpathlineto{\pgfqpoint{9.989958in}{1.527409in}}%
\pgfpathlineto{\pgfqpoint{9.989311in}{1.528151in}}%
\pgfpathlineto{\pgfqpoint{9.989988in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{9.990606in}{1.526327in}}%
\pgfpathlineto{\pgfqpoint{9.991783in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{9.993725in}{1.526156in}}%
\pgfpathlineto{\pgfqpoint{9.992489in}{1.528098in}}%
\pgfpathlineto{\pgfqpoint{9.993755in}{1.526216in}}%
\pgfpathlineto{\pgfqpoint{9.993784in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{9.994667in}{1.524991in}}%
\pgfpathlineto{\pgfqpoint{9.994844in}{1.525008in}}%
\pgfpathlineto{\pgfqpoint{9.995785in}{1.524532in}}%
\pgfpathlineto{\pgfqpoint{9.996197in}{1.525373in}}%
\pgfpathlineto{\pgfqpoint{9.996345in}{1.525330in}}%
\pgfpathlineto{\pgfqpoint{9.996786in}{1.525716in}}%
\pgfpathlineto{\pgfqpoint{9.997316in}{1.524226in}}%
\pgfpathlineto{\pgfqpoint{9.997551in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{9.999199in}{1.523618in}}%
\pgfpathlineto{\pgfqpoint{9.998464in}{1.524856in}}%
\pgfpathlineto{\pgfqpoint{9.999288in}{1.523798in}}%
\pgfpathlineto{\pgfqpoint{10.000612in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{10.000936in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{10.002584in}{1.522315in}}%
\pgfpathlineto{\pgfqpoint{10.002819in}{1.522626in}}%
\pgfpathlineto{\pgfqpoint{10.004203in}{1.522888in}}%
\pgfpathlineto{\pgfqpoint{10.003084in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{10.004350in}{1.522334in}}%
\pgfpathlineto{\pgfqpoint{10.006086in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{10.006263in}{1.521119in}}%
\pgfpathlineto{\pgfqpoint{10.007764in}{1.521289in}}%
\pgfpathlineto{\pgfqpoint{10.006822in}{1.520726in}}%
\pgfpathlineto{\pgfqpoint{10.007911in}{1.521078in}}%
\pgfpathlineto{\pgfqpoint{10.008882in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{10.008293in}{1.521349in}}%
\pgfpathlineto{\pgfqpoint{10.009412in}{1.521417in}}%
\pgfpathlineto{\pgfqpoint{10.010854in}{1.521292in}}%
\pgfpathlineto{\pgfqpoint{10.009971in}{1.521024in}}%
\pgfpathlineto{\pgfqpoint{10.010913in}{1.521071in}}%
\pgfpathlineto{\pgfqpoint{10.010972in}{1.520849in}}%
\pgfpathlineto{\pgfqpoint{10.012031in}{1.521823in}}%
\pgfpathlineto{\pgfqpoint{10.012325in}{1.521741in}}%
\pgfpathlineto{\pgfqpoint{10.012384in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{10.013297in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{10.013650in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{10.014915in}{1.520549in}}%
\pgfpathlineto{\pgfqpoint{10.014385in}{1.521345in}}%
\pgfpathlineto{\pgfqpoint{10.015327in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{10.016652in}{1.520861in}}%
\pgfpathlineto{\pgfqpoint{10.015386in}{1.520660in}}%
\pgfpathlineto{\pgfqpoint{10.016828in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{10.018565in}{1.519314in}}%
\pgfpathlineto{\pgfqpoint{10.018682in}{1.519386in}}%
\pgfpathlineto{\pgfqpoint{10.020124in}{1.519612in}}%
\pgfpathlineto{\pgfqpoint{10.018741in}{1.519337in}}%
\pgfpathlineto{\pgfqpoint{10.020301in}{1.519290in}}%
\pgfpathlineto{\pgfqpoint{10.022037in}{1.518073in}}%
\pgfpathlineto{\pgfqpoint{10.020419in}{1.519362in}}%
\pgfpathlineto{\pgfqpoint{10.022155in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{10.022567in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{10.023627in}{1.517926in}}%
\pgfpathlineto{\pgfqpoint{10.024686in}{1.517201in}}%
\pgfpathlineto{\pgfqpoint{10.025304in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{10.026128in}{1.518123in}}%
\pgfpathlineto{\pgfqpoint{10.026893in}{1.517304in}}%
\pgfpathlineto{\pgfqpoint{10.028247in}{1.516847in}}%
\pgfpathlineto{\pgfqpoint{10.027011in}{1.517376in}}%
\pgfpathlineto{\pgfqpoint{10.028541in}{1.517112in}}%
\pgfpathlineto{\pgfqpoint{10.030072in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{10.029660in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{10.030131in}{1.516970in}}%
\pgfpathlineto{\pgfqpoint{10.031838in}{1.516388in}}%
\pgfpathlineto{\pgfqpoint{10.031867in}{1.516449in}}%
\pgfpathlineto{\pgfqpoint{10.032573in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{10.033044in}{1.515802in}}%
\pgfpathlineto{\pgfqpoint{10.033221in}{1.515824in}}%
\pgfpathlineto{\pgfqpoint{10.033839in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{10.033574in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{10.034722in}{1.516020in}}%
\pgfpathlineto{\pgfqpoint{10.036664in}{1.516955in}}%
\pgfpathlineto{\pgfqpoint{10.036753in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{10.038430in}{1.515982in}}%
\pgfpathlineto{\pgfqpoint{10.038518in}{1.516165in}}%
\pgfpathlineto{\pgfqpoint{10.038989in}{1.516283in}}%
\pgfpathlineto{\pgfqpoint{10.039725in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{10.040755in}{1.514290in}}%
\pgfpathlineto{\pgfqpoint{10.039843in}{1.515309in}}%
\pgfpathlineto{\pgfqpoint{10.041373in}{1.514888in}}%
\pgfpathlineto{\pgfqpoint{10.043080in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{10.041756in}{1.514653in}}%
\pgfpathlineto{\pgfqpoint{10.043257in}{1.515365in}}%
\pgfpathlineto{\pgfqpoint{10.044934in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{10.043610in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{10.045081in}{1.514352in}}%
\pgfpathlineto{\pgfqpoint{10.045611in}{1.515109in}}%
\pgfpathlineto{\pgfqpoint{10.046788in}{1.514466in}}%
\pgfpathlineto{\pgfqpoint{10.048495in}{1.513559in}}%
\pgfpathlineto{\pgfqpoint{10.048554in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{10.049525in}{1.513816in}}%
\pgfpathlineto{\pgfqpoint{10.048731in}{1.513362in}}%
\pgfpathlineto{\pgfqpoint{10.049967in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{10.050879in}{1.512690in}}%
\pgfpathlineto{\pgfqpoint{10.051556in}{1.513071in}}%
\pgfpathlineto{\pgfqpoint{10.053204in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{10.051909in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{10.053234in}{1.513136in}}%
\pgfpathlineto{\pgfqpoint{10.055235in}{1.511480in}}%
\pgfpathlineto{\pgfqpoint{10.057177in}{1.512101in}}%
\pgfpathlineto{\pgfqpoint{10.057589in}{1.511762in}}%
\pgfpathlineto{\pgfqpoint{10.058708in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{10.060385in}{1.512446in}}%
\pgfpathlineto{\pgfqpoint{10.060444in}{1.512398in}}%
\pgfpathlineto{\pgfqpoint{10.061533in}{1.512437in}}%
\pgfpathlineto{\pgfqpoint{10.061003in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{10.061916in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{10.063004in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{10.063799in}{1.513208in}}%
\pgfpathlineto{\pgfqpoint{10.064888in}{1.512220in}}%
\pgfpathlineto{\pgfqpoint{10.065477in}{1.512759in}}%
\pgfpathlineto{\pgfqpoint{10.066889in}{1.512786in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{1.512528in}}%
\pgfpathlineto{\pgfqpoint{10.067066in}{1.512641in}}%
\pgfpathlineto{\pgfqpoint{10.068832in}{1.511694in}}%
\pgfpathlineto{\pgfqpoint{10.068861in}{1.511754in}}%
\pgfpathlineto{\pgfqpoint{10.070509in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{10.071127in}{1.511168in}}%
\pgfpathlineto{\pgfqpoint{10.072040in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{10.074217in}{1.513321in}}%
\pgfpathlineto{\pgfqpoint{10.074306in}{1.513161in}}%
\pgfpathlineto{\pgfqpoint{10.075277in}{1.512954in}}%
\pgfpathlineto{\pgfqpoint{10.074688in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{10.075807in}{1.513370in}}%
\pgfpathlineto{\pgfqpoint{10.075866in}{1.513322in}}%
\pgfpathlineto{\pgfqpoint{10.077926in}{1.514346in}}%
\pgfpathlineto{\pgfqpoint{10.079750in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{10.079780in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{10.081016in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{10.081310in}{1.512988in}}%
\pgfpathlineto{\pgfqpoint{10.082693in}{1.512954in}}%
\pgfpathlineto{\pgfqpoint{10.081693in}{1.513271in}}%
\pgfpathlineto{\pgfqpoint{10.082841in}{1.513089in}}%
\pgfpathlineto{\pgfqpoint{10.083782in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{10.084253in}{1.512603in}}%
\pgfpathlineto{\pgfqpoint{10.085960in}{1.511363in}}%
\pgfpathlineto{\pgfqpoint{10.086107in}{1.511500in}}%
\pgfpathlineto{\pgfqpoint{10.087755in}{1.511680in}}%
\pgfpathlineto{\pgfqpoint{10.086166in}{1.511451in}}%
\pgfpathlineto{\pgfqpoint{10.087785in}{1.511571in}}%
\pgfpathlineto{\pgfqpoint{10.089433in}{1.510214in}}%
\pgfpathlineto{\pgfqpoint{10.088256in}{1.511697in}}%
\pgfpathlineto{\pgfqpoint{10.089668in}{1.510363in}}%
\pgfpathlineto{\pgfqpoint{10.090110in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{10.090610in}{1.509591in}}%
\pgfpathlineto{\pgfqpoint{10.090993in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{10.091964in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{10.091258in}{1.509916in}}%
\pgfpathlineto{\pgfqpoint{10.092553in}{1.509712in}}%
\pgfpathlineto{\pgfqpoint{10.092611in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{10.093377in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{10.093671in}{1.508628in}}%
\pgfpathlineto{\pgfqpoint{10.095348in}{1.508032in}}%
\pgfpathlineto{\pgfqpoint{10.094053in}{1.508914in}}%
\pgfpathlineto{\pgfqpoint{10.095378in}{1.508094in}}%
\pgfpathlineto{\pgfqpoint{10.095878in}{1.508628in}}%
\pgfpathlineto{\pgfqpoint{10.096584in}{1.507370in}}%
\pgfpathlineto{\pgfqpoint{10.096761in}{1.507568in}}%
\pgfpathlineto{\pgfqpoint{10.098380in}{1.507027in}}%
\pgfpathlineto{\pgfqpoint{10.098439in}{1.507151in}}%
\pgfpathlineto{\pgfqpoint{10.099145in}{1.507435in}}%
\pgfpathlineto{\pgfqpoint{10.098674in}{1.506960in}}%
\pgfpathlineto{\pgfqpoint{10.099940in}{1.506877in}}%
\pgfpathlineto{\pgfqpoint{10.101558in}{1.505998in}}%
\pgfpathlineto{\pgfqpoint{10.101676in}{1.506245in}}%
\pgfpathlineto{\pgfqpoint{10.103236in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{10.101941in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{10.103442in}{1.506532in}}%
\pgfpathlineto{\pgfqpoint{10.104619in}{1.505582in}}%
\pgfpathlineto{\pgfqpoint{10.105090in}{1.506229in}}%
\pgfpathlineto{\pgfqpoint{10.106267in}{1.506991in}}%
\pgfpathlineto{\pgfqpoint{10.106620in}{1.506020in}}%
\pgfpathlineto{\pgfqpoint{10.107945in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{10.108180in}{1.506048in}}%
\pgfpathlineto{\pgfqpoint{10.108857in}{1.505931in}}%
\pgfpathlineto{\pgfqpoint{10.109151in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{10.109504in}{1.505411in}}%
\pgfpathlineto{\pgfqpoint{10.110005in}{1.505608in}}%
\pgfpathlineto{\pgfqpoint{10.111476in}{1.503914in}}%
\pgfpathlineto{\pgfqpoint{10.113036in}{1.504123in}}%
\pgfpathlineto{\pgfqpoint{10.111771in}{1.503508in}}%
\pgfpathlineto{\pgfqpoint{10.113124in}{1.503796in}}%
\pgfpathlineto{\pgfqpoint{10.115067in}{1.502249in}}%
\pgfpathlineto{\pgfqpoint{10.115096in}{1.502311in}}%
\pgfpathlineto{\pgfqpoint{10.116067in}{1.502311in}}%
\pgfpathlineto{\pgfqpoint{10.115567in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{10.116568in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{10.117892in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{10.118157in}{1.501772in}}%
\pgfpathlineto{\pgfqpoint{10.119746in}{1.502737in}}%
\pgfpathlineto{\pgfqpoint{10.118481in}{1.501600in}}%
\pgfpathlineto{\pgfqpoint{10.120129in}{1.502347in}}%
\pgfpathlineto{\pgfqpoint{10.120835in}{1.502301in}}%
\pgfpathlineto{\pgfqpoint{10.120482in}{1.502924in}}%
\pgfpathlineto{\pgfqpoint{10.121571in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{10.121718in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{10.122660in}{1.501535in}}%
\pgfpathlineto{\pgfqpoint{10.124131in}{1.500886in}}%
\pgfpathlineto{\pgfqpoint{10.124367in}{1.501044in}}%
\pgfpathlineto{\pgfqpoint{10.126103in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{10.124838in}{1.500672in}}%
\pgfpathlineto{\pgfqpoint{10.126191in}{1.501316in}}%
\pgfpathlineto{\pgfqpoint{10.127369in}{1.500729in}}%
\pgfpathlineto{\pgfqpoint{10.126397in}{1.501410in}}%
\pgfpathlineto{\pgfqpoint{10.127810in}{1.501150in}}%
\pgfpathlineto{\pgfqpoint{10.129811in}{1.502136in}}%
\pgfpathlineto{\pgfqpoint{10.128075in}{1.500684in}}%
\pgfpathlineto{\pgfqpoint{10.129841in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{10.131607in}{1.501314in}}%
\pgfpathlineto{\pgfqpoint{10.131636in}{1.501376in}}%
\pgfpathlineto{\pgfqpoint{10.132342in}{1.500306in}}%
\pgfpathlineto{\pgfqpoint{10.132902in}{1.500465in}}%
\pgfpathlineto{\pgfqpoint{10.134520in}{1.498937in}}%
\pgfpathlineto{\pgfqpoint{10.134815in}{1.499220in}}%
\pgfpathlineto{\pgfqpoint{10.136109in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{10.135168in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{10.136433in}{1.499066in}}%
\pgfpathlineto{\pgfqpoint{10.138258in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{10.136934in}{1.499273in}}%
\pgfpathlineto{\pgfqpoint{10.138287in}{1.498043in}}%
\pgfpathlineto{\pgfqpoint{10.139906in}{1.498069in}}%
\pgfpathlineto{\pgfqpoint{10.139141in}{1.497122in}}%
\pgfpathlineto{\pgfqpoint{10.139935in}{1.497961in}}%
\pgfpathlineto{\pgfqpoint{10.140701in}{1.496853in}}%
\pgfpathlineto{\pgfqpoint{10.141642in}{1.497490in}}%
\pgfpathlineto{\pgfqpoint{10.141672in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{10.142113in}{1.496783in}}%
\pgfpathlineto{\pgfqpoint{10.142937in}{1.496658in}}%
\pgfpathlineto{\pgfqpoint{10.144703in}{1.495807in}}%
\pgfpathlineto{\pgfqpoint{10.143173in}{1.496990in}}%
\pgfpathlineto{\pgfqpoint{10.144733in}{1.495870in}}%
\pgfpathlineto{\pgfqpoint{10.145998in}{1.496519in}}%
\pgfpathlineto{\pgfqpoint{10.146381in}{1.495795in}}%
\pgfpathlineto{\pgfqpoint{10.146587in}{1.495550in}}%
\pgfpathlineto{\pgfqpoint{10.147411in}{1.496456in}}%
\pgfpathlineto{\pgfqpoint{10.147764in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{10.149441in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{10.149706in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{10.149765in}{1.496857in}}%
\pgfpathlineto{\pgfqpoint{10.150501in}{1.497912in}}%
\pgfpathlineto{\pgfqpoint{10.151148in}{1.497581in}}%
\pgfpathlineto{\pgfqpoint{10.151178in}{1.497643in}}%
\pgfpathlineto{\pgfqpoint{10.151560in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{10.152473in}{1.496810in}}%
\pgfpathlineto{\pgfqpoint{10.154091in}{1.496328in}}%
\pgfpathlineto{\pgfqpoint{10.154150in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{10.155916in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{10.155975in}{1.496752in}}%
\pgfpathlineto{\pgfqpoint{10.156681in}{1.496204in}}%
\pgfpathlineto{\pgfqpoint{10.157299in}{1.497182in}}%
\pgfpathlineto{\pgfqpoint{10.157447in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{10.159095in}{1.497072in}}%
\pgfpathlineto{\pgfqpoint{10.160743in}{1.496309in}}%
\pgfpathlineto{\pgfqpoint{10.159330in}{1.497233in}}%
\pgfpathlineto{\pgfqpoint{10.160831in}{1.496497in}}%
\pgfpathlineto{\pgfqpoint{10.161684in}{1.495581in}}%
\pgfpathlineto{\pgfqpoint{10.162538in}{1.496548in}}%
\pgfpathlineto{\pgfqpoint{10.164068in}{1.495540in}}%
\pgfpathlineto{\pgfqpoint{10.164304in}{1.495872in}}%
\pgfpathlineto{\pgfqpoint{10.165275in}{1.496747in}}%
\pgfpathlineto{\pgfqpoint{10.166158in}{1.496237in}}%
\pgfpathlineto{\pgfqpoint{10.167423in}{1.496199in}}%
\pgfpathlineto{\pgfqpoint{10.166423in}{1.496631in}}%
\pgfpathlineto{\pgfqpoint{10.167659in}{1.496531in}}%
\pgfpathlineto{\pgfqpoint{10.168571in}{1.495740in}}%
\pgfpathlineto{\pgfqpoint{10.169366in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{10.170749in}{1.496280in}}%
\pgfpathlineto{\pgfqpoint{10.170308in}{1.497050in}}%
\pgfpathlineto{\pgfqpoint{10.170926in}{1.496658in}}%
\pgfpathlineto{\pgfqpoint{10.170984in}{1.496612in}}%
\pgfpathlineto{\pgfqpoint{10.173604in}{1.498771in}}%
\pgfpathlineto{\pgfqpoint{10.174134in}{1.498699in}}%
\pgfpathlineto{\pgfqpoint{10.174928in}{1.499705in}}%
\pgfpathlineto{\pgfqpoint{10.174958in}{1.499595in}}%
\pgfpathlineto{\pgfqpoint{10.177165in}{1.501027in}}%
\pgfpathlineto{\pgfqpoint{10.177194in}{1.500919in}}%
\pgfpathlineto{\pgfqpoint{10.177224in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{10.178460in}{1.501717in}}%
\pgfpathlineto{\pgfqpoint{10.178607in}{1.501515in}}%
\pgfpathlineto{\pgfqpoint{10.181344in}{1.503878in}}%
\pgfpathlineto{\pgfqpoint{10.181373in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{10.181550in}{1.503457in}}%
\pgfpathlineto{\pgfqpoint{10.182492in}{1.505099in}}%
\pgfpathlineto{\pgfqpoint{10.182757in}{1.504458in}}%
\pgfpathlineto{\pgfqpoint{10.184405in}{1.505193in}}%
\pgfpathlineto{\pgfqpoint{10.184640in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{10.184670in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{10.185582in}{1.505960in}}%
\pgfpathlineto{\pgfqpoint{10.186053in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{10.188849in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{10.188966in}{1.507764in}}%
\pgfpathlineto{\pgfqpoint{10.189967in}{1.509346in}}%
\pgfpathlineto{\pgfqpoint{10.190026in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{10.190526in}{1.508632in}}%
\pgfpathlineto{\pgfqpoint{10.192263in}{1.510550in}}%
\pgfpathlineto{\pgfqpoint{10.192292in}{1.510440in}}%
\pgfpathlineto{\pgfqpoint{10.193440in}{1.511807in}}%
\pgfpathlineto{\pgfqpoint{10.193499in}{1.511759in}}%
\pgfpathlineto{\pgfqpoint{10.195941in}{1.513584in}}%
\pgfpathlineto{\pgfqpoint{10.196000in}{1.513536in}}%
\pgfpathlineto{\pgfqpoint{10.196030in}{1.513427in}}%
\pgfpathlineto{\pgfqpoint{10.196618in}{1.514134in}}%
\pgfpathlineto{\pgfqpoint{10.197384in}{1.514182in}}%
\pgfpathlineto{\pgfqpoint{10.197442in}{1.514132in}}%
\pgfpathlineto{\pgfqpoint{10.200179in}{1.516550in}}%
\pgfpathlineto{\pgfqpoint{10.200209in}{1.516439in}}%
\pgfpathlineto{\pgfqpoint{10.201180in}{1.518102in}}%
\pgfpathlineto{\pgfqpoint{10.201386in}{1.518013in}}%
\pgfpathlineto{\pgfqpoint{10.203858in}{1.519677in}}%
\pgfpathlineto{\pgfqpoint{10.204153in}{1.519256in}}%
\pgfpathlineto{\pgfqpoint{10.205065in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{10.205271in}{1.520356in}}%
\pgfpathlineto{\pgfqpoint{10.207684in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{10.207714in}{1.521943in}}%
\pgfpathlineto{\pgfqpoint{10.208214in}{1.521428in}}%
\pgfpathlineto{\pgfqpoint{10.209097in}{1.522722in}}%
\pgfpathlineto{\pgfqpoint{10.212216in}{1.525671in}}%
\pgfpathlineto{\pgfqpoint{10.212923in}{1.525397in}}%
\pgfpathlineto{\pgfqpoint{10.212746in}{1.525894in}}%
\pgfpathlineto{\pgfqpoint{10.213688in}{1.526099in}}%
\pgfpathlineto{\pgfqpoint{10.215807in}{1.526983in}}%
\pgfpathlineto{\pgfqpoint{10.215984in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{10.217102in}{1.527899in}}%
\pgfpathlineto{\pgfqpoint{10.217161in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{10.219809in}{1.529959in}}%
\pgfpathlineto{\pgfqpoint{10.219839in}{1.529848in}}%
\pgfpathlineto{\pgfqpoint{10.219957in}{1.529744in}}%
\pgfpathlineto{\pgfqpoint{10.220516in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{10.221252in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{10.224253in}{1.533105in}}%
\pgfpathlineto{\pgfqpoint{10.224283in}{1.532992in}}%
\pgfpathlineto{\pgfqpoint{10.225401in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{10.228697in}{1.538232in}}%
\pgfpathlineto{\pgfqpoint{10.228727in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{10.229227in}{1.537919in}}%
\pgfpathlineto{\pgfqpoint{10.230051in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{10.230140in}{1.538710in}}%
\pgfpathlineto{\pgfqpoint{10.233789in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{10.233818in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{10.233848in}{1.542478in}}%
\pgfpathlineto{\pgfqpoint{10.235084in}{1.543382in}}%
\pgfpathlineto{\pgfqpoint{10.235290in}{1.542933in}}%
\pgfpathlineto{\pgfqpoint{10.238674in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{10.238704in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{10.239793in}{1.547523in}}%
\pgfpathlineto{\pgfqpoint{10.239940in}{1.547468in}}%
\pgfpathlineto{\pgfqpoint{10.242029in}{1.549167in}}%
\pgfpathlineto{\pgfqpoint{10.242324in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{10.242853in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{10.243648in}{1.549764in}}%
\pgfpathlineto{\pgfqpoint{10.245473in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{10.245502in}{1.549961in}}%
\pgfpathlineto{\pgfqpoint{10.246091in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{10.246885in}{1.550778in}}%
\pgfpathlineto{\pgfqpoint{10.249564in}{1.552742in}}%
\pgfpathlineto{\pgfqpoint{10.249917in}{1.552230in}}%
\pgfpathlineto{\pgfqpoint{10.249681in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{10.251065in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{10.252889in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{10.253184in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{10.253625in}{1.553609in}}%
\pgfpathlineto{\pgfqpoint{10.254626in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{10.256921in}{1.555885in}}%
\pgfpathlineto{\pgfqpoint{10.256951in}{1.555770in}}%
\pgfpathlineto{\pgfqpoint{10.257892in}{1.555537in}}%
\pgfpathlineto{\pgfqpoint{10.258275in}{1.556277in}}%
\pgfpathlineto{\pgfqpoint{10.258422in}{1.556219in}}%
\pgfpathlineto{\pgfqpoint{10.260659in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{10.258716in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{10.260777in}{1.557512in}}%
\pgfpathlineto{\pgfqpoint{10.260806in}{1.557397in}}%
\pgfpathlineto{\pgfqpoint{10.262072in}{1.558294in}}%
\pgfpathlineto{\pgfqpoint{10.262248in}{1.557948in}}%
\pgfpathlineto{\pgfqpoint{10.264632in}{1.559623in}}%
\pgfpathlineto{\pgfqpoint{10.264750in}{1.559507in}}%
\pgfpathlineto{\pgfqpoint{10.265191in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{10.266192in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{10.266251in}{1.559822in}}%
\pgfpathlineto{\pgfqpoint{10.267192in}{1.559920in}}%
\pgfpathlineto{\pgfqpoint{10.266516in}{1.559303in}}%
\pgfpathlineto{\pgfqpoint{10.267810in}{1.559565in}}%
\pgfpathlineto{\pgfqpoint{10.267840in}{1.559450in}}%
\pgfpathlineto{\pgfqpoint{10.268929in}{1.560514in}}%
\pgfpathlineto{\pgfqpoint{10.269223in}{1.560223in}}%
\pgfpathlineto{\pgfqpoint{10.272107in}{1.562663in}}%
\pgfpathlineto{\pgfqpoint{10.272137in}{1.562548in}}%
\pgfpathlineto{\pgfqpoint{10.273108in}{1.562177in}}%
\pgfpathlineto{\pgfqpoint{10.272549in}{1.563165in}}%
\pgfpathlineto{\pgfqpoint{10.273608in}{1.562963in}}%
\pgfpathlineto{\pgfqpoint{10.276051in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{10.276110in}{1.564478in}}%
\pgfpathlineto{\pgfqpoint{10.276169in}{1.564249in}}%
\pgfpathlineto{\pgfqpoint{10.277258in}{1.565636in}}%
\pgfpathlineto{\pgfqpoint{10.277434in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{10.277905in}{1.564983in}}%
\pgfpathlineto{\pgfqpoint{10.279435in}{1.566009in}}%
\pgfpathlineto{\pgfqpoint{10.279465in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{10.280672in}{1.567326in}}%
\pgfpathlineto{\pgfqpoint{10.283556in}{1.569871in}}%
\pgfpathlineto{\pgfqpoint{10.280730in}{1.567266in}}%
\pgfpathlineto{\pgfqpoint{10.283673in}{1.569751in}}%
\pgfpathlineto{\pgfqpoint{10.284380in}{1.568859in}}%
\pgfpathlineto{\pgfqpoint{10.285380in}{1.569206in}}%
\pgfpathlineto{\pgfqpoint{10.285439in}{1.569146in}}%
\pgfpathlineto{\pgfqpoint{10.287647in}{1.570227in}}%
\pgfpathlineto{\pgfqpoint{10.287735in}{1.570051in}}%
\pgfpathlineto{\pgfqpoint{10.288794in}{1.571020in}}%
\pgfpathlineto{\pgfqpoint{10.289147in}{1.570486in}}%
\pgfpathlineto{\pgfqpoint{10.291002in}{1.571580in}}%
\pgfpathlineto{\pgfqpoint{10.291266in}{1.571222in}}%
\pgfpathlineto{\pgfqpoint{10.291296in}{1.571106in}}%
\pgfpathlineto{\pgfqpoint{10.292473in}{1.572292in}}%
\pgfpathlineto{\pgfqpoint{10.292620in}{1.572054in}}%
\pgfpathlineto{\pgfqpoint{10.295416in}{1.574726in}}%
\pgfpathlineto{\pgfqpoint{10.295652in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{10.296829in}{1.574455in}}%
\pgfpathlineto{\pgfqpoint{10.296299in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{10.297123in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{10.300007in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{10.300213in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{10.301332in}{1.577716in}}%
\pgfpathlineto{\pgfqpoint{10.301449in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{10.302980in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{10.301832in}{1.576933in}}%
\pgfpathlineto{\pgfqpoint{10.303068in}{1.577180in}}%
\pgfpathlineto{\pgfqpoint{10.303097in}{1.577063in}}%
\pgfpathlineto{\pgfqpoint{10.304098in}{1.578581in}}%
\pgfpathlineto{\pgfqpoint{10.304334in}{1.578332in}}%
\pgfpathlineto{\pgfqpoint{10.306423in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{10.306541in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{10.306835in}{1.579034in}}%
\pgfpathlineto{\pgfqpoint{10.307924in}{1.580024in}}%
\pgfpathlineto{\pgfqpoint{10.309013in}{1.580499in}}%
\pgfpathlineto{\pgfqpoint{10.309572in}{1.579992in}}%
\pgfpathlineto{\pgfqpoint{10.309837in}{1.579627in}}%
\pgfpathlineto{\pgfqpoint{10.310897in}{1.580903in}}%
\pgfpathlineto{\pgfqpoint{10.313104in}{1.581899in}}%
\pgfpathlineto{\pgfqpoint{10.313928in}{1.581879in}}%
\pgfpathlineto{\pgfqpoint{10.313692in}{1.582300in}}%
\pgfpathlineto{\pgfqpoint{10.314575in}{1.582216in}}%
\pgfpathlineto{\pgfqpoint{10.316606in}{1.583050in}}%
\pgfpathlineto{\pgfqpoint{10.316665in}{1.582987in}}%
\pgfpathlineto{\pgfqpoint{10.316694in}{1.582870in}}%
\pgfpathlineto{\pgfqpoint{10.317930in}{1.583775in}}%
\pgfpathlineto{\pgfqpoint{10.318107in}{1.583415in}}%
\pgfpathlineto{\pgfqpoint{10.320962in}{1.585574in}}%
\pgfpathlineto{\pgfqpoint{10.322227in}{1.585324in}}%
\pgfpathlineto{\pgfqpoint{10.321609in}{1.586076in}}%
\pgfpathlineto{\pgfqpoint{10.322492in}{1.585811in}}%
\pgfpathlineto{\pgfqpoint{10.325288in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{10.325435in}{1.587938in}}%
\pgfpathlineto{\pgfqpoint{10.326995in}{1.587359in}}%
\pgfpathlineto{\pgfqpoint{10.327289in}{1.586869in}}%
\pgfpathlineto{\pgfqpoint{10.329408in}{1.588683in}}%
\pgfpathlineto{\pgfqpoint{10.329438in}{1.588566in}}%
\pgfpathlineto{\pgfqpoint{10.329997in}{1.589241in}}%
\pgfpathlineto{\pgfqpoint{10.330909in}{1.589020in}}%
\pgfpathlineto{\pgfqpoint{10.334147in}{1.591988in}}%
\pgfpathlineto{\pgfqpoint{10.334205in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{10.335324in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{10.334323in}{1.591966in}}%
\pgfpathlineto{\pgfqpoint{10.335765in}{1.592010in}}%
\pgfpathlineto{\pgfqpoint{10.337413in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{10.338414in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{10.338797in}{1.592363in}}%
\pgfpathlineto{\pgfqpoint{10.339003in}{1.591880in}}%
\pgfpathlineto{\pgfqpoint{10.340974in}{1.592880in}}%
\pgfpathlineto{\pgfqpoint{10.341092in}{1.592579in}}%
\pgfpathlineto{\pgfqpoint{10.342446in}{1.592289in}}%
\pgfpathlineto{\pgfqpoint{10.341210in}{1.592621in}}%
\pgfpathlineto{\pgfqpoint{10.342652in}{1.592661in}}%
\pgfpathlineto{\pgfqpoint{10.343329in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{10.344359in}{1.592666in}}%
\pgfpathlineto{\pgfqpoint{10.345889in}{1.592522in}}%
\pgfpathlineto{\pgfqpoint{10.345948in}{1.592630in}}%
\pgfpathlineto{\pgfqpoint{10.347508in}{1.592710in}}%
\pgfpathlineto{\pgfqpoint{10.347626in}{1.592582in}}%
\pgfpathlineto{\pgfqpoint{10.348538in}{1.592176in}}%
\pgfpathlineto{\pgfqpoint{10.348097in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{10.349215in}{1.592544in}}%
\pgfpathlineto{\pgfqpoint{10.351363in}{1.593346in}}%
\pgfpathlineto{\pgfqpoint{10.351481in}{1.593216in}}%
\pgfpathlineto{\pgfqpoint{10.352423in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{10.352776in}{1.594012in}}%
\pgfpathlineto{\pgfqpoint{10.355072in}{1.595065in}}%
\pgfpathlineto{\pgfqpoint{10.355925in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{10.356572in}{1.595372in}}%
\pgfpathlineto{\pgfqpoint{10.359309in}{1.597207in}}%
\pgfpathlineto{\pgfqpoint{10.359810in}{1.596906in}}%
\pgfpathlineto{\pgfqpoint{10.360781in}{1.597620in}}%
\pgfpathlineto{\pgfqpoint{10.362635in}{1.598201in}}%
\pgfpathlineto{\pgfqpoint{10.362694in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{10.363459in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{10.364342in}{1.597665in}}%
\pgfpathlineto{\pgfqpoint{10.366137in}{1.598482in}}%
\pgfpathlineto{\pgfqpoint{10.364666in}{1.597389in}}%
\pgfpathlineto{\pgfqpoint{10.366284in}{1.598060in}}%
\pgfpathlineto{\pgfqpoint{10.367226in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{10.367903in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{10.368286in}{1.597365in}}%
\pgfpathlineto{\pgfqpoint{10.369816in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{10.370052in}{1.598131in}}%
\pgfpathlineto{\pgfqpoint{10.371111in}{1.599168in}}%
\pgfpathlineto{\pgfqpoint{10.371199in}{1.598983in}}%
\pgfpathlineto{\pgfqpoint{10.373466in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{10.373495in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{10.374201in}{1.599035in}}%
\pgfpathlineto{\pgfqpoint{10.373613in}{1.600040in}}%
\pgfpathlineto{\pgfqpoint{10.375202in}{1.599453in}}%
\pgfpathlineto{\pgfqpoint{10.375349in}{1.599030in}}%
\pgfpathlineto{\pgfqpoint{10.376938in}{1.599473in}}%
\pgfpathlineto{\pgfqpoint{10.377733in}{1.598495in}}%
\pgfpathlineto{\pgfqpoint{10.378557in}{1.599283in}}%
\pgfpathlineto{\pgfqpoint{10.381000in}{1.600559in}}%
\pgfpathlineto{\pgfqpoint{10.381647in}{1.600514in}}%
\pgfpathlineto{\pgfqpoint{10.382000in}{1.601143in}}%
\pgfpathlineto{\pgfqpoint{10.382442in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{10.384119in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{10.382648in}{1.600925in}}%
\pgfpathlineto{\pgfqpoint{10.384531in}{1.601706in}}%
\pgfpathlineto{\pgfqpoint{10.384561in}{1.601586in}}%
\pgfpathlineto{\pgfqpoint{10.385444in}{1.602643in}}%
\pgfpathlineto{\pgfqpoint{10.385856in}{1.602689in}}%
\pgfpathlineto{\pgfqpoint{10.387504in}{1.603556in}}%
\pgfpathlineto{\pgfqpoint{10.387857in}{1.603153in}}%
\pgfpathlineto{\pgfqpoint{10.388475in}{1.602879in}}%
\pgfpathlineto{\pgfqpoint{10.389299in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{10.389328in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{10.391212in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{10.391241in}{1.603672in}}%
\pgfpathlineto{\pgfqpoint{10.392419in}{1.604898in}}%
\pgfpathlineto{\pgfqpoint{10.392536in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{10.394861in}{1.605787in}}%
\pgfpathlineto{\pgfqpoint{10.395244in}{1.605263in}}%
\pgfpathlineto{\pgfqpoint{10.395980in}{1.606219in}}%
\pgfpathlineto{\pgfqpoint{10.396362in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{10.398511in}{1.607083in}}%
\pgfpathlineto{\pgfqpoint{10.398570in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{10.400012in}{1.606643in}}%
\pgfpathlineto{\pgfqpoint{10.398687in}{1.606880in}}%
\pgfpathlineto{\pgfqpoint{10.400159in}{1.606731in}}%
\pgfpathlineto{\pgfqpoint{10.400659in}{1.606243in}}%
\pgfpathlineto{\pgfqpoint{10.402219in}{1.607277in}}%
\pgfpathlineto{\pgfqpoint{10.402749in}{1.607010in}}%
\pgfpathlineto{\pgfqpoint{10.402572in}{1.607556in}}%
\pgfpathlineto{\pgfqpoint{10.403691in}{1.607638in}}%
\pgfpathlineto{\pgfqpoint{10.405868in}{1.608894in}}%
\pgfpathlineto{\pgfqpoint{10.403838in}{1.607554in}}%
\pgfpathlineto{\pgfqpoint{10.405986in}{1.608758in}}%
\pgfpathlineto{\pgfqpoint{10.406045in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{10.407281in}{1.609657in}}%
\pgfpathlineto{\pgfqpoint{10.407399in}{1.609351in}}%
\pgfpathlineto{\pgfqpoint{10.409547in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{10.409606in}{1.609791in}}%
\pgfpathlineto{\pgfqpoint{10.410783in}{1.610822in}}%
\pgfpathlineto{\pgfqpoint{10.410930in}{1.610736in}}%
\pgfpathlineto{\pgfqpoint{10.413255in}{1.612736in}}%
\pgfpathlineto{\pgfqpoint{10.413697in}{1.612478in}}%
\pgfpathlineto{\pgfqpoint{10.414697in}{1.612849in}}%
\pgfpathlineto{\pgfqpoint{10.415227in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{10.417729in}{1.614012in}}%
\pgfpathlineto{\pgfqpoint{10.417758in}{1.613892in}}%
\pgfpathlineto{\pgfqpoint{10.417935in}{1.614028in}}%
\pgfpathlineto{\pgfqpoint{10.419671in}{1.612423in}}%
\pgfpathlineto{\pgfqpoint{10.422408in}{1.614267in}}%
\pgfpathlineto{\pgfqpoint{10.423703in}{1.614117in}}%
\pgfpathlineto{\pgfqpoint{10.422820in}{1.614641in}}%
\pgfpathlineto{\pgfqpoint{10.423909in}{1.614475in}}%
\pgfpathlineto{\pgfqpoint{10.425704in}{1.614677in}}%
\pgfpathlineto{\pgfqpoint{10.424027in}{1.614165in}}%
\pgfpathlineto{\pgfqpoint{10.425734in}{1.614557in}}%
\pgfpathlineto{\pgfqpoint{10.426705in}{1.614528in}}%
\pgfpathlineto{\pgfqpoint{10.426352in}{1.614942in}}%
\pgfpathlineto{\pgfqpoint{10.427176in}{1.615002in}}%
\pgfpathlineto{\pgfqpoint{10.429854in}{1.616552in}}%
\pgfpathlineto{\pgfqpoint{10.429884in}{1.616430in}}%
\pgfpathlineto{\pgfqpoint{10.431178in}{1.617468in}}%
\pgfpathlineto{\pgfqpoint{10.431208in}{1.617347in}}%
\pgfpathlineto{\pgfqpoint{10.431414in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{10.433003in}{1.617533in}}%
\pgfpathlineto{\pgfqpoint{10.433503in}{1.617369in}}%
\pgfpathlineto{\pgfqpoint{10.434357in}{1.618326in}}%
\pgfpathlineto{\pgfqpoint{10.435740in}{1.618823in}}%
\pgfpathlineto{\pgfqpoint{10.434534in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{10.436093in}{1.618232in}}%
\pgfpathlineto{\pgfqpoint{10.437624in}{1.618127in}}%
\pgfpathlineto{\pgfqpoint{10.436829in}{1.618472in}}%
\pgfpathlineto{\pgfqpoint{10.437683in}{1.618228in}}%
\pgfpathlineto{\pgfqpoint{10.438036in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{10.439154in}{1.617852in}}%
\pgfpathlineto{\pgfqpoint{10.440596in}{1.617084in}}%
\pgfpathlineto{\pgfqpoint{10.440861in}{1.617370in}}%
\pgfpathlineto{\pgfqpoint{10.443480in}{1.618972in}}%
\pgfpathlineto{\pgfqpoint{10.443775in}{1.618622in}}%
\pgfpathlineto{\pgfqpoint{10.444716in}{1.619386in}}%
\pgfpathlineto{\pgfqpoint{10.445011in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{10.446394in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{10.446659in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{10.446688in}{1.619006in}}%
\pgfpathlineto{\pgfqpoint{10.447748in}{1.619968in}}%
\pgfpathlineto{\pgfqpoint{10.448101in}{1.619718in}}%
\pgfpathlineto{\pgfqpoint{10.449867in}{1.620523in}}%
\pgfpathlineto{\pgfqpoint{10.450073in}{1.620191in}}%
\pgfpathlineto{\pgfqpoint{10.451103in}{1.619732in}}%
\pgfpathlineto{\pgfqpoint{10.450691in}{1.620566in}}%
\pgfpathlineto{\pgfqpoint{10.451662in}{1.620177in}}%
\pgfpathlineto{\pgfqpoint{10.454016in}{1.621129in}}%
\pgfpathlineto{\pgfqpoint{10.454134in}{1.620989in}}%
\pgfpathlineto{\pgfqpoint{10.455282in}{1.622438in}}%
\pgfpathlineto{\pgfqpoint{10.456901in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{10.456018in}{1.621811in}}%
\pgfpathlineto{\pgfqpoint{10.456989in}{1.622441in}}%
\pgfpathlineto{\pgfqpoint{10.457254in}{1.621868in}}%
\pgfpathlineto{\pgfqpoint{10.458490in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{10.458637in}{1.622688in}}%
\pgfpathlineto{\pgfqpoint{10.460874in}{1.623931in}}%
\pgfpathlineto{\pgfqpoint{10.460991in}{1.623789in}}%
\pgfpathlineto{\pgfqpoint{10.461668in}{1.624940in}}%
\pgfpathlineto{\pgfqpoint{10.462257in}{1.624743in}}%
\pgfpathlineto{\pgfqpoint{10.462904in}{1.623789in}}%
\pgfpathlineto{\pgfqpoint{10.464258in}{1.625234in}}%
\pgfpathlineto{\pgfqpoint{10.464876in}{1.624914in}}%
\pgfpathlineto{\pgfqpoint{10.465553in}{1.625721in}}%
\pgfpathlineto{\pgfqpoint{10.465730in}{1.625678in}}%
\pgfpathlineto{\pgfqpoint{10.467319in}{1.626318in}}%
\pgfpathlineto{\pgfqpoint{10.465936in}{1.625513in}}%
\pgfpathlineto{\pgfqpoint{10.467643in}{1.626010in}}%
\pgfpathlineto{\pgfqpoint{10.468055in}{1.625510in}}%
\pgfpathlineto{\pgfqpoint{10.469144in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{10.471734in}{1.627800in}}%
\pgfpathlineto{\pgfqpoint{10.473205in}{1.627887in}}%
\pgfpathlineto{\pgfqpoint{10.472469in}{1.628529in}}%
\pgfpathlineto{\pgfqpoint{10.473264in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{10.473352in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{10.475236in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{10.476354in}{1.628238in}}%
\pgfpathlineto{\pgfqpoint{10.476148in}{1.628747in}}%
\pgfpathlineto{\pgfqpoint{10.476737in}{1.628712in}}%
\pgfpathlineto{\pgfqpoint{10.477237in}{1.628185in}}%
\pgfpathlineto{\pgfqpoint{10.478532in}{1.628829in}}%
\pgfpathlineto{\pgfqpoint{10.480003in}{1.628911in}}%
\pgfpathlineto{\pgfqpoint{10.478797in}{1.629105in}}%
\pgfpathlineto{\pgfqpoint{10.480062in}{1.629010in}}%
\pgfpathlineto{\pgfqpoint{10.480121in}{1.628938in}}%
\pgfpathlineto{\pgfqpoint{10.481858in}{1.629125in}}%
\pgfpathlineto{\pgfqpoint{10.481887in}{1.629003in}}%
\pgfpathlineto{\pgfqpoint{10.482593in}{1.629851in}}%
\pgfpathlineto{\pgfqpoint{10.483359in}{1.629426in}}%
\pgfpathlineto{\pgfqpoint{10.485066in}{1.629562in}}%
\pgfpathlineto{\pgfqpoint{10.483594in}{1.628966in}}%
\pgfpathlineto{\pgfqpoint{10.485095in}{1.629440in}}%
\pgfpathlineto{\pgfqpoint{10.487214in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{10.487243in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{10.490039in}{1.628884in}}%
\pgfpathlineto{\pgfqpoint{10.490128in}{1.628690in}}%
\pgfpathlineto{\pgfqpoint{10.491422in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{10.493071in}{1.629707in}}%
\pgfpathlineto{\pgfqpoint{10.491481in}{1.629599in}}%
\pgfpathlineto{\pgfqpoint{10.493100in}{1.629584in}}%
\pgfpathlineto{\pgfqpoint{10.494101in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{10.493747in}{1.629990in}}%
\pgfpathlineto{\pgfqpoint{10.494630in}{1.629762in}}%
\pgfpathlineto{\pgfqpoint{10.495925in}{1.630399in}}%
\pgfpathlineto{\pgfqpoint{10.494689in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{10.496455in}{1.629920in}}%
\pgfpathlineto{\pgfqpoint{10.496749in}{1.629560in}}%
\pgfpathlineto{\pgfqpoint{10.497750in}{1.630387in}}%
\pgfpathlineto{\pgfqpoint{10.497927in}{1.630341in}}%
\pgfpathlineto{\pgfqpoint{10.501105in}{1.632759in}}%
\pgfpathlineto{\pgfqpoint{10.501370in}{1.632346in}}%
\pgfpathlineto{\pgfqpoint{10.502429in}{1.633262in}}%
\pgfpathlineto{\pgfqpoint{10.502547in}{1.633288in}}%
\pgfpathlineto{\pgfqpoint{10.504637in}{1.633865in}}%
\pgfpathlineto{\pgfqpoint{10.504725in}{1.633672in}}%
\pgfpathlineto{\pgfqpoint{10.504990in}{1.634114in}}%
\pgfpathlineto{\pgfqpoint{10.506167in}{1.634021in}}%
\pgfpathlineto{\pgfqpoint{10.508374in}{1.635133in}}%
\pgfpathlineto{\pgfqpoint{10.506314in}{1.633925in}}%
\pgfpathlineto{\pgfqpoint{10.508492in}{1.634987in}}%
\pgfpathlineto{\pgfqpoint{10.508551in}{1.634742in}}%
\pgfpathlineto{\pgfqpoint{10.509669in}{1.635576in}}%
\pgfpathlineto{\pgfqpoint{10.509905in}{1.635626in}}%
\pgfpathlineto{\pgfqpoint{10.511994in}{1.636360in}}%
\pgfpathlineto{\pgfqpoint{10.512053in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{10.512289in}{1.635992in}}%
\pgfpathlineto{\pgfqpoint{10.513436in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{10.513466in}{1.636919in}}%
\pgfpathlineto{\pgfqpoint{10.516173in}{1.638494in}}%
\pgfpathlineto{\pgfqpoint{10.517557in}{1.637871in}}%
\pgfpathlineto{\pgfqpoint{10.516350in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{10.517822in}{1.638138in}}%
\pgfpathlineto{\pgfqpoint{10.517910in}{1.637941in}}%
\pgfpathlineto{\pgfqpoint{10.520235in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{10.520382in}{1.638945in}}%
\pgfpathlineto{\pgfqpoint{10.521471in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{10.521647in}{1.639832in}}%
\pgfpathlineto{\pgfqpoint{10.522795in}{1.639671in}}%
\pgfpathlineto{\pgfqpoint{10.521795in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{10.523090in}{1.639301in}}%
\pgfpathlineto{\pgfqpoint{10.524031in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{10.523531in}{1.639686in}}%
\pgfpathlineto{\pgfqpoint{10.524591in}{1.639551in}}%
\pgfpathlineto{\pgfqpoint{10.526916in}{1.640642in}}%
\pgfpathlineto{\pgfqpoint{10.526945in}{1.640518in}}%
\pgfpathlineto{\pgfqpoint{10.527386in}{1.640732in}}%
\pgfpathlineto{\pgfqpoint{10.528711in}{1.639660in}}%
\pgfpathlineto{\pgfqpoint{10.530565in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{10.530712in}{1.640047in}}%
\pgfpathlineto{\pgfqpoint{10.530859in}{1.639775in}}%
\pgfpathlineto{\pgfqpoint{10.531948in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{10.532095in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{10.534597in}{1.642154in}}%
\pgfpathlineto{\pgfqpoint{10.534626in}{1.642030in}}%
\pgfpathlineto{\pgfqpoint{10.535862in}{1.641662in}}%
\pgfpathlineto{\pgfqpoint{10.534891in}{1.642123in}}%
\pgfpathlineto{\pgfqpoint{10.536186in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{10.538599in}{1.643068in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{1.641871in}}%
\pgfpathlineto{\pgfqpoint{10.540277in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{10.540336in}{1.642489in}}%
\pgfpathlineto{\pgfqpoint{10.542572in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{10.544221in}{1.642858in}}%
\pgfpathlineto{\pgfqpoint{10.544250in}{1.642906in}}%
\pgfpathlineto{\pgfqpoint{10.546810in}{1.644183in}}%
\pgfpathlineto{\pgfqpoint{10.547193in}{1.643782in}}%
\pgfpathlineto{\pgfqpoint{10.548223in}{1.644608in}}%
\pgfpathlineto{\pgfqpoint{10.548311in}{1.644409in}}%
\pgfpathlineto{\pgfqpoint{10.548665in}{1.644644in}}%
\pgfpathlineto{\pgfqpoint{10.549371in}{1.643400in}}%
\pgfpathlineto{\pgfqpoint{10.549547in}{1.643519in}}%
\pgfpathlineto{\pgfqpoint{10.550666in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{10.549959in}{1.643849in}}%
\pgfpathlineto{\pgfqpoint{10.551048in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{10.552608in}{1.644241in}}%
\pgfpathlineto{\pgfqpoint{10.551284in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{10.552873in}{1.643818in}}%
\pgfpathlineto{\pgfqpoint{10.553844in}{1.643695in}}%
\pgfpathlineto{\pgfqpoint{10.553727in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{10.554403in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{10.556140in}{1.644534in}}%
\pgfpathlineto{\pgfqpoint{10.556316in}{1.644139in}}%
\pgfpathlineto{\pgfqpoint{10.556876in}{1.643853in}}%
\pgfpathlineto{\pgfqpoint{10.557435in}{1.644596in}}%
\pgfpathlineto{\pgfqpoint{10.557788in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{10.559642in}{1.644603in}}%
\pgfpathlineto{\pgfqpoint{10.560672in}{1.644228in}}%
\pgfpathlineto{\pgfqpoint{10.560113in}{1.645027in}}%
\pgfpathlineto{\pgfqpoint{10.561172in}{1.644702in}}%
\pgfpathlineto{\pgfqpoint{10.564145in}{1.646800in}}%
\pgfpathlineto{\pgfqpoint{10.564174in}{1.646676in}}%
\pgfpathlineto{\pgfqpoint{10.564233in}{1.646430in}}%
\pgfpathlineto{\pgfqpoint{10.565528in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{10.567941in}{1.649019in}}%
\pgfpathlineto{\pgfqpoint{10.565587in}{1.647430in}}%
\pgfpathlineto{\pgfqpoint{10.568147in}{1.648838in}}%
\pgfpathlineto{\pgfqpoint{10.568854in}{1.647927in}}%
\pgfpathlineto{\pgfqpoint{10.569796in}{1.648425in}}%
\pgfpathlineto{\pgfqpoint{10.571915in}{1.648942in}}%
\pgfpathlineto{\pgfqpoint{10.572709in}{1.648687in}}%
\pgfpathlineto{\pgfqpoint{10.573357in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{10.575799in}{1.650595in}}%
\pgfpathlineto{\pgfqpoint{10.575829in}{1.650471in}}%
\pgfpathlineto{\pgfqpoint{10.575858in}{1.650348in}}%
\pgfpathlineto{\pgfqpoint{10.576417in}{1.651078in}}%
\pgfpathlineto{\pgfqpoint{10.577212in}{1.651158in}}%
\pgfpathlineto{\pgfqpoint{10.578330in}{1.651247in}}%
\pgfpathlineto{\pgfqpoint{10.578772in}{1.650759in}}%
\pgfpathlineto{\pgfqpoint{10.579125in}{1.650300in}}%
\pgfpathlineto{\pgfqpoint{10.580096in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{10.580243in}{1.651076in}}%
\pgfpathlineto{\pgfqpoint{10.583334in}{1.653129in}}%
\pgfpathlineto{\pgfqpoint{10.584099in}{1.652987in}}%
\pgfpathlineto{\pgfqpoint{10.583922in}{1.653389in}}%
\pgfpathlineto{\pgfqpoint{10.584834in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{10.586865in}{1.654335in}}%
\pgfpathlineto{\pgfqpoint{10.587012in}{1.654227in}}%
\pgfpathlineto{\pgfqpoint{10.588660in}{1.653953in}}%
\pgfpathlineto{\pgfqpoint{10.588808in}{1.653675in}}%
\pgfpathlineto{\pgfqpoint{10.591221in}{1.655307in}}%
\pgfpathlineto{\pgfqpoint{10.591250in}{1.655182in}}%
\pgfpathlineto{\pgfqpoint{10.591986in}{1.655843in}}%
\pgfpathlineto{\pgfqpoint{10.592692in}{1.655770in}}%
\pgfpathlineto{\pgfqpoint{10.594399in}{1.655922in}}%
\pgfpathlineto{\pgfqpoint{10.592751in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{10.594458in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{10.594605in}{1.655395in}}%
\pgfpathlineto{\pgfqpoint{10.595341in}{1.656225in}}%
\pgfpathlineto{\pgfqpoint{10.595930in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{10.595989in}{1.656229in}}%
\pgfpathlineto{\pgfqpoint{10.598108in}{1.656861in}}%
\pgfpathlineto{\pgfqpoint{10.598225in}{1.656705in}}%
\pgfpathlineto{\pgfqpoint{10.598902in}{1.657440in}}%
\pgfpathlineto{\pgfqpoint{10.599609in}{1.657193in}}%
\pgfpathlineto{\pgfqpoint{10.599991in}{1.656773in}}%
\pgfpathlineto{\pgfqpoint{10.601845in}{1.657837in}}%
\pgfpathlineto{\pgfqpoint{10.601934in}{1.657464in}}%
\pgfpathlineto{\pgfqpoint{10.603170in}{1.658568in}}%
\pgfpathlineto{\pgfqpoint{10.603287in}{1.658412in}}%
\pgfpathlineto{\pgfqpoint{10.605171in}{1.658828in}}%
\pgfpathlineto{\pgfqpoint{10.605230in}{1.658750in}}%
\pgfpathlineto{\pgfqpoint{10.605259in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{10.605642in}{1.659233in}}%
\pgfpathlineto{\pgfqpoint{10.606642in}{1.659445in}}%
\pgfpathlineto{\pgfqpoint{10.609232in}{1.660969in}}%
\pgfpathlineto{\pgfqpoint{10.609262in}{1.660844in}}%
\pgfpathlineto{\pgfqpoint{10.610939in}{1.660236in}}%
\pgfpathlineto{\pgfqpoint{10.610969in}{1.660282in}}%
\pgfpathlineto{\pgfqpoint{10.612528in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{10.611145in}{1.660048in}}%
\pgfpathlineto{\pgfqpoint{10.612676in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{10.613470in}{1.659781in}}%
\pgfpathlineto{\pgfqpoint{10.612852in}{1.660346in}}%
\pgfpathlineto{\pgfqpoint{10.614294in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{10.616354in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{10.616384in}{1.660615in}}%
\pgfpathlineto{\pgfqpoint{10.616737in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{10.617885in}{1.660928in}}%
\pgfpathlineto{\pgfqpoint{10.620180in}{1.661976in}}%
\pgfpathlineto{\pgfqpoint{10.617944in}{1.660849in}}%
\pgfpathlineto{\pgfqpoint{10.620210in}{1.661851in}}%
\pgfpathlineto{\pgfqpoint{10.621328in}{1.662411in}}%
\pgfpathlineto{\pgfqpoint{10.621799in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{10.623594in}{1.662039in}}%
\pgfpathlineto{\pgfqpoint{10.623653in}{1.661961in}}%
\pgfpathlineto{\pgfqpoint{10.624212in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{10.624624in}{1.662289in}}%
\pgfpathlineto{\pgfqpoint{10.625213in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{10.627244in}{1.662644in}}%
\pgfpathlineto{\pgfqpoint{10.625802in}{1.661402in}}%
\pgfpathlineto{\pgfqpoint{10.627303in}{1.662565in}}%
\pgfpathlineto{\pgfqpoint{10.627685in}{1.662139in}}%
\pgfpathlineto{\pgfqpoint{10.628362in}{1.663031in}}%
\pgfpathlineto{\pgfqpoint{10.628803in}{1.662868in}}%
\pgfpathlineto{\pgfqpoint{10.630658in}{1.663550in}}%
\pgfpathlineto{\pgfqpoint{10.630746in}{1.663175in}}%
\pgfpathlineto{\pgfqpoint{10.630775in}{1.663050in}}%
\pgfpathlineto{\pgfqpoint{10.631570in}{1.663783in}}%
\pgfpathlineto{\pgfqpoint{10.632247in}{1.663474in}}%
\pgfpathlineto{\pgfqpoint{10.634042in}{1.663891in}}%
\pgfpathlineto{\pgfqpoint{10.634130in}{1.663687in}}%
\pgfpathlineto{\pgfqpoint{10.634660in}{1.662805in}}%
\pgfpathlineto{\pgfqpoint{10.635720in}{1.663611in}}%
\pgfpathlineto{\pgfqpoint{10.637073in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{10.637368in}{1.663454in}}%
\pgfpathlineto{\pgfqpoint{10.638957in}{1.663207in}}%
\pgfpathlineto{\pgfqpoint{10.638986in}{1.663253in}}%
\pgfpathlineto{\pgfqpoint{10.639045in}{1.663175in}}%
\pgfpathlineto{\pgfqpoint{10.641929in}{1.665122in}}%
\pgfpathlineto{\pgfqpoint{10.643342in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{10.642547in}{1.665574in}}%
\pgfpathlineto{\pgfqpoint{10.643489in}{1.665161in}}%
\pgfpathlineto{\pgfqpoint{10.645520in}{1.665935in}}%
\pgfpathlineto{\pgfqpoint{10.643548in}{1.665082in}}%
\pgfpathlineto{\pgfqpoint{10.645608in}{1.665731in}}%
\pgfpathlineto{\pgfqpoint{10.645726in}{1.665401in}}%
\pgfpathlineto{\pgfqpoint{10.646991in}{1.666519in}}%
\pgfpathlineto{\pgfqpoint{10.647021in}{1.666394in}}%
\pgfpathlineto{\pgfqpoint{10.649611in}{1.667855in}}%
\pgfpathlineto{\pgfqpoint{10.649670in}{1.667774in}}%
\pgfpathlineto{\pgfqpoint{10.649728in}{1.667523in}}%
\pgfpathlineto{\pgfqpoint{10.650611in}{1.668552in}}%
\pgfpathlineto{\pgfqpoint{10.651082in}{1.668427in}}%
\pgfpathlineto{\pgfqpoint{10.652966in}{1.668780in}}%
\pgfpathlineto{\pgfqpoint{10.651435in}{1.667947in}}%
\pgfpathlineto{\pgfqpoint{10.653025in}{1.668699in}}%
\pgfpathlineto{\pgfqpoint{10.653260in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{10.654673in}{1.668343in}}%
\pgfpathlineto{\pgfqpoint{10.657910in}{1.670614in}}%
\pgfpathlineto{\pgfqpoint{10.658675in}{1.670425in}}%
\pgfpathlineto{\pgfqpoint{10.658469in}{1.670963in}}%
\pgfpathlineto{\pgfqpoint{10.659382in}{1.671001in}}%
\pgfpathlineto{\pgfqpoint{10.661118in}{1.671453in}}%
\pgfpathlineto{\pgfqpoint{10.659441in}{1.670920in}}%
\pgfpathlineto{\pgfqpoint{10.661353in}{1.671302in}}%
\pgfpathlineto{\pgfqpoint{10.662884in}{1.670753in}}%
\pgfpathlineto{\pgfqpoint{10.663002in}{1.670934in}}%
\pgfpathlineto{\pgfqpoint{10.665121in}{1.671631in}}%
\pgfpathlineto{\pgfqpoint{10.665179in}{1.671551in}}%
\pgfpathlineto{\pgfqpoint{10.666092in}{1.671074in}}%
\pgfpathlineto{\pgfqpoint{10.666680in}{1.671809in}}%
\pgfpathlineto{\pgfqpoint{10.668770in}{1.672285in}}%
\pgfpathlineto{\pgfqpoint{10.669123in}{1.671801in}}%
\pgfpathlineto{\pgfqpoint{10.669565in}{1.672480in}}%
\pgfpathlineto{\pgfqpoint{10.670300in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{10.672743in}{1.673424in}}%
\pgfpathlineto{\pgfqpoint{10.674303in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{10.674391in}{1.673044in}}%
\pgfpathlineto{\pgfqpoint{10.676098in}{1.673266in}}%
\pgfpathlineto{\pgfqpoint{10.676245in}{1.673150in}}%
\pgfpathlineto{\pgfqpoint{10.676363in}{1.672818in}}%
\pgfpathlineto{\pgfqpoint{10.677746in}{1.673400in}}%
\pgfpathlineto{\pgfqpoint{10.680689in}{1.675167in}}%
\pgfpathlineto{\pgfqpoint{10.681543in}{1.674589in}}%
\pgfpathlineto{\pgfqpoint{10.681131in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{10.682220in}{1.675280in}}%
\pgfpathlineto{\pgfqpoint{10.684780in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{10.685781in}{1.676433in}}%
\pgfpathlineto{\pgfqpoint{10.685222in}{1.676952in}}%
\pgfpathlineto{\pgfqpoint{10.686193in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{10.687547in}{1.677407in}}%
\pgfpathlineto{\pgfqpoint{10.687959in}{1.677008in}}%
\pgfpathlineto{\pgfqpoint{10.688812in}{1.676423in}}%
\pgfpathlineto{\pgfqpoint{10.688400in}{1.677166in}}%
\pgfpathlineto{\pgfqpoint{10.689548in}{1.676859in}}%
\pgfpathlineto{\pgfqpoint{10.691049in}{1.677089in}}%
\pgfpathlineto{\pgfqpoint{10.690166in}{1.676429in}}%
\pgfpathlineto{\pgfqpoint{10.691255in}{1.676717in}}%
\pgfpathlineto{\pgfqpoint{10.693021in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{10.694374in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{10.694522in}{1.675364in}}%
\pgfpathlineto{\pgfqpoint{10.695375in}{1.675297in}}%
\pgfpathlineto{\pgfqpoint{10.695081in}{1.675705in}}%
\pgfpathlineto{\pgfqpoint{10.695993in}{1.675727in}}%
\pgfpathlineto{\pgfqpoint{10.698112in}{1.676392in}}%
\pgfpathlineto{\pgfqpoint{10.696111in}{1.675393in}}%
\pgfpathlineto{\pgfqpoint{10.698171in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{10.699024in}{1.676584in}}%
\pgfpathlineto{\pgfqpoint{10.699760in}{1.676164in}}%
\pgfpathlineto{\pgfqpoint{10.700172in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{10.700849in}{1.675428in}}%
\pgfpathlineto{\pgfqpoint{10.701173in}{1.675580in}}%
\pgfpathlineto{\pgfqpoint{10.701967in}{1.674910in}}%
\pgfpathlineto{\pgfqpoint{10.702791in}{1.675315in}}%
\pgfpathlineto{\pgfqpoint{10.704704in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{1.675232in}}%
\pgfpathlineto{\pgfqpoint{10.704852in}{1.675720in}}%
\pgfpathlineto{\pgfqpoint{10.706058in}{1.675679in}}%
\pgfpathlineto{\pgfqpoint{10.705882in}{1.676094in}}%
\pgfpathlineto{\pgfqpoint{10.706382in}{1.675830in}}%
\pgfpathlineto{\pgfqpoint{10.708059in}{1.676166in}}%
\pgfpathlineto{\pgfqpoint{10.707029in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{10.708236in}{1.675921in}}%
\pgfpathlineto{\pgfqpoint{10.709384in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{10.708648in}{1.676378in}}%
\pgfpathlineto{\pgfqpoint{10.709737in}{1.676155in}}%
\pgfpathlineto{\pgfqpoint{10.711503in}{1.676109in}}%
\pgfpathlineto{\pgfqpoint{10.711856in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{10.713122in}{1.675840in}}%
\pgfpathlineto{\pgfqpoint{10.714093in}{1.675611in}}%
\pgfpathlineto{\pgfqpoint{10.713504in}{1.675226in}}%
\pgfpathlineto{\pgfqpoint{10.714328in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{10.716271in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{10.714770in}{1.675104in}}%
\pgfpathlineto{\pgfqpoint{10.716388in}{1.672790in}}%
\pgfpathlineto{\pgfqpoint{10.717153in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{10.716624in}{1.672295in}}%
\pgfpathlineto{\pgfqpoint{10.717742in}{1.672131in}}%
\pgfpathlineto{\pgfqpoint{10.719214in}{1.672340in}}%
\pgfpathlineto{\pgfqpoint{10.718772in}{1.672859in}}%
\pgfpathlineto{\pgfqpoint{10.719243in}{1.672385in}}%
\pgfpathlineto{\pgfqpoint{10.721156in}{1.672927in}}%
\pgfpathlineto{\pgfqpoint{10.721274in}{1.672766in}}%
\pgfpathlineto{\pgfqpoint{10.722451in}{1.672691in}}%
\pgfpathlineto{\pgfqpoint{10.722127in}{1.673391in}}%
\pgfpathlineto{\pgfqpoint{10.722804in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{10.724276in}{1.672583in}}%
\pgfpathlineto{\pgfqpoint{10.723010in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{10.724334in}{1.672503in}}%
\pgfpathlineto{\pgfqpoint{10.724658in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{10.725482in}{1.672898in}}%
\pgfpathlineto{\pgfqpoint{10.725865in}{1.672629in}}%
\pgfpathlineto{\pgfqpoint{10.726689in}{1.672355in}}%
\pgfpathlineto{\pgfqpoint{10.726895in}{1.671645in}}%
\pgfpathlineto{\pgfqpoint{10.727130in}{1.671837in}}%
\pgfpathlineto{\pgfqpoint{10.728102in}{1.671619in}}%
\pgfpathlineto{\pgfqpoint{10.727307in}{1.671936in}}%
\pgfpathlineto{\pgfqpoint{10.728690in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{10.729573in}{1.671658in}}%
\pgfpathlineto{\pgfqpoint{10.728808in}{1.671508in}}%
\pgfpathlineto{\pgfqpoint{10.729956in}{1.671050in}}%
\pgfpathlineto{\pgfqpoint{10.730868in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{10.731633in}{1.670557in}}%
\pgfpathlineto{\pgfqpoint{10.732752in}{1.670744in}}%
\pgfpathlineto{\pgfqpoint{10.731986in}{1.670247in}}%
\pgfpathlineto{\pgfqpoint{10.733134in}{1.670136in}}%
\pgfpathlineto{\pgfqpoint{10.734753in}{1.669215in}}%
\pgfpathlineto{\pgfqpoint{10.734900in}{1.669271in}}%
\pgfpathlineto{\pgfqpoint{10.736725in}{1.669357in}}%
\pgfpathlineto{\pgfqpoint{10.738284in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{10.738343in}{1.669124in}}%
\pgfpathlineto{\pgfqpoint{10.740256in}{1.669345in}}%
\pgfpathlineto{\pgfqpoint{10.742052in}{1.668018in}}%
\pgfpathlineto{\pgfqpoint{10.742110in}{1.668108in}}%
\pgfpathlineto{\pgfqpoint{10.742581in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{10.743435in}{1.667427in}}%
\pgfpathlineto{\pgfqpoint{10.744906in}{1.666976in}}%
\pgfpathlineto{\pgfqpoint{10.745053in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{10.747202in}{1.667978in}}%
\pgfpathlineto{\pgfqpoint{10.745201in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{10.747261in}{1.667898in}}%
\pgfpathlineto{\pgfqpoint{10.747378in}{1.667739in}}%
\pgfpathlineto{\pgfqpoint{10.748114in}{1.668881in}}%
\pgfpathlineto{\pgfqpoint{10.748585in}{1.668925in}}%
\pgfpathlineto{\pgfqpoint{10.749085in}{1.668502in}}%
\pgfpathlineto{\pgfqpoint{10.750675in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{10.752087in}{1.668530in}}%
\pgfpathlineto{\pgfqpoint{10.752382in}{1.668814in}}%
\pgfpathlineto{\pgfqpoint{10.752588in}{1.668449in}}%
\pgfpathlineto{\pgfqpoint{10.753735in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{10.755590in}{1.666947in}}%
\pgfpathlineto{\pgfqpoint{10.755707in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{10.757532in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{10.759327in}{1.666086in}}%
\pgfpathlineto{\pgfqpoint{10.757973in}{1.667403in}}%
\pgfpathlineto{\pgfqpoint{10.759357in}{1.666132in}}%
\pgfpathlineto{\pgfqpoint{10.760975in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{10.761181in}{1.666235in}}%
\pgfpathlineto{\pgfqpoint{10.761358in}{1.665826in}}%
\pgfpathlineto{\pgfqpoint{10.762064in}{1.666584in}}%
\pgfpathlineto{\pgfqpoint{10.762712in}{1.666394in}}%
\pgfpathlineto{\pgfqpoint{10.764272in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{10.764330in}{1.666177in}}%
\pgfpathlineto{\pgfqpoint{10.766126in}{1.665041in}}%
\pgfpathlineto{\pgfqpoint{10.766155in}{1.665088in}}%
\pgfpathlineto{\pgfqpoint{10.767009in}{1.665394in}}%
\pgfpathlineto{\pgfqpoint{10.766302in}{1.664803in}}%
\pgfpathlineto{\pgfqpoint{10.767568in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{10.769275in}{1.663461in}}%
\pgfpathlineto{\pgfqpoint{10.769363in}{1.663599in}}%
\pgfpathlineto{\pgfqpoint{10.769569in}{1.663067in}}%
\pgfpathlineto{\pgfqpoint{10.771099in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{10.771776in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{10.772718in}{1.663382in}}%
\pgfpathlineto{\pgfqpoint{10.774866in}{1.664351in}}%
\pgfpathlineto{\pgfqpoint{10.774955in}{1.664146in}}%
\pgfpathlineto{\pgfqpoint{10.776662in}{1.663567in}}%
\pgfpathlineto{\pgfqpoint{10.778840in}{1.664411in}}%
\pgfpathlineto{\pgfqpoint{10.776721in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{10.778869in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{10.780576in}{1.663534in}}%
\pgfpathlineto{\pgfqpoint{10.779046in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{10.780605in}{1.663581in}}%
\pgfpathlineto{\pgfqpoint{10.780841in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{10.782253in}{1.663426in}}%
\pgfpathlineto{\pgfqpoint{10.782283in}{1.663301in}}%
\pgfpathlineto{\pgfqpoint{10.783136in}{1.664125in}}%
\pgfpathlineto{\pgfqpoint{10.783696in}{1.663974in}}%
\pgfpathlineto{\pgfqpoint{10.783843in}{1.663690in}}%
\pgfpathlineto{\pgfqpoint{10.785638in}{1.664276in}}%
\pgfpathlineto{\pgfqpoint{10.787198in}{1.663807in}}%
\pgfpathlineto{\pgfqpoint{10.786138in}{1.664546in}}%
\pgfpathlineto{\pgfqpoint{10.787286in}{1.663945in}}%
\pgfpathlineto{\pgfqpoint{10.789199in}{1.665055in}}%
\pgfpathlineto{\pgfqpoint{10.787433in}{1.663661in}}%
\pgfpathlineto{\pgfqpoint{10.789582in}{1.664798in}}%
\pgfpathlineto{\pgfqpoint{10.790994in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{10.790111in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{10.791171in}{1.664714in}}%
\pgfpathlineto{\pgfqpoint{10.792289in}{1.664921in}}%
\pgfpathlineto{\pgfqpoint{10.791289in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{10.792731in}{1.664415in}}%
\pgfpathlineto{\pgfqpoint{10.794232in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{10.794467in}{1.663709in}}%
\pgfpathlineto{\pgfqpoint{10.795674in}{1.664058in}}%
\pgfpathlineto{\pgfqpoint{10.796145in}{1.663598in}}%
\pgfpathlineto{\pgfqpoint{10.797381in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{10.797910in}{1.662774in}}%
\pgfpathlineto{\pgfqpoint{10.799735in}{1.663070in}}%
\pgfpathlineto{\pgfqpoint{10.799765in}{1.662945in}}%
\pgfpathlineto{\pgfqpoint{10.799794in}{1.662820in}}%
\pgfpathlineto{\pgfqpoint{10.799912in}{1.663005in}}%
\pgfpathlineto{\pgfqpoint{10.799971in}{1.662926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.856962in}{0.412500in}}{\pgfqpoint{2.943038in}{1.712500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.857345in}{0.413959in}}%
\pgfpathlineto{\pgfqpoint{7.888335in}{0.535440in}}%
\pgfpathlineto{\pgfqpoint{7.919001in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{7.953347in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{7.966237in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{7.966266in}{0.736159in}}%
\pgfpathlineto{\pgfqpoint{7.967797in}{0.739892in}}%
\pgfpathlineto{\pgfqpoint{7.998404in}{0.810625in}}%
\pgfpathlineto{\pgfqpoint{8.028188in}{0.872741in}}%
\pgfpathlineto{\pgfqpoint{8.061179in}{0.934592in}}%
\pgfpathlineto{\pgfqpoint{8.089138in}{0.981845in}}%
\pgfpathlineto{\pgfqpoint{8.119246in}{1.027952in}}%
\pgfpathlineto{\pgfqpoint{8.153002in}{1.074337in}}%
\pgfpathlineto{\pgfqpoint{8.158653in}{1.081594in}}%
\pgfpathlineto{\pgfqpoint{8.160213in}{1.158724in}}%
\pgfpathlineto{\pgfqpoint{8.196559in}{1.206836in}}%
\pgfpathlineto{\pgfqpoint{8.237055in}{1.253885in}}%
\pgfpathlineto{\pgfqpoint{8.267398in}{1.285132in}}%
\pgfpathlineto{\pgfqpoint{8.300772in}{1.315976in}}%
\pgfpathlineto{\pgfqpoint{8.338708in}{1.347039in}}%
\pgfpathlineto{\pgfqpoint{8.363812in}{1.365501in}}%
\pgfpathlineto{\pgfqpoint{8.407251in}{1.393951in}}%
\pgfpathlineto{\pgfqpoint{8.436858in}{1.411071in}}%
\pgfpathlineto{\pgfqpoint{8.466907in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{8.499309in}{1.441998in}}%
\pgfpathlineto{\pgfqpoint{8.535391in}{1.457094in}}%
\pgfpathlineto{\pgfqpoint{8.576653in}{1.472234in}}%
\pgfpathlineto{\pgfqpoint{8.702350in}{1.507200in}}%
\pgfpathlineto{\pgfqpoint{8.755648in}{1.518069in}}%
\pgfpathlineto{\pgfqpoint{8.784225in}{1.523137in}}%
\pgfpathlineto{\pgfqpoint{8.806798in}{1.526805in}}%
\pgfpathlineto{\pgfqpoint{8.806828in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{8.808358in}{1.289398in}}%
\pgfpathlineto{\pgfqpoint{8.890174in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{8.891734in}{1.372149in}}%
\pgfpathlineto{\pgfqpoint{8.951478in}{1.377549in}}%
\pgfpathlineto{\pgfqpoint{8.975787in}{1.379451in}}%
\pgfpathlineto{\pgfqpoint{8.977347in}{1.626827in}}%
\pgfpathlineto{\pgfqpoint{9.028585in}{1.631237in}}%
\pgfpathlineto{\pgfqpoint{9.289162in}{1.644854in}}%
\pgfpathlineto{\pgfqpoint{9.340989in}{1.646397in}}%
\pgfpathlineto{\pgfqpoint{9.387842in}{1.647579in}}%
\pgfpathlineto{\pgfqpoint{9.422011in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{9.423571in}{1.726082in}}%
\pgfpathlineto{\pgfqpoint{9.464508in}{1.726919in}}%
\pgfpathlineto{\pgfqpoint{9.488935in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{9.489024in}{1.716992in}}%
\pgfpathlineto{\pgfqpoint{9.490495in}{1.717017in}}%
\pgfpathlineto{\pgfqpoint{9.527342in}{1.717617in}}%
\pgfpathlineto{\pgfqpoint{9.651362in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{9.683088in}{1.719461in}}%
\pgfpathlineto{\pgfqpoint{9.702777in}{1.719632in}}%
\pgfpathlineto{\pgfqpoint{9.703041in}{1.444050in}}%
\pgfpathlineto{\pgfqpoint{9.704336in}{1.444059in}}%
\pgfpathlineto{\pgfqpoint{9.734120in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{10.170631in}{1.445603in}}%
\pgfpathlineto{\pgfqpoint{10.172191in}{1.712423in}}%
\pgfpathlineto{\pgfqpoint{10.689783in}{1.712834in}}%
\pgfpathlineto{\pgfqpoint{10.691343in}{1.623363in}}%
\pgfpathlineto{\pgfqpoint{10.799971in}{1.623388in}}%
\pgfpathlineto{\pgfqpoint{10.799971in}{1.623388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{7.856962in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856962in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.328481in,y=2.208333in,,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \eta_1=\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180678in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{10.644444in}{0.523611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.688889in}{0.523611in}}{\pgfqpoint{10.688889in}{0.568056in}}%
\pgfpathlineto{\pgfqpoint{10.688889in}{1.287093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.688889in}{1.331538in}}{\pgfqpoint{10.644444in}{1.331538in}}%
\pgfpathlineto{\pgfqpoint{9.180678in}{1.331538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136234in}{1.331538in}}{\pgfqpoint{9.136234in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{9.136234in}{0.568056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136234in}{0.523611in}}{\pgfqpoint{9.180678in}{0.523611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225123in}{1.124049in}}%
\pgfpathlineto{\pgfqpoint{9.669567in}{1.124049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.847345in,y=1.046271in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle L^{\eta_1}_t(1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225123in}{0.784724in}}%
\pgfpathlineto{\pgfqpoint{9.669567in}{0.784724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.847345in,y=0.706946in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \bar{\psi}_{t, \eta_1}(Q_t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

